A bimodal burst energy distribution of a repeating fast radio burst source

The event rate, energy distribution, and time-domain behaviour of repeating fast radio bursts (FRBs) contains essential information regarding their physical nature and central engine, which are as yet unknown. As the first precisely-localized source, FRB 121102 has been extensively observed and shows non-Poisson clustering of bursts over time and a power-law energy distribution. However, the extent of the energy distribution towards the fainter end was not known. Here we report the detection of 1652 independent bursts with a peak burst rate of 122~hr^{-1}, in 59.5 hours spanning 47 days. A peak in the isotropic equivalent energy distribution is found to be ~4.8 x 10^{37} erg at 1.25~GHz, below which the detection of bursts is suppressed. The burst energy distribution is bimodal, and well characterized by a combination of a log-normal function and a generalized Cauchy function. The large number of bursts in hour-long spans allow sensitive periodicity searches between 1 ms and 1000 s. The non-detection of any periodicity or quasi-periodicity poses challenges for models involving a single rotating compact object. The high burst rate also implies that FRBs must be generated with a high radiative efficiency, disfavoring emission mechanisms with large energy requirements or contrived triggering conditions.

==> (inline-0) <==
\begin{longtable}{c c c c c c c c c c}%
\caption{\bf}
\\
\hline%
\hline%
Burst\ ID&Burst time$^{a)}$&DM&Width&Bandwidth$^{b)}$&Peak\ Flux&Fluence&Energy\\%
&(MJD)&(pc cm$^{-3}$)&(ms)&(GHz)&(mJy)&(Jy\ ms)&(erg)\\%
\hline%
\endhead%
\hline%
\endfoot%
\hline%
\endlastfoot%
1     &  58724.877574724 & 567.3 ( 12 ) & 6.13 ( 9 ) & 0.11 & 12.831 $\pm$ 0.2 & 0.0787 ( 2 ) & 8.426 ( 16 ) $\times 10^{ 37 }$ \\%
2     &  58724.879789116 & 564.3 ( 7 ) & 4.0 ( 3 ) & 0.25 & 28.25 $\pm$ 1.7 & 0.1130 ( 0 ) & 1.210 ( 0 ) $\times 10^{ 38 }$ \\%
3     &  58724.885144007 & 565.1 ( 3 ) & 2.83 ( 0 ) & 0.4 & 269.05 $\pm$ 1.9 & 0.7614 ( 0 ) & 8.151 ( 0 ) $\times 10^{ 38 }$ \\%
4     &  58724.886345270 & 568.3 ( 5 ) & 6.35 ( 9 ) & 0.26 & 7.003 $\pm$ 0.1 & 0.0445 ( 1 ) & 4.764 ( 8 ) $\times 10^{ 37 }$ \\%
5     &  58724.886384602 & 565.8 ( 5 ) & 8.51 ( 9 ) & 0.16 & 6.268 $\pm$ 0.1 & 0.0534 ( 1 ) & 5.711 ( 9 ) $\times 10^{ 37 }$ \\%
6     &  58724.887370014 & 568.8 ( 5 ) & 4.25 ( 6 ) & 0.12 & 4.474 $\pm$ 0.1 & 0.0190 ( 0 ) & 2.036 ( 3 ) $\times 10^{ 37 }$ \\%
7     &  58724.887596868 & 567.6 ( 6 ) & 5.49 ( 7 ) & 0.2 & 12.48 $\pm$ 1.3 & 0.0685 ( 1 ) & 7.334 ( 8 ) $\times 10^{ 37 }$ \\%
8     &  58724.891114144 & 565.8 ( 5 ) & 7.99 ( 9 ) & 0.23 & 7.943 $\pm$ 0.1 & 0.0635 ( 1 ) & 6.796 ( 10 ) $\times 10^{ 37 }$ \\%
9     &  58724.902732246 & 567.6 ( 5 ) & 6.52 ( 8 ) & 0.1 & 8.97 $\pm$ 1.0 & 0.0585 ( 1 ) & 6.261 ( 8 ) $\times 10^{ 37 }$ \\%
10    &  58724.905970614 & 564.2 ( 2 ) & 3.5 ( 1 ) & 0.4 & 21.05 $\pm$ 1.2 & 0.0737 ( 0 ) & 7.887 ( 0 ) $\times 10^{ 37 }$ \\%
11    &  58724.905970706 & 564.7 ( 3 ) & 5.35 ( 4 ) & 0.4 & 102.48 $\pm$ 1.5 & 0.5483 ( 1 ) & 5.869 ( 0 ) $\times 10^{ 38 }$ \\%
12    &  58724.907803711 & 565.7 ( 7 ) & 4.49 ( 5 ) & 0.22 & 15.7 $\pm$ 1.4 & 0.0705 ( 1 ) & 7.546 ( 6 ) $\times 10^{ 37 }$ \\%
13    &  58724.909622982 & 565.7 ( 6 ) & 8.54 ( 5 ) & 0.15 & 17.99 $\pm$ 0.9 & 0.1536 ( 0 ) & 1.645 ( 0 ) $\times 10^{ 38 }$ \\%
14    &  58724.911838133 & 565.3 ( 6 ) & 9.03 ( 8 ) & 0.2 & 12.86 $\pm$ 0.9 & 0.1161 ( 1 ) & 1.243 ( 0 ) $\times 10^{ 38 }$ \\%
15    &  58724.915007440 & 565.1 ( 6 ) & 9.61 ( 8 ) & 0.2 & 13.47 $\pm$ 0.9 & 0.1295 ( 1 ) & 1.386 ( 0 ) $\times 10^{ 38 }$ \\%
16    &  58724.916569615 & 564.2 ( 3 ) & 2.91 ( 2 ) & 0.3 & 23.49 $\pm$ 1.6 & 0.0684 ( 0 ) & 7.317 ( 3 ) $\times 10^{ 37 }$ \\%
17    &  58724.917195581 & 567.3 ( 5 ) & 5.38 ( 3 ) & 0.22 & 22.7 $\pm$ 1.2 & 0.1221 ( 0 ) & 1.307 ( 0 ) $\times 10^{ 38 }$ \\%
18    &  58724.917196236 & 565.0 ( 6 ) & 8.08 ( 4 ) & 0.22 & 25.1 $\pm$ 1.0 & 0.2028 ( 0 ) & 2.171 ( 0 ) $\times 10^{ 38 }$ \\%
19    &  58724.920837633 & 566.1 ( 7 ) & 1.51 ( 4 ) & 0.3 & 10.64 $\pm$ 2.4 & 0.0161 ( 1 ) & 1.720 ( 11 ) $\times 10^{ 37 }$ \\%
20    &  58724.922249805 & 565.4 ( 4 ) & 2.32 ( 1 ) & 0.29 & 35.14 $\pm$ 1.7 & 0.0815 ( 0 ) & 8.727 ( 2 ) $\times 10^{ 37 }$ \\%
21    &  58724.922304628 & 567.1 ( 6 ) & 2.43 ( 3 ) & 0.15 & 20.64 $\pm$ 1.9 & 0.0502 ( 1 ) & 5.369 ( 5 ) $\times 10^{ 37 }$ \\%
22    &  58724.922304888 & 565.2 ( 3 ) & 1.89 ( 0 ) & 0.1 & 31.7 $\pm$ 1.7 & 0.0599 ( 0 ) & 6.414 ( 0 ) $\times 10^{ 37 }$ \\%
23    &  58724.922304919 & 566.0 ( 3 ) & 6.37 ( 4 ) & 0.4 & 198.2 $\pm$ 3.2 & 1.2625 ( 1 ) & 1.352 ( 0 ) $\times 10^{ 39 }$ \\%
24    &  58724.923026148 & 567.4 ( 4 ) & 9.12 ( 8 ) & 0.21 & 12.11 $\pm$ 0.9 & 0.1104 ( 1 ) & 1.182 ( 0 ) $\times 10^{ 38 }$ \\%
25    &  58724.924419439 & 563.9 ( 4 ) & 4.68 ( 6 ) & 0.295 & 11.22 $\pm$ 1.2 & 0.0525 ( 1 ) & 5.621 ( 7 ) $\times 10^{ 37 }$ \\%
26    &  58724.924419988 & 564.7 ( 2 ) & 3.28 ( 3 ) & 0.3 & 17.02 $\pm$ 1.4 & 0.0558 ( 0 ) & 5.976 ( 4 ) $\times 10^{ 37 }$ \\%
27    &  58724.925545347 & 566.0 ( 5 ) & 3.08 ( 4 ) & 0.15 & 12.327 $\pm$ 0.1 & 0.0379 ( 1 ) & 4.058 ( 5 ) $\times 10^{ 37 }$ \\%
28    &  58724.929142015 & 564.3 ( 5 ) & 3.35 ( 5 ) & 0.19 & 5.409 $\pm$ 0.1 & 0.0181 ( 0 ) & 1.940 ( 2 ) $\times 10^{ 37 }$ \\%
29    &  58724.930911228 & 564.5 ( 5 ) & 5.75 ( 4 ) & 0.21 & 15.98 $\pm$ 0.9 & 0.0919 ( 0 ) & 9.836 ( 3 ) $\times 10^{ 37 }$ \\%
30    &  58724.931130179 & 566.9 ( 7 ) & 8.1 ( 6 ) & 0.11 & 12.76 $\pm$ 0.8 & 0.1034 ( 0 ) & 1.106 ( 0 ) $\times 10^{ 38 }$ \\%
31    &  58724.933070175 & 567.6 ( 3 ) & 4.74 ( 4 ) & 0.19 & 15.08 $\pm$ 1.0 & 0.0715 ( 0 ) & 7.652 ( 4 ) $\times 10^{ 37 }$ \\%
32    &  58724.933262744 & 564.1 ( 3 ) & 2.01 ( 1 ) & 0.32 & 58.5 $\pm$ 1.4 & 0.1176 ( 0 ) & 1.259 ( 0 ) $\times 10^{ 38 }$ \\%
33    &  58724.933455784 & 566.5 ( 6 ) & 12.9 ( 8 ) & 0.26 & 12.95 $\pm$ 0.6 & 0.1671 ( 0 ) & 1.788 ( 0 ) $\times 10^{ 38 }$ \\%
34    &  58724.934141764 & 568.8 ( 5 ) & 8.81 ( 9 ) & 0.07 & 2.872 $\pm$ 0.0 & 0.0253 ( 0 ) & 2.709 ( 3 ) $\times 10^{ 37 }$ \\%
35    &  58724.935844282 & 565.9 ( 5 ) & 5.96 ( 6 ) & 0.13 & 8.38 $\pm$ 0.7 & 0.0499 ( 0 ) & 5.347 ( 4 ) $\times 10^{ 37 }$ \\%
36    &  58724.937217213 & 564.8 ( 5 ) & 6.79 ( 9 ) & 0.1 & 15.709 $\pm$ 0.2 & 0.1067 ( 1 ) & 1.142 ( 1 ) $\times 10^{ 38 }$ \\%
37    &  58724.937990740 & 565.5 ( 4 ) & 3.75 ( 1 ) & 0.19 & 35.39 $\pm$ 1.1 & 0.1327 ( 0 ) & 1.421 ( 0 ) $\times 10^{ 38 }$ \\%
38    &  58724.939026312 & 565.3 ( 6 ) & 1.92 ( 2 ) & 0.19 & 20.0 $\pm$ 1.6 & 0.0384 ( 0 ) & 4.111 ( 3 ) $\times 10^{ 37 }$ \\%
39    &  58724.939193506 & 565.8 ( 5 ) & 7.78 ( 7 ) & 0.14 & 10.75 $\pm$ 0.8 & 0.0836 ( 1 ) & 8.953 ( 5 ) $\times 10^{ 37 }$ \\%
40    &  58724.942386480 & 567.8 ( 5 ) & 7.23 ( 9 ) & 0.09 & 14.683 $\pm$ 0.1 & 0.1062 ( 1 ) & 1.137 ( 1 ) $\times 10^{ 38 }$ \\%
41    &  58724.942504340 & 568.1 ( 1 ) & 5.41 ( 5 ) & 0.23 & 13.15 $\pm$ 1.0 & 0.0711 ( 0 ) & 7.616 ( 5 ) $\times 10^{ 37 }$ \\%
42    &  58724.943999917 & 568.6 ( 7 ) & 7.46 ( 4 ) & 0.31 & 21.23 $\pm$ 0.9 & 0.1584 ( 0 ) & 1.695 ( 0 ) $\times 10^{ 38 }$ \\%
43    &  58724.944237051 & 566.9 ( 4 ) & 6.39 ( 7 ) & 0.31 & 10.28 $\pm$ 0.9 & 0.0657 ( 1 ) & 7.032 ( 6 ) $\times 10^{ 37 }$ \\%
44    &  58724.945983368 & 560.8 ( 5 ) & 4.12 ( 6 ) & 0.12 & 14.0 $\pm$ 0.1 & 0.0577 ( 1 ) & 6.179 ( 7 ) $\times 10^{ 37 }$ \\%
45    &  58724.947858821 & 557.3 ( 5 ) & 4.61 ( 7 ) & 0.25 & 7.726 $\pm$ 0.1 & 0.0356 ( 0 ) & 3.811 ( 4 ) $\times 10^{ 37 }$ \\%
46    &  58724.949430947 & 565.7 ( 4 ) & 3.1 ( 2 ) & 0.19 & 22.26 $\pm$ 1.3 & 0.0690 ( 0 ) & 7.387 ( 3 ) $\times 10^{ 37 }$ \\%
47    &  58724.952853352 & 564.1 ( 6 ) & 1.5 ( 2 ) & 0.19 & 24.48 $\pm$ 2.0 & 0.0367 ( 0 ) & 3.931 ( 3 ) $\times 10^{ 37 }$ \\%
48    &  58724.952853391 & 564.1 ( 5 ) & 3.8 ( 3 ) & 0.17 & 27.18 $\pm$ 1.2 & 0.1033 ( 0 ) & 1.106 ( 0 ) $\times 10^{ 38 }$ \\%
49    &  58724.952934161 & 567.1 ( 6 ) & 5.86 ( 5 ) & 0.32 & 14.47 $\pm$ 0.9 & 0.0848 ( 0 ) & 9.077 ( 4 ) $\times 10^{ 37 }$ \\%
50    &  58724.953352885 & 564.0 ( 4 ) & 2.49 ( 2 ) & 0.3 & 22.33 $\pm$ 1.4 & 0.0556 ( 0 ) & 5.952 ( 2 ) $\times 10^{ 37 }$ \\%
51    &  58724.953924721 & 565.8 ( 4 ) & 2.27 ( 3 ) & 0.31 & 15.93 $\pm$ 1.5 & 0.0362 ( 0 ) & 3.871 ( 3 ) $\times 10^{ 37 }$ \\%
52    &  58724.955146206 & 563.4 ( 5 ) & 2.49 ( 1 ) & 0.2 & 50.33 $\pm$ 1.4 & 0.1253 ( 0 ) & 1.342 ( 0 ) $\times 10^{ 38 }$ \\%
53    &  58724.956157021 & 568.0 ( 6 ) & 4.6 ( 4 ) & 0.19 & 14.13 $\pm$ 1.0 & 0.0650 ( 0 ) & 6.958 ( 4 ) $\times 10^{ 37 }$ \\%
54    &  58724.956611826 & 565.4 ( 5 ) & 2.13 ( 2 ) & 0.16 & 25.57 $\pm$ 1.5 & 0.0545 ( 0 ) & 5.830 ( 2 ) $\times 10^{ 37 }$ \\%
55    &  58724.960656516 & 567.5 ( 9 ) & 3.44 ( 6 ) & 0.16 & 9.46 $\pm$ 1.2 & 0.0325 ( 1 ) & 3.484 ( 7 ) $\times 10^{ 37 }$ \\%
56    &  58724.960656588 & 567.6 ( 9 ) & 4.26 ( 6 ) & 0.16 & 26.9 $\pm$ 1.9 & 0.1146 ( 1 ) & 1.227 ( 1 ) $\times 10^{ 38 }$ \\%
57    &  58724.960656635 & 568.2 ( 10 ) & 3.75 ( 4 ) & 0.18 & 28.36 $\pm$ 3.0 & 0.1064 ( 1 ) & 1.138 ( 1 ) $\times 10^{ 38 }$ \\%
58    &  58724.962651274 & 565.8 ( 5 ) & 5.63 ( 8 ) & 0.13 & 16.295 $\pm$ 0.1 & 0.0918 ( 1 ) & 9.825 ( 9 ) $\times 10^{ 37 }$ \\%
59    &  58724.969017661 & 566.0 ( 5 ) & 3.21 ( 5 ) & 0.11 & 9.323 $\pm$ 0.1 & 0.0299 ( 0 ) & 3.205 ( 3 ) $\times 10^{ 37 }$ \\%
60    &  58724.970650465 & 566.8 ( 6 ) & 9.83 ( 9 ) & 0.17 & 7.51 $\pm$ 0.7 & 0.0738 ( 1 ) & 7.903 ( 7 ) $\times 10^{ 37 }$ \\%
61    &  58724.970715464 & 568.6 ( 6 ) & 6.67 ( 5 ) & 0.17 & 11.87 $\pm$ 0.8 & 0.0792 ( 0 ) & 8.475 ( 4 ) $\times 10^{ 37 }$ \\%
62    &  58724.971621807 & 567.8 ( 6 ) & 6.49 ( 6 ) & 0.22 & 10.61 $\pm$ 0.8 & 0.0689 ( 0 ) & 7.371 ( 4 ) $\times 10^{ 37 }$ \\%
63    &  58724.971795673 & 566.3 ( 4 ) & 3.02 ( 2 ) & 0.2 & 23.82 $\pm$ 1.1 & 0.0719 ( 0 ) & 7.701 ( 2 ) $\times 10^{ 37 }$ \\%
64    &  58724.973164234 & 565.8 ( 5 ) & 2.97 ( 1 ) & 0.4 & 38.96 $\pm$ 1.2 & 0.1157 ( 0 ) & 1.239 ( 0 ) $\times 10^{ 38 }$ \\%
65    &  58724.973294692 & 566.0 ( 5 ) & 3.45 ( 5 ) & 0.15 & 8.339 $\pm$ 0.1 & 0.0288 ( 0 ) & 3.084 ( 2 ) $\times 10^{ 37 }$ \\%
66    &  58724.973315882 & 565.0 ( 3 ) & 3.1 ( 4 ) & 0.12 & 13.98 $\pm$ 2.0 & 0.0433 ( 1 ) & 4.639 ( 9 ) $\times 10^{ 37 }$ \\%
67    &  58724.973430444 & 565.9 ( 6 ) & 6.01 ( 6 ) & 0.19 & 9.94 $\pm$ 0.8 & 0.0597 ( 0 ) & 6.395 ( 4 ) $\times 10^{ 37 }$ \\%
68    &  58724.974034678 & 568.0 ( 7 ) & 2.71 ( 6 ) & 0.19 & 6.92 $\pm$ 1.3 & 0.0187 ( 1 ) & 2.008 ( 8 ) $\times 10^{ 37 }$ \\%
69    &  58724.974622802 & 568.0 ( 7 ) & 4.86 ( 3 ) & 0.28 & 16.43 $\pm$ 0.9 & 0.0799 ( 0 ) & 8.548 ( 3 ) $\times 10^{ 37 }$ \\%
70    &  58724.975333910 & 564.9 ( 5 ) & 3.42 ( 2 ) & 0.16 & 17.49 $\pm$ 1.0 & 0.0598 ( 0 ) & 6.403 ( 2 ) $\times 10^{ 37 }$ \\%
71    &  58724.975827187 & 567.2 ( 8 ) & 4.0 ( 2 ) & 0.21 & 22.28 $\pm$ 0.9 & 0.0891 ( 0 ) & 9.540 ( 1 ) $\times 10^{ 37 }$ \\%
72    &  58724.976403537 & 564.0 ( 12 ) & 5.19 ( 3 ) & 0.19 & 16.14 $\pm$ 0.8 & 0.0838 ( 0 ) & 8.967 ( 2 ) $\times 10^{ 37 }$ \\%
73    &  58724.979800125 & 566.8 ( 4 ) & 3.77 ( 2 ) & 0.39 & 17.91 $\pm$ 1.0 & 0.0675 ( 0 ) & 7.228 ( 2 ) $\times 10^{ 37 }$ \\%
74    &  58724.981515494 & 565.6 ( 3 ) & 2.55 ( 2 ) & 0.13 & 18.75 $\pm$ 1.0 & 0.0478 ( 0 ) & 5.118 ( 1 ) $\times 10^{ 37 }$ \\%
75    &  58724.981515628 & 565.2 ( 2 ) & 4.38 ( 5 ) & 0.21 & 8.07 $\pm$ 0.8 & 0.0353 ( 0 ) & 3.784 ( 4 ) $\times 10^{ 37 }$ \\%
76    &  58724.983679670 & 566.0 ( 5 ) & 3.31 ( 5 ) & 0.15 & 8.13 $\pm$ 0.1 & 0.0269 ( 0 ) & 2.882 ( 2 ) $\times 10^{ 37 }$ \\%
77    &  58724.987275493 & 564.8 ( 5 ) & 8.53 ( 9 ) & 0.205 & 4.211 $\pm$ 0.0 & 0.0359 ( 0 ) & 3.844 ( 3 ) $\times 10^{ 37 }$ \\%
78    &  58724.987452304 & 566.0 ( 5 ) & 2.58 ( 4 ) & 0.07 & 6.591 $\pm$ 0.1 & 0.0170 ( 0 ) & 1.823 ( 1 ) $\times 10^{ 37 }$ \\%
79    &  58724.987467774 & 564.5 ( 4 ) & 3.2 ( 4 ) & 0.4 & 10.29 $\pm$ 1.0 & 0.0329 ( 0 ) & 3.525 ( 4 ) $\times 10^{ 37 }$ \\%
80    &  58724.987468103 & 563.8 ( 2 ) & 5.52 ( 6 ) & 0.4 & 7.69 $\pm$ 0.8 & 0.0425 ( 1 ) & 4.544 ( 5 ) $\times 10^{ 37 }$ \\%
81    &  58724.989651176 & 563.8 ( 2 ) & 4.26 ( 2 ) & 0.205 & 28.96 $\pm$ 1.0 & 0.1234 ( 0 ) & 1.321 ( 0 ) $\times 10^{ 38 }$ \\%
82    &  58724.990468879 & 564.6 ( 4 ) & 2.54 ( 1 ) & 0.31 & 29.24 $\pm$ 1.2 & 0.0743 ( 0 ) & 7.950 ( 1 ) $\times 10^{ 37 }$ \\%
83    &  58724.992182123 & 563.8 ( 4 ) & 5.13 ( 5 ) & 0.36 & 9.33 $\pm$ 0.7 & 0.0479 ( 0 ) & 5.124 ( 3 ) $\times 10^{ 37 }$ \\%
84    &  58724.993445518 & 567.1 ( 3 ) & 4.92 ( 3 ) & 0.36 & 11.61 $\pm$ 0.7 & 0.0571 ( 0 ) & 6.115 ( 2 ) $\times 10^{ 37 }$ \\%
85    &  58724.995190620 & 568.6 ( 4 ) & 1.82 ( 2 ) & 0.36 & 24.35 $\pm$ 2.4 & 0.0443 ( 0 ) & 4.744 ( 4 ) $\times 10^{ 37 }$ \\%
86    &  58724.995190653 & 568.0 ( 3 ) & 4.88 ( 4 ) & 0.16 & 24.01 $\pm$ 0.8 & 0.1172 ( 0 ) & 1.254 ( 0 ) $\times 10^{ 38 }$ \\%
87    &  58724.997333743 & 567.8 ( 5 ) & 3.42 ( 5 ) & 0.18 & 14.924 $\pm$ 0.1 & 0.0510 ( 0 ) & 5.463 ( 4 ) $\times 10^{ 37 }$ \\%
88    &  58725.876003233 & 567.1 ( 6 ) & 2.85 ( 3 ) & 0.25 & 130.23 $\pm$ 9.7 & 0.3712 ( 2 ) & 3.973 ( 2 ) $\times 10^{ 38 }$ \\%
89    &  58725.876225404 & 562.3 ( 5 ) & 6.13 ( 9 ) & 0.21 & 4.462 $\pm$ 0.1 & 0.0274 ( 1 ) & 2.928 ( 5 ) $\times 10^{ 37 }$ \\%
90    &  58725.880203168 & 563.0 ( 7 ) & 1.77 ( 3 ) & 0.35 & 84.73 $\pm$ 11.7 & 0.1500 ( 4 ) & 1.605 ( 4 ) $\times 10^{ 38 }$ \\%
91    &  58725.880203207 & 566.9 ( 5 ) & 2.93 ( 4 ) & 0.3 & 90.8 $\pm$ 9.4 & 0.2660 ( 4 ) & 2.848 ( 4 ) $\times 10^{ 38 }$ \\%
92    &  58725.881791164 & 565.9 ( 5 ) & 6.26 ( 9 ) & 0.29 & 6.499 $\pm$ 0.1 & 0.0407 ( 1 ) & 4.355 ( 7 ) $\times 10^{ 37 }$ \\%
93    &  58725.885653541 & 566.0 ( 5 ) & 3.84 ( 6 ) & 0.15 & 14.537 $\pm$ 0.2 & 0.0559 ( 1 ) & 5.981 ( 9 ) $\times 10^{ 37 }$ \\%
94    &  58725.885758410 & 565.4 ( 5 ) & 3.18 ( 2 ) & 0.2 & 144.65 $\pm$ 8.2 & 0.4600 ( 2 ) & 4.924 ( 1 ) $\times 10^{ 38 }$ \\%
95    &  58725.887654087 & 566.0 ( 5 ) & 3.47 ( 5 ) & 0.29 & 33.86 $\pm$ 0.5 & 0.1175 ( 2 ) & 1.258 ( 2 ) $\times 10^{ 38 }$ \\%
96    &  58725.887654101 & 565.7 ( 5 ) & 3.44 ( 2 ) & 0.2 & 132.81 $\pm$ 7.6 & 0.4569 ( 2 ) & 4.891 ( 1 ) $\times 10^{ 38 }$ \\%
97    &  58725.888099642 & 566.0 ( 5 ) & 3.01 ( 4 ) & 0.23 & 33.251 $\pm$ 0.5 & 0.1001 ( 2 ) & 1.072 ( 1 ) $\times 10^{ 38 }$ \\%
98    &  58725.888099645 & 566.1 ( 7 ) & 2.83 ( 2 ) & 0.1 & 122.03 $\pm$ 8.8 & 0.3453 ( 2 ) & 3.697 ( 2 ) $\times 10^{ 38 }$ \\%
99    &  58725.888616940 & 565.0 ( 5 ) & 7.37 ( 9 ) & 0.26 & 21.735 $\pm$ 0.3 & 0.1601 ( 3 ) & 1.714 ( 2 ) $\times 10^{ 38 }$ \\%
100   &  58725.888616945 & 564.1 ( 2 ) & 3.98 ( 3 ) & 0.1 & 105.27 $\pm$ 7.5 & 0.4190 ( 2 ) & 4.485 ( 2 ) $\times 10^{ 38 }$ \\%
101   &  58725.889445554 & 564.5 ( 3 ) & 2.03 ( 2 ) & 0.1 & 144.07 $\pm$ 10.3 & 0.2925 ( 2 ) & 3.131 ( 1 ) $\times 10^{ 38 }$ \\%
102   &  58725.890731808 & 566.1 ( 4 ) & 4.44 ( 6 ) & 0.1 & 62.65 $\pm$ 6.8 & 0.2782 ( 4 ) & 2.978 ( 4 ) $\times 10^{ 38 }$ \\%
103   &  58725.893190360 & 564.5 ( 4 ) & 3.12 ( 3 ) & 0.1 & 97.59 $\pm$ 7.8 & 0.3045 ( 2 ) & 3.259 ( 2 ) $\times 10^{ 38 }$ \\%
104   &  58725.896969716 & 559.7 ( 5 ) & 3.66 ( 5 ) & 0.18 & 20.889 $\pm$ 0.2 & 0.0766 ( 1 ) & 8.195 ( 11 ) $\times 10^{ 37 }$ \\%
105   &  58725.898777609 & 568.5 ( 5 ) & 8.88 ( 9 ) & 0.13 & 11.459 $\pm$ 0.1 & 0.1017 ( 1 ) & 1.089 ( 1 ) $\times 10^{ 38 }$ \\%
106   &  58725.900736313 & 566.7 ( 5 ) & 4.92 ( 7 ) & 0.13 & 13.059 $\pm$ 0.1 & 0.0642 ( 1 ) & 6.877 ( 8 ) $\times 10^{ 37 }$ \\%
107   &  58725.901011470 & 564.7 ( 3 ) & 2.93 ( 2 ) & 0.4 & 184.07 $\pm$ 7.8 & 0.5393 ( 1 ) & 5.773 ( 1 ) $\times 10^{ 38 }$ \\%
108   &  58725.901011486 & 566.0 ( 5 ) & 3.34 ( 5 ) & 0.45 & 44.469 $\pm$ 0.5 & 0.1485 ( 2 ) & 1.590 ( 2 ) $\times 10^{ 38 }$ \\%
109   &  58725.901675614 & 566.0 ( 5 ) & 3.37 ( 5 ) & 0.12 & 18.75 $\pm$ 0.2 & 0.0632 ( 1 ) & 6.768 ( 8 ) $\times 10^{ 37 }$ \\%
110   &  58725.901684753 & 565.4 ( 4 ) & 1.61 ( 1 ) & 0.15 & 169.74 $\pm$ 10.5 & 0.2733 ( 1 ) & 2.925 ( 1 ) $\times 10^{ 38 }$ \\%
111   &  58725.901684764 & 566.0 ( 5 ) & 1.9 ( 3 ) & 0.13 & 38.466 $\pm$ 0.4 & 0.0730 ( 1 ) & 7.818 ( 9 ) $\times 10^{ 37 }$ \\%
112   &  58725.902434479 & 566.0 ( 5 ) & 3.48 ( 5 ) & 0.19 & 27.981 $\pm$ 0.3 & 0.0974 ( 1 ) & 1.043 ( 1 ) $\times 10^{ 38 }$ \\%
113   &  58725.902434492 & 566.5 ( 4 ) & 4.25 ( 4 ) & 0.2 & 90.21 $\pm$ 6.2 & 0.3834 ( 2 ) & 4.104 ( 2 ) $\times 10^{ 38 }$ \\%
114   &  58725.902874998 & 561.0 ( 5 ) & 3.6 ( 5 ) & 0.18 & 10.232 $\pm$ 0.1 & 0.0369 ( 0 ) & 3.947 ( 4 ) $\times 10^{ 37 }$ \\%
115   &  58725.903052755 & 562.9 ( 7 ) & 1.2 ( 1 ) & 0.1 & 162.74 $\pm$ 12.0 & 0.1953 ( 1 ) & 2.091 ( 1 ) $\times 10^{ 38 }$ \\%
116   &  58725.903419641 & 567.2 ( 5 ) & 11.65 ( 9 ) & 0.105 & 8.136 $\pm$ 0.1 & 0.0948 ( 1 ) & 1.015 ( 1 ) $\times 10^{ 38 }$ \\%
117   &  58725.915557003 & 568.5 ( 5 ) & 5.89 ( 9 ) & 0.2 & 18.22 $\pm$ 0.2 & 0.1073 ( 2 ) & 1.148 ( 1 ) $\times 10^{ 38 }$ \\%
118   &  58725.916229819 & 569.8 ( 5 ) & 4.26 ( 6 ) & 0.07 & 7.496 $\pm$ 0.1 & 0.0319 ( 0 ) & 3.420 ( 4 ) $\times 10^{ 37 }$ \\%
119   &  58725.916365197 & 566.0 ( 5 ) & 3.38 ( 5 ) & 0.12 & 9.399 $\pm$ 0.1 & 0.0318 ( 0 ) & 3.402 ( 4 ) $\times 10^{ 37 }$ \\%
120   &  58725.917651625 & 566.0 ( 5 ) & 3.37 ( 5 ) & 0.105 & 14.154 $\pm$ 0.2 & 0.0478 ( 1 ) & 5.112 ( 7 ) $\times 10^{ 37 }$ \\%
121   &  58725.918913617 & 566.0 ( 5 ) & 3.54 ( 5 ) & 0.2 & 10.218 $\pm$ 0.1 & 0.0362 ( 1 ) & 3.870 ( 5 ) $\times 10^{ 37 }$ \\%
122   &  58725.920270328 & 566.3 ( 4 ) & 1.92 ( 1 ) & 0.15 & 154.73 $\pm$ 8.4 & 0.2971 ( 1 ) & 3.180 ( 1 ) $\times 10^{ 38 }$ \\%
123   &  58725.920543411 & 567.7 ( 2 ) & 4.11 ( 5 ) & 0.4 & 60.17 $\pm$ 5.8 & 0.2473 ( 3 ) & 2.647 ( 2 ) $\times 10^{ 38 }$ \\%
124   &  58725.920543516 & 562.1 ( 4 ) & 3.7 ( 2 ) & 0.4 & 134.23 $\pm$ 6.1 & 0.4966 ( 1 ) & 5.317 ( 1 ) $\times 10^{ 38 }$ \\%
125   &  58725.921183791 & 566.2 ( 3 ) & 2.42 ( 2 ) & 0.15 & 100.32 $\pm$ 7.4 & 0.2428 ( 2 ) & 2.599 ( 1 ) $\times 10^{ 38 }$ \\%
126   &  58725.925513631 & 562.8 ( 5 ) & 7.54 ( 9 ) & 0.07 & 9.652 $\pm$ 0.1 & 0.0728 ( 1 ) & 7.793 ( 10 ) $\times 10^{ 37 }$ \\%
127   &  58725.927380410 & 566.0 ( 5 ) & 3.84 ( 6 ) & 0.16 & 14.12 $\pm$ 0.2 & 0.0542 ( 1 ) & 5.797 ( 7 ) $\times 10^{ 37 }$ \\%
128   &  58725.928638589 & 568.1 ( 5 ) & 5.71 ( 8 ) & 0.15 & 3.3 $\pm$ 0.0 & 0.0188 ( 0 ) & 2.018 ( 2 ) $\times 10^{ 37 }$ \\%
129   &  58725.928938722 & 564.8 ( 4 ) & 6.12 ( 5 ) & 0.4 & 73.38 $\pm$ 4.8 & 0.4491 ( 3 ) & 4.807 ( 2 ) $\times 10^{ 38 }$ \\%
130   &  58725.928938767 & 563.7 ( 5 ) & 13.42 ( 9 ) & 0.3 & 11.882 $\pm$ 0.1 & 0.1594 ( 2 ) & 1.707 ( 2 ) $\times 10^{ 38 }$ \\%
131   &  58725.928938805 & 565.9 ( 5 ) & 3.4 ( 6 ) & 0.4 & 47.6 $\pm$ 6.2 & 0.1618 ( 4 ) & 1.732 ( 3 ) $\times 10^{ 38 }$ \\%
132   &  58725.929864657 & 563.2 ( 5 ) & 4.54 ( 7 ) & 0.22 & 9.191 $\pm$ 0.1 & 0.0417 ( 1 ) & 4.468 ( 5 ) $\times 10^{ 37 }$ \\%
133   &  58725.931323731 & 567.6 ( 5 ) & 7.91 ( 9 ) & 0.29 & 15.082 $\pm$ 0.2 & 0.1192 ( 2 ) & 1.276 ( 1 ) $\times 10^{ 38 }$ \\%
134   &  58725.932386703 & 566.0 ( 5 ) & 3.81 ( 6 ) & 0.3 & 13.725 $\pm$ 0.1 & 0.0523 ( 1 ) & 5.593 ( 7 ) $\times 10^{ 37 }$ \\%
135   &  58725.932956010 & 569.4 ( 5 ) & 2.72 ( 4 ) & 0.14 & 8.502 $\pm$ 0.1 & 0.0231 ( 0 ) & 2.475 ( 3 ) $\times 10^{ 37 }$ \\%
136   &  58725.936511438 & 564.1 ( 4 ) & 1.67 ( 1 ) & 0.1 & 114.48 $\pm$ 8.4 & 0.1912 ( 1 ) & 2.047 ( 1 ) $\times 10^{ 38 }$ \\%
137   &  58725.937982134 & 563.4 ( 8 ) & 2.58 ( 1 ) & 0.1 & 163.74 $\pm$ 7.0 & 0.4224 ( 1 ) & 4.522 ( 0 ) $\times 10^{ 38 }$ \\%
138   &  58725.937984158 & 564.9 ( 6 ) & 28.3 ( 5 ) & 0.2 & 233.25 $\pm$ 3.1 & 6.6010 ( 2 ) & 7.066 ( 0 ) $\times 10^{ 39 }$ \\%
139   &  58725.939213347 & 567.7 ( 7 ) & 8.39 ( 4 ) & 0.36 & 81.22 $\pm$ 3.6 & 0.6814 ( 2 ) & 7.295 ( 1 ) $\times 10^{ 38 }$ \\%
140   &  58725.940506707 & 569.4 ( 5 ) & 3.52 ( 5 ) & 0.28 & 14.28 $\pm$ 0.1 & 0.0503 ( 1 ) & 5.384 ( 6 ) $\times 10^{ 37 }$ \\%
141   &  58725.940908390 & 566.0 ( 5 ) & 4.04 ( 6 ) & 0.18 & 12.498 $\pm$ 0.1 & 0.0505 ( 1 ) & 5.404 ( 6 ) $\times 10^{ 37 }$ \\%
142   &  58725.941327953 & 566.0 ( 5 ) & 3.92 ( 6 ) & 0.2 & 17.39 $\pm$ 0.2 & 0.0682 ( 1 ) & 7.298 ( 8 ) $\times 10^{ 37 }$ \\%
143   &  58725.942245365 & 566.0 ( 5 ) & 2.9 ( 4 ) & 0.21 & 23.407 $\pm$ 0.2 & 0.0680 ( 1 ) & 7.274 ( 8 ) $\times 10^{ 37 }$ \\%
144   &  58725.943248002 & 563.7 ( 5 ) & 2.41 ( 4 ) & 0.19 & 9.808 $\pm$ 0.1 & 0.0237 ( 0 ) & 2.535 ( 2 ) $\times 10^{ 37 }$ \\%
145   &  58725.945390254 & 565.4 ( 5 ) & 2.2 ( 3 ) & 0.26 & 34.554 $\pm$ 0.3 & 0.0759 ( 1 ) & 8.129 ( 9 ) $\times 10^{ 37 }$ \\%
146   &  58725.945538912 & 564.2 ( 2 ) & 2.35 ( 2 ) & 0.15 & 94.99 $\pm$ 7.2 & 0.2232 ( 1 ) & 2.390 ( 1 ) $\times 10^{ 38 }$ \\%
147   &  58725.945934684 & 566.0 ( 5 ) & 2.95 ( 4 ) & 0.23 & 21.715 $\pm$ 0.2 & 0.0640 ( 1 ) & 6.855 ( 7 ) $\times 10^{ 37 }$ \\%
148   &  58725.946281650 & 567.6 ( 5 ) & 9.5 ( 9 ) & 0.31 & 10.97 $\pm$ 0.1 & 0.1042 ( 1 ) & 1.116 ( 1 ) $\times 10^{ 38 }$ \\%
149   &  58725.946967027 & 566.0 ( 5 ) & 3.37 ( 2 ) & 0.2 & 96.28 $\pm$ 5.9 & 0.3245 ( 1 ) & 3.473 ( 1 ) $\times 10^{ 38 }$ \\%
150   &  58725.946976059 & 562.1 ( 11 ) & 3.94 ( 8 ) & 0.4 & 34.23 $\pm$ 5.3 & 0.1349 ( 4 ) & 1.444 ( 4 ) $\times 10^{ 38 }$ \\%
151   &  58725.946976137 & 567.7 ( 6 ) & 4.6 ( 9 ) & 0.4 & 33.35 $\pm$ 5.1 & 0.1534 ( 5 ) & 1.642 ( 4 ) $\times 10^{ 38 }$ \\%
152   &  58725.947440402 & 566.2 ( 6 ) & 3.27 ( 7 ) & 0.25 & 39.02 $\pm$ 5.8 & 0.1276 ( 4 ) & 1.366 ( 4 ) $\times 10^{ 38 }$ \\%
153   &  58725.947440431 & 567.2 ( 5 ) & 3.78 ( 5 ) & 0.19 & 21.292 $\pm$ 0.2 & 0.0805 ( 1 ) & 8.614 ( 9 ) $\times 10^{ 37 }$ \\%
154   &  58725.947440462 & 567.6 ( 4 ) & 3.0 ( 6 ) & 0.2 & 42.6 $\pm$ 6.1 & 0.1278 ( 3 ) & 1.368 ( 3 ) $\times 10^{ 38 }$ \\%
155   &  58725.951143410 & 564.5 ( 6 ) & 3.88 ( 2 ) & 0.25 & 107.26 $\pm$ 5.5 & 0.4162 ( 1 ) & 4.455 ( 1 ) $\times 10^{ 38 }$ \\%
156   &  58725.953997841 & 565.7 ( 4 ) & 5.45 ( 4 ) & 0.2 & 79.52 $\pm$ 4.4 & 0.4334 ( 2 ) & 4.639 ( 1 ) $\times 10^{ 38 }$ \\%
157   &  58725.954277635 & 563.7 ( 5 ) & 4.53 ( 4 ) & 0.2 & 62.35 $\pm$ 5.0 & 0.2824 ( 2 ) & 3.024 ( 2 ) $\times 10^{ 38 }$ \\%
158   &  58725.954685243 & 566.0 ( 5 ) & 4.03 ( 6 ) & 0.17 & 20.724 $\pm$ 0.2 & 0.0835 ( 1 ) & 8.943 ( 9 ) $\times 10^{ 37 }$ \\%
159   &  58725.954685303 & 570.0 ( 7 ) & 6.71 ( 8 ) & 0.4 & 39.63 $\pm$ 3.9 & 0.2659 ( 3 ) & 2.847 ( 3 ) $\times 10^{ 38 }$ \\%
160   &  58725.955426311 & 554.5 ( 5 ) & 4.31 ( 6 ) & 0.16 & 7.088 $\pm$ 0.1 & 0.0306 ( 0 ) & 3.272 ( 3 ) $\times 10^{ 37 }$ \\%
161   &  58725.955945044 & 566.0 ( 5 ) & 5.08 ( 7 ) & 0.165 & 15.97 $\pm$ 0.1 & 0.0811 ( 1 ) & 8.678 ( 9 ) $\times 10^{ 37 }$ \\%
162   &  58725.956416807 & 564.6 ( 4 ) & 7.85 ( 3 ) & 0.4 & 147.11 $\pm$ 4.0 & 1.1548 ( 1 ) & 1.236 ( 0 ) $\times 10^{ 39 }$ \\%
163   &  58725.956416815 & 566.0 ( 5 ) & 8.32 ( 9 ) & 0.38 & 43.303 $\pm$ 0.4 & 0.3602 ( 4 ) & 3.856 ( 4 ) $\times 10^{ 38 }$ \\%
164   &  58725.956608320 & 567.0 ( 5 ) & 3.47 ( 4 ) & 0.1 & 62.63 $\pm$ 5.5 & 0.2173 ( 2 ) & 2.326 ( 2 ) $\times 10^{ 38 }$ \\%
165   &  58725.956957750 & 566.0 ( 5 ) & 3.39 ( 5 ) & 0.2 & 10.926 $\pm$ 0.1 & 0.0370 ( 0 ) & 3.962 ( 4 ) $\times 10^{ 37 }$ \\%
166   &  58725.957412467 & 565.8 ( 5 ) & 4.11 ( 6 ) & 0.11 & 5.241 $\pm$ 0.1 & 0.0215 ( 0 ) & 2.304 ( 2 ) $\times 10^{ 37 }$ \\%
167   &  58725.958314159 & 569.0 ( 7 ) & 5.89 ( 5 ) & 0.15 & 58.68 $\pm$ 4.0 & 0.3456 ( 2 ) & 3.700 ( 2 ) $\times 10^{ 38 }$ \\%
168   &  58725.959789238 & 569.9 ( 8 ) & 5.6 ( 6 ) & 0.15 & 46.34 $\pm$ 4.4 & 0.2595 ( 3 ) & 2.778 ( 2 ) $\times 10^{ 38 }$ \\%
169   &  58725.959789241 & 566.0 ( 5 ) & 4.99 ( 7 ) & 0.2 & 12.981 $\pm$ 0.1 & 0.0647 ( 1 ) & 6.931 ( 7 ) $\times 10^{ 37 }$ \\%
170   &  58725.961776128 & 570.0 ( 12 ) & 10.3 ( 9 ) & 0.1 & 31.69 $\pm$ 3.1 & 0.3264 ( 4 ) & 3.494 ( 4 ) $\times 10^{ 38 }$ \\%
171   &  58725.962338775 & 566.0 ( 5 ) & 2.04 ( 3 ) & 0.17 & 13.112 $\pm$ 0.1 & 0.0268 ( 0 ) & 2.867 ( 2 ) $\times 10^{ 37 }$ \\%
172   &  58725.962802477 & 569.4 ( 5 ) & 9.62 ( 9 ) & 0.21 & 16.386 $\pm$ 0.1 & 0.1577 ( 2 ) & 1.688 ( 1 ) $\times 10^{ 38 }$ \\%
173   &  58725.962900390 & 565.0 ( 12 ) & 7.3 ( 9 ) & 0.2 & 24.58 $\pm$ 3.6 & 0.1794 ( 5 ) & 1.921 ( 4 ) $\times 10^{ 38 }$ \\%
174   &  58725.964332786 & 565.9 ( 7 ) & 9.14 ( 4 ) & 0.2 & 100.11 $\pm$ 3.5 & 0.9150 ( 1 ) & 9.795 ( 1 ) $\times 10^{ 38 }$ \\%
175   &  58725.965444014 & 568.9 ( 8 ) & 3.53 ( 4 ) & 0.1 & 50.48 $\pm$ 5.0 & 0.1782 ( 2 ) & 1.908 ( 2 ) $\times 10^{ 38 }$ \\%
176   &  58725.966511348 & 564.6 ( 3 ) & 2.55 ( 1 ) & 0.3 & 247.36 $\pm$ 6.3 & 0.6308 ( 1 ) & 6.752 ( 0 ) $\times 10^{ 38 }$ \\%
177   &  58725.968064539 & 565.9 ( 5 ) & 4.31 ( 4 ) & 0.2 & 65.65 $\pm$ 4.7 & 0.2829 ( 2 ) & 3.029 ( 1 ) $\times 10^{ 38 }$ \\%
178   &  58725.970809777 & 566.1 ( 4 ) & 4.89 ( 6 ) & 0.1 & 45.12 $\pm$ 4.5 & 0.2206 ( 3 ) & 2.362 ( 2 ) $\times 10^{ 38 }$ \\%
179   &  58725.973533113 & 566.0 ( 5 ) & 4.06 ( 6 ) & 0.2 & 18.017 $\pm$ 0.1 & 0.0732 ( 1 ) & 7.834 ( 7 ) $\times 10^{ 37 }$ \\%
180   &  58725.973860175 & 563.2 ( 5 ) & 2.01 ( 3 ) & 0.18 & 16.979 $\pm$ 0.1 & 0.0341 ( 0 ) & 3.649 ( 3 ) $\times 10^{ 37 }$ \\%
181   &  58725.973954948 & 564.6 ( 5 ) & 3.17 ( 3 ) & 0.1 & 80.2 $\pm$ 5.6 & 0.2542 ( 1 ) & 2.722 ( 1 ) $\times 10^{ 38 }$ \\%
182   &  58725.973954961 & 566.0 ( 5 ) & 5.33 ( 8 ) & 0.135 & 15.892 $\pm$ 0.1 & 0.0846 ( 1 ) & 9.061 ( 8 ) $\times 10^{ 37 }$ \\%
183   &  58725.974858771 & 561.0 ( 5 ) & 4.19 ( 6 ) & 0.06 & 9.786 $\pm$ 0.1 & 0.0410 ( 0 ) & 4.390 ( 3 ) $\times 10^{ 37 }$ \\%
184   &  58725.976530224 & 566.0 ( 5 ) & 3.21 ( 5 ) & 0.135 & 26.036 $\pm$ 0.2 & 0.0837 ( 1 ) & 8.955 ( 7 ) $\times 10^{ 37 }$ \\%
185   &  58725.976530252 & 566.5 ( 3 ) & 3.14 ( 3 ) & 0.05 & 82.9 $\pm$ 5.7 & 0.2603 ( 1 ) & 2.787 ( 1 ) $\times 10^{ 38 }$ \\%
186   &  58725.977864314 & 566.0 ( 5 ) & 4.03 ( 6 ) & 0.2 & 13.086 $\pm$ 0.1 & 0.0527 ( 0 ) & 5.640 ( 4 ) $\times 10^{ 37 }$ \\%
187   &  58725.978267731 & 566.0 ( 5 ) & 3.77 ( 5 ) & 0.18 & 9.587 $\pm$ 0.1 & 0.0361 ( 0 ) & 3.864 ( 3 ) $\times 10^{ 37 }$ \\%
188   &  58725.979701515 & 565.6 ( 2 ) & 4.71 ( 3 ) & 0.3 & 126.45 $\pm$ 4.7 & 0.5956 ( 1 ) & 6.376 ( 1 ) $\times 10^{ 38 }$ \\%
189   &  58725.981471414 & 567.9 ( 9 ) & 8.52 ( 9 ) & 0.25 & 37.88 $\pm$ 3.2 & 0.3227 ( 3 ) & 3.455 ( 3 ) $\times 10^{ 38 }$ \\%
190   &  58725.981608494 & 564.9 ( 4 ) & 3.42 ( 2 ) & 0.4 & 97.32 $\pm$ 5.5 & 0.3328 ( 1 ) & 3.563 ( 1 ) $\times 10^{ 38 }$ \\%
191   &  58725.986480751 & 566.0 ( 5 ) & 3.71 ( 5 ) & 0.205 & 38.808 $\pm$ 0.3 & 0.1440 ( 1 ) & 1.542 ( 1 ) $\times 10^{ 38 }$ \\%
192   &  58725.986480773 & 567.4 ( 4 ) & 3.95 ( 2 ) & 0.1 & 101.0 $\pm$ 5.1 & 0.3990 ( 1 ) & 4.271 ( 1 ) $\times 10^{ 38 }$ \\%
193   &  58725.986508303 & 566.3 ( 4 ) & 3.22 ( 8 ) & 0.1 & 27.74 $\pm$ 5.5 & 0.0893 ( 4 ) & 9.562 ( 46 ) $\times 10^{ 37 }$ \\%
194   &  58725.988479474 & 566.0 ( 5 ) & 3.75 ( 5 ) & 0.1 & 9.238 $\pm$ 0.1 & 0.0346 ( 0 ) & 3.704 ( 3 ) $\times 10^{ 37 }$ \\%
195   &  58725.992262885 & 563.7 ( 5 ) & 3.19 ( 5 ) & 0.14 & 9.013 $\pm$ 0.1 & 0.0288 ( 0 ) & 3.078 ( 2 ) $\times 10^{ 37 }$ \\%
196   &  58725.992599956 & 566.0 ( 5 ) & 2.67 ( 4 ) & 0.15 & 17.826 $\pm$ 0.1 & 0.0475 ( 0 ) & 5.087 ( 4 ) $\times 10^{ 37 }$ \\%
197   &  58725.992788134 & 563.9 ( 5 ) & 5.28 ( 6 ) & 0.05 & 42.43 $\pm$ 4.2 & 0.2240 ( 3 ) & 2.398 ( 2 ) $\times 10^{ 38 }$ \\%
198   &  58725.993465613 & 569.8 ( 5 ) & 4.47 ( 6 ) & 0.17 & 9.075 $\pm$ 0.1 & 0.0406 ( 0 ) & 4.342 ( 3 ) $\times 10^{ 37 }$ \\%
199   &  58725.994542684 & 563.0 ( 8 ) & 5.33 ( 6 ) & 0.05 & 41.07 $\pm$ 4.2 & 0.2189 ( 3 ) & 2.343 ( 2 ) $\times 10^{ 38 }$ \\%
200   &  58725.994952635 & 560.0 ( 9 ) & 10.62 ( 9 ) & 0.2 & 28.35 $\pm$ 3.2 & 0.3011 ( 6 ) & 3.223 ( 6 ) $\times 10^{ 38 }$ \\%
201   &  58725.994952734 & 565.6 ( 6 ) & 3.13 ( 9 ) & 0.2 & 27.44 $\pm$ 6.1 & 0.0859 ( 5 ) & 9.194 ( 58 ) $\times 10^{ 37 }$ \\%
202   &  58725.995131277 & 564.5 ( 4 ) & 2.32 ( 2 ) & 0.15 & 89.95 $\pm$ 6.8 & 0.2087 ( 1 ) & 2.234 ( 1 ) $\times 10^{ 38 }$ \\%
203   &  58725.995131283 & 566.0 ( 5 ) & 2.45 ( 4 ) & 0.095 & 25.208 $\pm$ 0.2 & 0.0618 ( 1 ) & 6.613 ( 5 ) $\times 10^{ 37 }$ \\%
204   &  58725.995459423 & 563.5 ( 7 ) & 3.62 ( 2 ) & 0.15 & 130.13 $\pm$ 5.3 & 0.4711 ( 1 ) & 5.043 ( 1 ) $\times 10^{ 38 }$ \\%
205   &  58725.995459426 & 566.0 ( 5 ) & 3.74 ( 5 ) & 0.185 & 38.459 $\pm$ 0.3 & 0.1438 ( 1 ) & 1.540 ( 1 ) $\times 10^{ 38 }$ \\%
206   &  58725.995490050 & 566.0 ( 5 ) & 5.51 ( 8 ) & 0.2 & 13.982 $\pm$ 0.1 & 0.0770 ( 1 ) & 8.242 ( 6 ) $\times 10^{ 37 }$ \\%
207   &  58725.997697326 & 569.8 ( 5 ) & 8.53 ( 9 ) & 0.19 & 7.698 $\pm$ 0.1 & 0.0657 ( 1 ) & 7.028 ( 5 ) $\times 10^{ 37 }$ \\%
208   &  58725.998307767 & 570.0 ( 8 ) & 5.52 ( 6 ) & 0.1 & 47.5 $\pm$ 4.3 & 0.2622 ( 2 ) & 2.807 ( 2 ) $\times 10^{ 38 }$ \\%
209   &  58726.918507224 & 564.6 ( 3 ) & 2.6 ( 2 ) & 0.2 & 142.99 $\pm$ 7.3 & 0.3718 ( 1 ) & 3.980 ( 1 ) $\times 10^{ 38 }$ \\%
210   &  58726.919059259 & 562.8 ( 5 ) & 3.36 ( 5 ) & 0.15 & 11.909 $\pm$ 0.1 & 0.0400 ( 1 ) & 4.284 ( 5 ) $\times 10^{ 37 }$ \\%
211   &  58726.921590032 & 568.9 ( 5 ) & 7.53 ( 9 ) & 0.17 & 8.304 $\pm$ 0.1 & 0.0625 ( 1 ) & 6.690 ( 9 ) $\times 10^{ 37 }$ \\%
212   &  58726.922273689 & 568.5 ( 5 ) & 7.39 ( 9 ) & 0.12 & 8.057 $\pm$ 0.1 & 0.0595 ( 1 ) & 6.373 ( 8 ) $\times 10^{ 37 }$ \\%
213   &  58726.924095985 & 566.3 ( 5 ) & 4.45 ( 6 ) & 0.33 & 12.601 $\pm$ 0.1 & 0.0561 ( 1 ) & 6.000 ( 7 ) $\times 10^{ 37 }$ \\%
214   &  58726.924528635 & 566.0 ( 5 ) & 3.32 ( 5 ) & 0.045 & 13.896 $\pm$ 0.2 & 0.0461 ( 1 ) & 4.937 ( 6 ) $\times 10^{ 37 }$ \\%
215   &  58726.927726974 & 550.6 ( 5 ) & 4.44 ( 6 ) & 0.065 & 11.364 $\pm$ 0.1 & 0.0505 ( 1 ) & 5.406 ( 6 ) $\times 10^{ 37 }$ \\%
216   &  58726.928036821 & 564.5 ( 5 ) & 6.96 ( 9 ) & 0.12 & 14.015 $\pm$ 0.2 & 0.0975 ( 1 ) & 1.044 ( 1 ) $\times 10^{ 38 }$ \\%
217   &  58726.929464983 & 564.0 ( 3 ) & 2.07 ( 2 ) & 0.1 & 93.53 $\pm$ 7.7 & 0.1936 ( 2 ) & 2.073 ( 1 ) $\times 10^{ 38 }$ \\%
218   &  58726.929464997 & 566.0 ( 5 ) & 2.64 ( 4 ) & 0.26 & 18.265 $\pm$ 0.2 & 0.0481 ( 1 ) & 5.153 ( 6 ) $\times 10^{ 37 }$ \\%
219   &  58726.929640707 & 566.0 ( 5 ) & 4.43 ( 6 ) & 0.11 & 14.594 $\pm$ 0.2 & 0.0647 ( 1 ) & 6.928 ( 8 ) $\times 10^{ 37 }$ \\%
220   &  58726.931862194 & 566.5 ( 5 ) & 5.16 ( 5 ) & 0.3 & 62.56 $\pm$ 5.0 & 0.3228 ( 2 ) & 3.456 ( 2 ) $\times 10^{ 38 }$ \\%
221   &  58726.936039377 & 566.5 ( 6 ) & 9.03 ( 5 ) & 0.3 & 85.79 $\pm$ 3.6 & 0.7747 ( 2 ) & 8.293 ( 1 ) $\times 10^{ 38 }$ \\%
222   &  58726.937128385 & 566.0 ( 5 ) & 2.88 ( 4 ) & 0.17 & 7.319 $\pm$ 0.1 & 0.0211 ( 0 ) & 2.257 ( 2 ) $\times 10^{ 37 }$ \\%
223   &  58726.938300849 & 562.7 ( 1 ) & 2.61 ( 1 ) & 0.35 & 178.31 $\pm$ 6.5 & 0.4654 ( 1 ) & 4.982 ( 0 ) $\times 10^{ 38 }$ \\%
224   &  58726.938300869 & 566.0 ( 5 ) & 4.21 ( 6 ) & 0.245 & 36.122 $\pm$ 0.4 & 0.1522 ( 2 ) & 1.630 ( 1 ) $\times 10^{ 38 }$ \\%
225   &  58726.938411122 & 569.0 ( 5 ) & 2.15 ( 3 ) & 0.11 & 15.019 $\pm$ 0.2 & 0.0323 ( 0 ) & 3.461 ( 4 ) $\times 10^{ 37 }$ \\%
226   &  58726.942553442 & 569.8 ( 5 ) & 6.73 ( 9 ) & 0.105 & 5.497 $\pm$ 0.1 & 0.0370 ( 0 ) & 3.963 ( 4 ) $\times 10^{ 37 }$ \\%
227   &  58726.949717610 & 565.6 ( 6 ) & 4.64 ( 6 ) & 0.05 & 46.32 $\pm$ 4.9 & 0.2149 ( 3 ) & 2.301 ( 3 ) $\times 10^{ 38 }$ \\%
228   &  58726.954890369 & 564.1 ( 4 ) & 1.82 ( 2 ) & 0.2 & 80.45 $\pm$ 7.7 & 0.1464 ( 2 ) & 1.567 ( 1 ) $\times 10^{ 38 }$ \\%
229   &  58726.954890386 & 566.0 ( 5 ) & 2.47 ( 4 ) & 0.205 & 13.946 $\pm$ 0.1 & 0.0344 ( 0 ) & 3.682 ( 3 ) $\times 10^{ 37 }$ \\%
230   &  58726.957198400 & 566.0 ( 5 ) & 4.06 ( 6 ) & 0.205 & 19.506 $\pm$ 0.2 & 0.0791 ( 1 ) & 8.472 ( 8 ) $\times 10^{ 37 }$ \\%
231   &  58726.957198413 & 567.4 ( 7 ) & 3.98 ( 3 ) & 0.13 & 79.38 $\pm$ 5.0 & 0.3159 ( 1 ) & 3.382 ( 1 ) $\times 10^{ 38 }$ \\%
232   &  58726.957958985 & 566.0 ( 5 ) & 4.31 ( 6 ) & 0.395 & 89.553 $\pm$ 0.8 & 0.3856 ( 4 ) & 4.127 ( 4 ) $\times 10^{ 38 }$ \\%
233   &  58726.957958996 & 564.6 ( 3 ) & 3.76 ( 1 ) & 0.35 & 407.9 $\pm$ 5.2 & 1.5337 ( 0 ) & 1.642 ( 0 ) $\times 10^{ 39 }$ \\%
234   &  58726.959484347 & 566.0 ( 5 ) & 6.89 ( 9 ) & 0.21 & 13.581 $\pm$ 0.1 & 0.0935 ( 1 ) & 1.001 ( 0 ) $\times 10^{ 38 }$ \\%
235   &  58726.959484423 & 566.9 ( 12 ) & 6.86 ( 6 ) & 0.2 & 53.11 $\pm$ 3.9 & 0.3643 ( 2 ) & 3.900 ( 2 ) $\times 10^{ 38 }$ \\%
236   &  58726.960784931 & 563.0 ( 4 ) & 5.95 ( 6 ) & 0.1 & 44.68 $\pm$ 4.1 & 0.2658 ( 3 ) & 2.846 ( 2 ) $\times 10^{ 38 }$ \\%
237   &  58726.960784945 & 563.7 ( 5 ) & 3.51 ( 5 ) & 0.1 & 12.409 $\pm$ 0.1 & 0.0435 ( 0 ) & 4.662 ( 4 ) $\times 10^{ 37 }$ \\%
238   &  58726.965823587 & 566.2 ( 4 ) & 3.01 ( 4 ) & 0.1 & 51.1 $\pm$ 5.9 & 0.1538 ( 2 ) & 1.647 ( 2 ) $\times 10^{ 38 }$ \\%
239   &  58726.967530175 & 566.0 ( 5 ) & 2.6 ( 4 ) & 0.07 & 17.151 $\pm$ 0.1 & 0.0446 ( 0 ) & 4.775 ( 4 ) $\times 10^{ 37 }$ \\%
240   &  58726.968353199 & 567.9 ( 8 ) & 5.23 ( 4 ) & 0.3 & 70.34 $\pm$ 4.5 & 0.3679 ( 2 ) & 3.938 ( 1 ) $\times 10^{ 38 }$ \\%
241   &  58726.969790874 & 569.0 ( 5 ) & 7.68 ( 9 ) & 0.19 & 20.1 $\pm$ 0.2 & 0.1544 ( 1 ) & 1.653 ( 1 ) $\times 10^{ 38 }$ \\%
242   &  58726.969790915 & 565.6 ( 7 ) & 8.13 ( 8 ) & 0.4 & 44.51 $\pm$ 3.6 & 0.3619 ( 3 ) & 3.874 ( 3 ) $\times 10^{ 38 }$ \\%
243   &  58726.971092351 & 566.0 ( 5 ) & 2.78 ( 4 ) & 0.12 & 15.221 $\pm$ 0.1 & 0.0424 ( 0 ) & 4.537 ( 4 ) $\times 10^{ 37 }$ \\%
244   &  58726.972044638 & 568.5 ( 5 ) & 2.12 ( 3 ) & 0.07 & 19.645 $\pm$ 0.2 & 0.0417 ( 0 ) & 4.466 ( 4 ) $\times 10^{ 37 }$ \\%
245   &  58726.972044650 & 563.7 ( 7 ) & 3.25 ( 5 ) & 0.05 & 44.9 $\pm$ 5.5 & 0.1459 ( 3 ) & 1.562 ( 2 ) $\times 10^{ 38 }$ \\%
246   &  58726.983188493 & 564.9 ( 3 ) & 2.34 ( 2 ) & 0.4 & 99.07 $\pm$ 6.2 & 0.2318 ( 1 ) & 2.482 ( 1 ) $\times 10^{ 38 }$ \\%
247   &  58726.983188495 & 566.0 ( 5 ) & 2.81 ( 4 ) & 0.31 & 21.764 $\pm$ 0.2 & 0.0611 ( 1 ) & 6.543 ( 5 ) $\times 10^{ 37 }$ \\%
248   &  58726.987936974 & 564.5 ( 3 ) & 3.15 ( 2 ) & 0.4 & 104.95 $\pm$ 5.6 & 0.3306 ( 1 ) & 3.539 ( 1 ) $\times 10^{ 38 }$ \\%
249   &  58726.987936984 & 566.0 ( 5 ) & 3.8 ( 6 ) & 0.2 & 17.794 $\pm$ 0.1 & 0.0676 ( 1 ) & 7.234 ( 6 ) $\times 10^{ 37 }$ \\%
250   &  58726.989496877 & 570.0 ( 11 ) & 8.28 ( 9 ) & 0.12 & 34.02 $\pm$ 3.5 & 0.2817 ( 3 ) & 3.015 ( 3 ) $\times 10^{ 38 }$ \\%
251   &  58726.995167647 & 567.8 ( 8 ) & 6.77 ( 8 ) & 0.05 & 38.88 $\pm$ 3.7 & 0.2632 ( 3 ) & 2.818 ( 3 ) $\times 10^{ 38 }$ \\%
252   &  58726.996145324 & 568.5 ( 5 ) & 3.74 ( 5 ) & 0.195 & 4.141 $\pm$ 0.0 & 0.0155 ( 0 ) & 1.656 ( 1 ) $\times 10^{ 37 }$ \\%
253   &  58726.998228733 & 569.5 ( 12 ) & 8.97 ( 8 ) & 0.05 & 44.45 $\pm$ 3.2 & 0.3987 ( 3 ) & 4.268 ( 2 ) $\times 10^{ 38 }$ \\%
254   &  58726.998228757 & 559.7 ( 5 ) & 5.31 ( 8 ) & 0.105 & 10.333 $\pm$ 0.1 & 0.0549 ( 0 ) & 5.875 ( 4 ) $\times 10^{ 37 }$ \\%
255   &  58726.998228789 & 570.0 ( 7 ) & 9.05 ( 8 ) & 0.1 & 38.9 $\pm$ 3.2 & 0.3520 ( 3 ) & 3.769 ( 2 ) $\times 10^{ 38 }$ \\%
256   &  58726.998595910 & 566.0 ( 5 ) & 3.13 ( 5 ) & 0.15 & 13.586 $\pm$ 0.1 & 0.0425 ( 0 ) & 4.549 ( 3 ) $\times 10^{ 37 }$ \\%
257   &  58727.000199730 & 566.0 ( 5 ) & 3.85 ( 6 ) & 0.18 & 8.929 $\pm$ 0.1 & 0.0343 ( 0 ) & 3.677 ( 3 ) $\times 10^{ 37 }$ \\%
258   &  58727.001202476 & 566.0 ( 5 ) & 3.4 ( 5 ) & 0.21 & 10.515 $\pm$ 0.1 & 0.0358 ( 0 ) & 3.831 ( 3 ) $\times 10^{ 37 }$ \\%
259   &  58727.001219201 & 569.4 ( 5 ) & 5.0 ( 7 ) & 0.205 & 12.193 $\pm$ 0.1 & 0.0610 ( 1 ) & 6.526 ( 5 ) $\times 10^{ 37 }$ \\%
260   &  58727.001430927 & 566.0 ( 5 ) & 4.11 ( 6 ) & 0.1 & 10.534 $\pm$ 0.1 & 0.0433 ( 0 ) & 4.630 ( 3 ) $\times 10^{ 37 }$ \\%
261   &  58727.004049262 & 566.0 ( 5 ) & 3.99 ( 6 ) & 0.18 & 10.408 $\pm$ 0.1 & 0.0415 ( 0 ) & 4.442 ( 3 ) $\times 10^{ 37 }$ \\%
262   &  58727.004170375 & 567.6 ( 5 ) & 4.3 ( 6 ) & 0.12 & 9.889 $\pm$ 0.1 & 0.0425 ( 0 ) & 4.550 ( 4 ) $\times 10^{ 37 }$ \\%
263   &  58727.004234516 & 563.7 ( 2 ) & 4.64 ( 2 ) & 0.4 & 108.43 $\pm$ 4.8 & 0.5031 ( 1 ) & 5.386 ( 1 ) $\times 10^{ 38 }$ \\%
264   &  58727.004234549 & 566.0 ( 5 ) & 7.03 ( 9 ) & 0.45 & 20.217 $\pm$ 0.1 & 0.1422 ( 1 ) & 1.522 ( 1 ) $\times 10^{ 38 }$ \\%
265   &  58727.005230264 & 569.4 ( 5 ) & 3.35 ( 5 ) & 0.075 & 2.56 $\pm$ 0.0 & 0.0086 ( 0 ) & 9.186 ( 8 ) $\times 10^{ 36 }$ \\%
266   &  58727.005347047 & 562.8 ( 5 ) & 2.29 ( 3 ) & 0.14 & 3.085 $\pm$ 0.0 & 0.0071 ( 0 ) & 7.570 ( 6 ) $\times 10^{ 36 }$ \\%
267   &  58727.006365174 & 566.4 ( 4 ) & 4.04 ( 4 ) & 0.3 & 69.56 $\pm$ 5.1 & 0.2810 ( 2 ) & 3.008 ( 1 ) $\times 10^{ 38 }$ \\%
268   &  58727.008108170 & 566.2 ( 6 ) & 13.04 ( 9 ) & 0.1 & 17.69 $\pm$ 2.8 & 0.2307 ( 7 ) & 2.469 ( 7 ) $\times 10^{ 38 }$ \\%
269   &  58727.012203200 & 568.5 ( 5 ) & 7.54 ( 9 ) & 0.16 & 10.593 $\pm$ 0.1 & 0.0799 ( 1 ) & 8.549 ( 7 ) $\times 10^{ 37 }$ \\%
270   &  58727.012321216 & 565.1 ( 3 ) & 2.66 ( 2 ) & 0.05 & 124.44 $\pm$ 6.0 & 0.3310 ( 1 ) & 3.543 ( 0 ) $\times 10^{ 38 }$ \\%
271   &  58727.012986908 & 564.5 ( 4 ) & 2.43 ( 2 ) & 0.25 & 109.12 $\pm$ 6.3 & 0.2652 ( 1 ) & 2.839 ( 1 ) $\times 10^{ 38 }$ \\%
272   &  58727.012986914 & 566.0 ( 5 ) & 2.75 ( 4 ) & 0.35 & 21.918 $\pm$ 0.2 & 0.0603 ( 1 ) & 6.455 ( 5 ) $\times 10^{ 37 }$ \\%
273   &  58727.014227741 & 566.0 ( 5 ) & 3.72 ( 5 ) & 0.11 & 12.794 $\pm$ 0.1 & 0.0476 ( 0 ) & 5.097 ( 4 ) $\times 10^{ 37 }$ \\%
274   &  58727.014655446 & 566.0 ( 5 ) & 2.67 ( 4 ) & 0.12 & 10.779 $\pm$ 0.1 & 0.0288 ( 0 ) & 3.084 ( 2 ) $\times 10^{ 37 }$ \\%
275   &  58727.017564085 & 565.9 ( 5 ) & 3.63 ( 4 ) & 0.1 & 52.6 $\pm$ 5.2 & 0.1909 ( 2 ) & 2.044 ( 2 ) $\times 10^{ 38 }$ \\%
276   &  58727.018478524 & 566.0 ( 5 ) & 3.57 ( 5 ) & 0.45 & 15.165 $\pm$ 0.1 & 0.0541 ( 1 ) & 5.790 ( 5 ) $\times 10^{ 37 }$ \\%
277   &  58727.018478547 & 564.4 ( 3 ) & 3.2 ( 3 ) & 0.15 & 81.62 $\pm$ 5.5 & 0.2612 ( 1 ) & 2.796 ( 1 ) $\times 10^{ 38 }$ \\%
278   &  58727.019235532 & 568.5 ( 5 ) & 5.17 ( 7 ) & 0.15 & 6.379 $\pm$ 0.1 & 0.0329 ( 0 ) & 3.527 ( 3 ) $\times 10^{ 37 }$ \\%
279   &  58727.020509855 & 564.2 ( 3 ) & 10.39 ( 8 ) & 0.1 & 48.07 $\pm$ 3.1 & 0.4995 ( 2 ) & 5.347 ( 2 ) $\times 10^{ 38 }$ \\%
280   &  58727.023864654 & 565.7 ( 6 ) & 4.45 ( 7 ) & 0.1 & 52.22 $\pm$ 4.7 & 0.2324 ( 3 ) & 2.488 ( 3 ) $\times 10^{ 38 }$ \\%
281   &  58727.023864719 & 565.8 ( 5 ) & 4.37 ( 9 ) & 0.1 & 36.56 $\pm$ 4.8 & 0.1598 ( 5 ) & 1.710 ( 5 ) $\times 10^{ 38 }$ \\%
282   &  58727.026817440 & 565.7 ( 3 ) & 4.75 ( 2 ) & 0.35 & 109.44 $\pm$ 4.7 & 0.5198 ( 1 ) & 5.565 ( 1 ) $\times 10^{ 38 }$ \\%
283   &  58727.026998230 & 566.0 ( 5 ) & 3.98 ( 6 ) & 0.25 & 13.533 $\pm$ 0.1 & 0.0538 ( 1 ) & 5.763 ( 6 ) $\times 10^{ 37 }$ \\%
284   &  58727.027891965 & 568.5 ( 5 ) & 6.16 ( 9 ) & 0.22 & 9.162 $\pm$ 0.1 & 0.0565 ( 1 ) & 6.045 ( 6 ) $\times 10^{ 37 }$ \\%
285   &  58727.029127362 & 562.3 ( 5 ) & 5.07 ( 7 ) & 0.19 & 6.878 $\pm$ 0.1 & 0.0349 ( 0 ) & 3.735 ( 3 ) $\times 10^{ 37 }$ \\%
286   &  58727.029613883 & 566.0 ( 5 ) & 3.58 ( 5 ) & 0.17 & 13.242 $\pm$ 0.1 & 0.0474 ( 1 ) & 5.079 ( 5 ) $\times 10^{ 37 }$ \\%
287   &  58727.030106509 & 567.6 ( 5 ) & 8.01 ( 9 ) & 0.16 & 6.455 $\pm$ 0.1 & 0.0517 ( 1 ) & 5.537 ( 5 ) $\times 10^{ 37 }$ \\%
288   &  58727.031383040 & 562.8 ( 5 ) & 4.87 ( 7 ) & 0.14 & 8.477 $\pm$ 0.1 & 0.0413 ( 0 ) & 4.420 ( 4 ) $\times 10^{ 37 }$ \\%
289   &  58727.031993293 & 561.8 ( 10 ) & 2.35 ( 3 ) & 0.1 & 73.5 $\pm$ 6.3 & 0.1727 ( 2 ) & 1.849 ( 1 ) $\times 10^{ 38 }$ \\%
290   &  58727.031993302 & 566.0 ( 5 ) & 2.57 ( 4 ) & 0.15 & 17.21 $\pm$ 0.2 & 0.0442 ( 0 ) & 4.734 ( 5 ) $\times 10^{ 37 }$ \\%
291   &  58727.035075514 & 568.5 ( 5 ) & 5.28 ( 8 ) & 0.12 & 10.055 $\pm$ 0.1 & 0.0531 ( 1 ) & 5.683 ( 6 ) $\times 10^{ 37 }$ \\%
292   &  58727.035075572 & 568.6 ( 5 ) & 6.73 ( 8 ) & 0.1 & 40.16 $\pm$ 4.1 & 0.2703 ( 3 ) & 2.893 ( 3 ) $\times 10^{ 38 }$ \\%
293   &  58727.036171631 & 566.2 ( 4 ) & 4.18 ( 5 ) & 0.1 & 55.87 $\pm$ 5.3 & 0.2335 ( 2 ) & 2.500 ( 2 ) $\times 10^{ 38 }$ \\%
294   &  58727.039598375 & 564.4 ( 6 ) & 11.05 ( 8 ) & 0.1 & 52.06 $\pm$ 3.2 & 0.5753 ( 3 ) & 6.158 ( 2 ) $\times 10^{ 38 }$ \\%
295   &  58727.043038447 & 565.0 ( 5 ) & 5.2 ( 8 ) & 0.1 & 6.006 $\pm$ 0.1 & 0.0312 ( 0 ) & 3.343 ( 4 ) $\times 10^{ 37 }$ \\%
296   &  58727.043536157 & 564.5 ( 5 ) & 6.54 ( 9 ) & 0.11 & 8.691 $\pm$ 0.1 & 0.0568 ( 1 ) & 6.083 ( 7 ) $\times 10^{ 37 }$ \\%
297   &  58727.044230758 & 566.0 ( 5 ) & 2.1 ( 3 ) & 0.15 & 19.689 $\pm$ 0.2 & 0.0413 ( 0 ) & 4.425 ( 5 ) $\times 10^{ 37 }$ \\%
298   &  58727.048149883 & 567.6 ( 5 ) & 7.52 ( 9 ) & 0.155 & 13.767 $\pm$ 0.1 & 0.1036 ( 1 ) & 1.109 ( 1 ) $\times 10^{ 38 }$ \\%
299   &  58727.048149906 & 564.3 ( 2 ) & 7.63 ( 7 ) & 0.15 & 50.71 $\pm$ 4.1 & 0.3869 ( 3 ) & 4.142 ( 3 ) $\times 10^{ 38 }$ \\%
300   &  58727.051034577 & 564.8 ( 4 ) & 2.98 ( 4 ) & 0.2 & 57.89 $\pm$ 6.7 & 0.1725 ( 3 ) & 1.847 ( 3 ) $\times 10^{ 38 }$ \\%
301   &  58727.054051542 & 568.1 ( 5 ) & 3.51 ( 5 ) & 0.12 & 7.29 $\pm$ 0.1 & 0.0256 ( 0 ) & 2.740 ( 3 ) $\times 10^{ 37 }$ \\%
302   &  58727.058051523 & 566.3 ( 5 ) & 4.25 ( 6 ) & 0.205 & 14.161 $\pm$ 0.2 & 0.0602 ( 1 ) & 6.445 ( 8 ) $\times 10^{ 37 }$ \\%
303   &  58727.058051531 & 567.2 ( 5 ) & 5.91 ( 7 ) & 0.3 & 54.54 $\pm$ 5.0 & 0.3223 ( 3 ) & 3.451 ( 3 ) $\times 10^{ 38 }$ \\%
304   &  58727.062005534 & 564.0 ( 3 ) & 3.13 ( 3 ) & 0.3 & 84.97 $\pm$ 6.7 & 0.2660 ( 2 ) & 2.847 ( 2 ) $\times 10^{ 38 }$ \\%
305   &  58727.066569033 & 565.1 ( 5 ) & 4.46 ( 3 ) & 0.2 & 102.01 $\pm$ 5.9 & 0.4550 ( 2 ) & 4.870 ( 1 ) $\times 10^{ 38 }$ \\%
306   &  58727.072072188 & 566.3 ( 5 ) & 7.72 ( 9 ) & 0.175 & 7.202 $\pm$ 0.1 & 0.0556 ( 1 ) & 5.955 ( 6 ) $\times 10^{ 37 }$ \\%
307   &  58727.075009419 & 566.7 ( 5 ) & 5.57 ( 8 ) & 0.205 & 12.492 $\pm$ 0.1 & 0.0696 ( 1 ) & 7.450 ( 8 ) $\times 10^{ 37 }$ \\%
308   &  58727.077995899 & 563.2 ( 5 ) & 5.23 ( 8 ) & 0.03 & 8.703 $\pm$ 0.1 & 0.0455 ( 1 ) & 4.876 ( 5 ) $\times 10^{ 37 }$ \\%
309   &  58727.080254242 & 567.2 ( 5 ) & 6.71 ( 9 ) & 0.45 & 10.518 $\pm$ 0.1 & 0.0706 ( 1 ) & 7.553 ( 9 ) $\times 10^{ 37 }$ \\%
310   &  58727.087527934 & 565.1 ( 3 ) & 5.98 ( 9 ) & 0.4 & 51.88 $\pm$ 6.5 & 0.3102 ( 8 ) & 3.321 ( 8 ) $\times 10^{ 38 }$ \\%
311   &  58727.087528001 & 566.0 ( 5 ) & 4.41 ( 6 ) & 0.12 & 57.355 $\pm$ 0.7 & 0.2532 ( 4 ) & 2.711 ( 3 ) $\times 10^{ 38 }$ \\%
312   &  58727.087870348 & 564.5 ( 5 ) & 6.56 ( 9 ) & 0.15 & 14.166 $\pm$ 0.2 & 0.0929 ( 1 ) & 9.944 ( 14 ) $\times 10^{ 37 }$ \\%
313   &  58727.092331852 & 565.8 ( 7 ) & 10.94 ( 9 ) & 0.4 & 47.37 $\pm$ 4.5 & 0.5182 ( 6 ) & 5.548 ( 5 ) $\times 10^{ 38 }$ \\%
314   &  58727.096620708 & 564.5 ( 5 ) & 6.58 ( 9 ) & 0.045 & 12.064 $\pm$ 0.2 & 0.0793 ( 1 ) & 8.491 ( 13 ) $\times 10^{ 37 }$ \\%
315   &  58727.096620741 & 568.9 ( 6 ) & 5.63 ( 7 ) & 0.2 & 59.98 $\pm$ 6.3 & 0.3377 ( 5 ) & 3.615 ( 4 ) $\times 10^{ 38 }$ \\%
316   &  58727.097070964 & 567.6 ( 5 ) & 8.82 ( 9 ) & 0.165 & 8.75 $\pm$ 0.1 & 0.0772 ( 1 ) & 8.263 ( 13 ) $\times 10^{ 37 }$ \\%
317   &  58727.099640113 & 564.3 ( 6 ) & 6.16 ( 4 ) & 0.15 & 98.17 $\pm$ 6.2 & 0.6047 ( 3 ) & 6.474 ( 2 ) $\times 10^{ 38 }$ \\%
318   &  58727.099640136 & 566.0 ( 5 ) & 6.68 ( 9 ) & 0.145 & 25.828 $\pm$ 0.4 & 0.1724 ( 3 ) & 1.846 ( 3 ) $\times 10^{ 38 }$ \\%
319   &  58727.894486748 & 563.2 ( 5 ) & 4.15 ( 6 ) & 0.17 & 9.272 $\pm$ 0.1 & 0.0385 ( 1 ) & 4.119 ( 5 ) $\times 10^{ 37 }$ \\%
320   &  58727.903804424 & 566.0 ( 5 ) & 4.04 ( 6 ) & 0.46 & 98.872 $\pm$ 1.0 & 0.3996 ( 5 ) & 4.278 ( 4 ) $\times 10^{ 38 }$ \\%
321   &  58727.906568088 & 565.0 ( 5 ) & 4.75 ( 7 ) & 0.14 & 6.057 $\pm$ 0.1 & 0.0288 ( 0 ) & 3.081 ( 3 ) $\times 10^{ 37 }$ \\%
322   &  58727.908047227 & 565.9 ( 5 ) & 7.14 ( 9 ) & 0.17 & 6.144 $\pm$ 0.1 & 0.0439 ( 1 ) & 4.698 ( 6 ) $\times 10^{ 37 }$ \\%
323   &  58727.910692196 & 566.0 ( 5 ) & 3.55 ( 5 ) & 0.2 & 32.362 $\pm$ 0.4 & 0.1150 ( 2 ) & 1.231 ( 1 ) $\times 10^{ 38 }$ \\%
324   &  58727.910692207 & 566.7 ( 3 ) & 3.46 ( 2 ) & 0.2 & 149.2 $\pm$ 6.7 & 0.5162 ( 1 ) & 5.526 ( 1 ) $\times 10^{ 38 }$ \\%
325   &  58727.911545632 & 567.2 ( 5 ) & 2.62 ( 4 ) & 0.11 & 4.829 $\pm$ 0.1 & 0.0127 ( 0 ) & 1.356 ( 1 ) $\times 10^{ 37 }$ \\%
326   &  58727.915270908 & 567.2 ( 5 ) & 8.12 ( 9 ) & 0.09 & 4.804 $\pm$ 0.1 & 0.0390 ( 1 ) & 4.175 ( 5 ) $\times 10^{ 37 }$ \\%
327   &  58727.915750478 & 563.8 ( 2 ) & 2.81 ( 0 ) & 0.3 & 595.3 $\pm$ 7.1 & 1.6728 ( 0 ) & 1.791 ( 0 ) $\times 10^{ 39 }$ \\%
328   &  58727.918912967 & 566.0 ( 5 ) & 3.1 ( 5 ) & 0.205 & 46.053 $\pm$ 0.5 & 0.1427 ( 2 ) & 1.527 ( 2 ) $\times 10^{ 38 }$ \\%
329   &  58727.918912974 & 565.9 ( 3 ) & 3.15 ( 1 ) & 0.25 & 178.59 $\pm$ 6.6 & 0.5626 ( 1 ) & 6.022 ( 0 ) $\times 10^{ 38 }$ \\%
330   &  58727.921086782 & 567.2 ( 5 ) & 3.34 ( 5 ) & 0.165 & 9.122 $\pm$ 0.1 & 0.0305 ( 0 ) & 3.265 ( 4 ) $\times 10^{ 37 }$ \\%
331   &  58727.921497784 & 568.5 ( 5 ) & 7.31 ( 9 ) & 0.27 & 11.145 $\pm$ 0.1 & 0.0815 ( 1 ) & 8.723 ( 11 ) $\times 10^{ 37 }$ \\%
332   &  58727.921793235 & 566.0 ( 5 ) & 3.83 ( 6 ) & 0.19 & 36.875 $\pm$ 0.4 & 0.1411 ( 2 ) & 1.511 ( 1 ) $\times 10^{ 38 }$ \\%
333   &  58727.922446544 & 566.3 ( 5 ) & 4.84 ( 7 ) & 0.4 & 14.873 $\pm$ 0.2 & 0.0720 ( 1 ) & 7.710 ( 10 ) $\times 10^{ 37 }$ \\%
334   &  58727.922446564 & 566.1 ( 7 ) & 7.42 ( 6 ) & 0.05 & 61.72 $\pm$ 4.4 & 0.4580 ( 3 ) & 4.902 ( 3 ) $\times 10^{ 38 }$ \\%
335   &  58727.923685152 & 563.2 ( 5 ) & 4.04 ( 6 ) & 0.24 & 17.38 $\pm$ 0.2 & 0.0703 ( 1 ) & 7.521 ( 9 ) $\times 10^{ 37 }$ \\%
336   &  58727.923993102 & 566.0 ( 5 ) & 3.04 ( 4 ) & 0.255 & 20.589 $\pm$ 0.2 & 0.0626 ( 1 ) & 6.698 ( 8 ) $\times 10^{ 37 }$ \\%
337   &  58727.923993118 & 565.8 ( 6 ) & 3.28 ( 4 ) & 0.05 & 65.66 $\pm$ 6.5 & 0.2154 ( 2 ) & 2.305 ( 2 ) $\times 10^{ 38 }$ \\%
338   &  58727.925970166 & 561.0 ( 5 ) & 4.0 ( 6 ) & 0.17 & 7.464 $\pm$ 0.1 & 0.0298 ( 0 ) & 3.194 ( 4 ) $\times 10^{ 37 }$ \\%
339   &  58727.928556763 & 562.8 ( 2 ) & 3.78 ( 3 ) & 0.1 & 92.52 $\pm$ 5.5 & 0.3497 ( 1 ) & 3.744 ( 1 ) $\times 10^{ 38 }$ \\%
340   &  58727.938197202 & 566.0 ( 5 ) & 4.55 ( 7 ) & 0.175 & 12.284 $\pm$ 0.1 & 0.0559 ( 1 ) & 5.982 ( 6 ) $\times 10^{ 37 }$ \\%
341   &  58727.940379082 & 566.0 ( 5 ) & 3.7 ( 5 ) & 0.2 & 25.45 $\pm$ 0.2 & 0.0942 ( 1 ) & 1.008 ( 1 ) $\times 10^{ 38 }$ \\%
342   &  58727.940379098 & 567.0 ( 3 ) & 4.36 ( 3 ) & 0.1 & 100.11 $\pm$ 4.9 & 0.4365 ( 1 ) & 4.672 ( 1 ) $\times 10^{ 38 }$ \\%
343   &  58727.945932552 & 564.5 ( 5 ) & 8.95 ( 9 ) & 0.07 & 7.819 $\pm$ 0.1 & 0.0700 ( 1 ) & 7.494 ( 8 ) $\times 10^{ 37 }$ \\%
344   &  58727.948012392 & 566.0 ( 5 ) & 2.73 ( 4 ) & 0.36 & 226.473 $\pm$ 2.1 & 0.6185 ( 7 ) & 6.621 ( 7 ) $\times 10^{ 38 }$ \\%
345   &  58727.949899198 & 564.5 ( 5 ) & 5.3 ( 8 ) & 0.4 & 18.051 $\pm$ 0.2 & 0.0957 ( 1 ) & 1.025 ( 1 ) $\times 10^{ 38 }$ \\%
346   &  58727.950393163 & 566.0 ( 5 ) & 3.05 ( 4 ) & 0.165 & 17.19 $\pm$ 0.2 & 0.0524 ( 1 ) & 5.614 ( 5 ) $\times 10^{ 37 }$ \\%
347   &  58727.953778656 & 564.5 ( 5 ) & 3.15 ( 5 ) & 0.102 & 7.222 $\pm$ 0.1 & 0.0227 ( 0 ) & 2.432 ( 2 ) $\times 10^{ 37 }$ \\%
348   &  58727.962349377 & 566.0 ( 5 ) & 4.1 ( 6 ) & 0.133 & 15.512 $\pm$ 0.1 & 0.0636 ( 1 ) & 6.809 ( 6 ) $\times 10^{ 37 }$ \\%
349   &  58727.962709384 & 569.0 ( 5 ) & 4.03 ( 6 ) & 0.105 & 14.443 $\pm$ 0.1 & 0.0582 ( 1 ) & 6.235 ( 5 ) $\times 10^{ 37 }$ \\%
350   &  58727.962766806 & 567.6 ( 5 ) & 5.46 ( 8 ) & 0.11 & 9.888 $\pm$ 0.1 & 0.0540 ( 1 ) & 5.780 ( 5 ) $\times 10^{ 37 }$ \\%
351   &  58727.963493087 & 566.0 ( 5 ) & 4.04 ( 6 ) & 0.27 & 12.365 $\pm$ 0.1 & 0.0500 ( 0 ) & 5.348 ( 5 ) $\times 10^{ 37 }$ \\%
352   &  58727.963965689 & 566.0 ( 5 ) & 3.13 ( 5 ) & 0.21 & 12.591 $\pm$ 0.1 & 0.0394 ( 0 ) & 4.213 ( 3 ) $\times 10^{ 37 }$ \\%
353   &  58727.964838323 & 552.4 ( 5 ) & 7.35 ( 9 ) & 0.175 & 4.82 $\pm$ 0.0 & 0.0354 ( 0 ) & 3.791 ( 3 ) $\times 10^{ 37 }$ \\%
354   &  58727.965134923 & 566.0 ( 5 ) & 4.37 ( 6 ) & 0.13 & 10.409 $\pm$ 0.1 & 0.0455 ( 0 ) & 4.869 ( 4 ) $\times 10^{ 37 }$ \\%
355   &  58727.970677638 & 562.8 ( 2 ) & 4.89 ( 3 ) & 0.4 & 120.39 $\pm$ 4.5 & 0.5887 ( 1 ) & 6.302 ( 1 ) $\times 10^{ 38 }$ \\%
356   &  58727.970677717 & 562.5 ( 2 ) & 4.76 ( 3 ) & 0.4 & 123.4 $\pm$ 4.6 & 0.5874 ( 2 ) & 6.288 ( 1 ) $\times 10^{ 38 }$ \\%
357   &  58727.970677788 & 566.0 ( 5 ) & 9.84 ( 9 ) & 0.37 & 21.424 $\pm$ 0.2 & 0.2108 ( 2 ) & 2.257 ( 2 ) $\times 10^{ 38 }$ \\%
358   &  58727.970677816 & 563.7 ( 1 ) & 6.96 ( 7 ) & 0.4 & 58.35 $\pm$ 3.9 & 0.4061 ( 3 ) & 4.347 ( 2 ) $\times 10^{ 38 }$ \\%
359   &  58727.971658543 & 565.5 ( 5 ) & 3.86 ( 4 ) & 0.2 & 65.39 $\pm$ 5.0 & 0.2524 ( 2 ) & 2.702 ( 1 ) $\times 10^{ 38 }$ \\%
360   &  58727.973011852 & 564.8 ( 3 ) & 4.02 ( 3 ) & 0.2 & 82.7 $\pm$ 4.8 & 0.3325 ( 1 ) & 3.559 ( 1 ) $\times 10^{ 38 }$ \\%
361   &  58727.976479774 & 568.5 ( 5 ) & 6.92 ( 9 ) & 0.3 & 13.19 $\pm$ 0.1 & 0.0912 ( 1 ) & 9.764 ( 8 ) $\times 10^{ 37 }$ \\%
362   &  58727.979717135 & 566.0 ( 5 ) & 6.01 ( 9 ) & 0.23 & 17.25 $\pm$ 0.1 & 0.1036 ( 1 ) & 1.109 ( 0 ) $\times 10^{ 38 }$ \\%
363   &  58727.981083444 & 568.5 ( 5 ) & 6.51 ( 9 ) & 0.23 & 8.493 $\pm$ 0.1 & 0.0553 ( 0 ) & 5.915 ( 4 ) $\times 10^{ 37 }$ \\%
364   &  58727.981978004 & 566.3 ( 5 ) & 6.34 ( 9 ) & 0.16 & 6.883 $\pm$ 0.1 & 0.0437 ( 0 ) & 4.673 ( 3 ) $\times 10^{ 37 }$ \\%
365   &  58727.982031236 & 566.0 ( 5 ) & 3.88 ( 6 ) & 0.4 & 23.014 $\pm$ 0.2 & 0.0894 ( 1 ) & 9.565 ( 8 ) $\times 10^{ 37 }$ \\%
366   &  58727.984559171 & 566.0 ( 5 ) & 3.94 ( 6 ) & 0.17 & 14.551 $\pm$ 0.1 & 0.0574 ( 0 ) & 6.144 ( 5 ) $\times 10^{ 37 }$ \\%
367   &  58727.986802065 & 566.0 ( 5 ) & 2.66 ( 4 ) & 0.25 & 7.795 $\pm$ 0.1 & 0.0207 ( 0 ) & 2.216 ( 1 ) $\times 10^{ 37 }$ \\%
368   &  58727.989624890 & 565.5 ( 5 ) & 6.47 ( 1 ) & 0.35 & 705.04 $\pm$ 6.7 & 4.5616 ( 0 ) & 4.883 ( 0 ) $\times 10^{ 39 }$ \\%
369   &  58727.994825462 & 566.0 ( 5 ) & 3.29 ( 5 ) & 0.29 & 9.108 $\pm$ 0.1 & 0.0299 ( 0 ) & 3.204 ( 2 ) $\times 10^{ 37 }$ \\%
370   &  58727.996943109 & 566.7 ( 5 ) & 6.47 ( 9 ) & 0.13 & 4.98 $\pm$ 0.0 & 0.0322 ( 0 ) & 3.452 ( 2 ) $\times 10^{ 37 }$ \\%
371   &  58727.997917937 & 569.4 ( 7 ) & 11.03 ( 9 ) & 0.05 & 27.66 $\pm$ 3.0 & 0.3051 ( 5 ) & 3.266 ( 4 ) $\times 10^{ 38 }$ \\%
372   &  58727.999875050 & 565.6 ( 4 ) & 3.5 ( 5 ) & 0.05 & 48.82 $\pm$ 5.4 & 0.1709 ( 2 ) & 1.829 ( 2 ) $\times 10^{ 38 }$ \\%
373   &  58728.001683903 & 567.2 ( 4 ) & 4.18 ( 2 ) & 0.4 & 94.36 $\pm$ 4.7 & 0.3944 ( 1 ) & 4.222 ( 1 ) $\times 10^{ 38 }$ \\%
374   &  58728.001741661 & 562.2 ( 1 ) & 1.81 ( 3 ) & 0.4 & 74.3 $\pm$ 10.6 & 0.1345 ( 3 ) & 1.440 ( 3 ) $\times 10^{ 38 }$ \\%
375   &  58728.001741701 & 562.1 ( 1 ) & 4.69 ( 3 ) & 0.3 & 153.4 $\pm$ 4.6 & 0.7195 ( 1 ) & 7.702 ( 1 ) $\times 10^{ 38 }$ \\%
376   &  58728.002466245 & 566.1 ( 3 ) & 3.38 ( 5 ) & 0.2 & 48.17 $\pm$ 5.3 & 0.1628 ( 2 ) & 1.743 ( 2 ) $\times 10^{ 38 }$ \\%
377   &  58728.005099678 & 566.5 ( 6 ) & 16.57 ( 9 ) & 0.25 & 39.37 $\pm$ 2.5 & 0.6524 ( 3 ) & 6.983 ( 3 ) $\times 10^{ 38 }$ \\%
378   &  58728.006869155 & 562.6 ( 2 ) & 5.93 ( 3 ) & 0.4 & 107.36 $\pm$ 4.0 & 0.6366 ( 1 ) & 6.815 ( 1 ) $\times 10^{ 38 }$ \\%
379   &  58728.012683572 & 566.6 ( 5 ) & 8.9 ( 9 ) & 0.1 & 32.19 $\pm$ 3.5 & 0.2865 ( 4 ) & 3.067 ( 4 ) $\times 10^{ 38 }$ \\%
380   &  58728.014628541 & 569.0 ( 5 ) & 5.42 ( 8 ) & 0.125 & 4.573 $\pm$ 0.0 & 0.0248 ( 0 ) & 2.654 ( 2 ) $\times 10^{ 37 }$ \\%
381   &  58728.014753972 & 565.5 ( 5 ) & 4.06 ( 4 ) & 0.1 & 53.74 $\pm$ 4.9 & 0.2182 ( 2 ) & 2.336 ( 2 ) $\times 10^{ 38 }$ \\%
382   &  58728.014754022 & 564.1 ( 5 ) & 4.72 ( 7 ) & 0.105 & 15.846 $\pm$ 0.1 & 0.0748 ( 1 ) & 8.007 ( 7 ) $\times 10^{ 37 }$ \\%
383   &  58728.014754076 & 566.5 ( 3 ) & 2.68 ( 5 ) & 0.2 & 38.91 $\pm$ 5.9 & 0.1043 ( 3 ) & 1.116 ( 3 ) $\times 10^{ 38 }$ \\%
384   &  58728.015102060 & 564.5 ( 5 ) & 7.98 ( 9 ) & 0.04 & 5.438 $\pm$ 0.1 & 0.0434 ( 0 ) & 4.645 ( 4 ) $\times 10^{ 37 }$ \\%
385   &  58728.020969046 & 565.1 ( 5 ) & 3.71 ( 0 ) & 0.2 & 711.8 $\pm$ 6.0 & 2.6408 ( 0 ) & 2.827 ( 0 ) $\times 10^{ 39 }$ \\%
386   &  58728.021642554 & 566.0 ( 5 ) & 2.81 ( 4 ) & 0.09 & 10.477 $\pm$ 0.1 & 0.0294 ( 0 ) & 3.151 ( 3 ) $\times 10^{ 37 }$ \\%
387   &  58728.022013163 & 569.8 ( 5 ) & 5.72 ( 8 ) & 0.105 & 8.875 $\pm$ 0.1 & 0.0508 ( 1 ) & 5.437 ( 5 ) $\times 10^{ 37 }$ \\%
388   &  58728.023262830 & 563.7 ( 5 ) & 6.2 ( 9 ) & 0.18 & 9.493 $\pm$ 0.1 & 0.0588 ( 1 ) & 6.299 ( 6 ) $\times 10^{ 37 }$ \\%
389   &  58728.025301656 & 566.0 ( 5 ) & 6.89 ( 9 ) & 0.05 & 11.433 $\pm$ 0.1 & 0.0787 ( 1 ) & 8.430 ( 8 ) $\times 10^{ 37 }$ \\%
390   &  58728.025301706 & 563.2 ( 4 ) & 6.69 ( 6 ) & 0.2 & 50.73 $\pm$ 4.0 & 0.3394 ( 2 ) & 3.633 ( 2 ) $\times 10^{ 38 }$ \\%
391   &  58728.025749614 & 565.6 ( 6 ) & 10.2 ( 9 ) & 0.1 & 23.84 $\pm$ 3.2 & 0.2432 ( 5 ) & 2.603 ( 5 ) $\times 10^{ 38 }$ \\%
392   &  58728.026909373 & 558.9 ( 5 ) & 8.52 ( 9 ) & 0.4 & 1.69 $\pm$ 0.0 & 0.0144 ( 0 ) & 1.541 ( 1 ) $\times 10^{ 37 }$ \\%
393   &  58728.030213995 & 564.4 ( 3 ) & 2.82 ( 1 ) & 0.35 & 376.01 $\pm$ 5.9 & 1.0603 ( 0 ) & 1.135 ( 0 ) $\times 10^{ 39 }$ \\%
394   &  58728.030214000 & 566.0 ( 5 ) & 2.83 ( 4 ) & 0.105 & 91.667 $\pm$ 0.9 & 0.2599 ( 3 ) & 2.782 ( 3 ) $\times 10^{ 38 }$ \\%
395   &  58728.031672211 & 566.0 ( 5 ) & 3.17 ( 5 ) & 0.205 & 5.227 $\pm$ 0.1 & 0.0166 ( 0 ) & 1.774 ( 1 ) $\times 10^{ 37 }$ \\%
396   &  58728.044366594 & 569.0 ( 5 ) & 4.09 ( 6 ) & 0.26 & 9.115 $\pm$ 0.1 & 0.0373 ( 0 ) & 3.994 ( 4 ) $\times 10^{ 37 }$ \\%
397   &  58728.044896019 & 566.0 ( 5 ) & 4.16 ( 6 ) & 0.13 & 17.5 $\pm$ 0.2 & 0.0728 ( 1 ) & 7.793 ( 9 ) $\times 10^{ 37 }$ \\%
398   &  58728.052382221 & 566.0 ( 5 ) & 2.9 ( 4 ) & 0.3 & 12.698 $\pm$ 0.1 & 0.0369 ( 0 ) & 3.948 ( 5 ) $\times 10^{ 37 }$ \\%
399   &  58728.057160920 & 564.5 ( 5 ) & 7.63 ( 9 ) & 0.4 & 11.771 $\pm$ 0.1 & 0.0898 ( 1 ) & 9.612 ( 13 ) $\times 10^{ 37 }$ \\%
400   &  58728.057307835 & 570.0 ( 4 ) & 9.26 ( 4 ) & 0.25 & 103.63 $\pm$ 3.9 & 0.9596 ( 2 ) & 1.027 ( 0 ) $\times 10^{ 39 }$ \\%
401   &  58728.059427792 & 564.0 ( 4 ) & 5.01 ( 1 ) & 0.4 & 399.1 $\pm$ 6.2 & 1.9995 ( 1 ) & 2.140 ( 0 ) $\times 10^{ 39 }$ \\%
402   &  58728.059427793 & 566.0 ( 5 ) & 5.28 ( 8 ) & 0.05 & 102.196 $\pm$ 1.2 & 0.5392 ( 7 ) & 5.772 ( 7 ) $\times 10^{ 38 }$ \\%
403   &  58728.067769481 & 566.0 ( 5 ) & 2.08 ( 3 ) & 0.04 & 27.758 $\pm$ 0.4 & 0.0577 ( 1 ) & 6.177 ( 9 ) $\times 10^{ 37 }$ \\%
404   &  58728.067769482 & 565.3 ( 3 ) & 1.78 ( 2 ) & 0.2 & 131.45 $\pm$ 9.9 & 0.2340 ( 1 ) & 2.505 ( 1 ) $\times 10^{ 38 }$ \\%
405   &  58728.069110920 & 566.0 ( 5 ) & 3.03 ( 4 ) & 0.4 & 10.948 $\pm$ 0.1 & 0.0332 ( 0 ) & 3.551 ( 3 ) $\times 10^{ 37 }$ \\%
406   &  58728.075077032 & 563.9 ( 3 ) & 2.83 ( 0 ) & 0.2 & 813.62 $\pm$ 8.3 & 2.3025 ( 0 ) & 2.465 ( 0 ) $\times 10^{ 39 }$ \\%
407   &  58728.075077042 & 566.0 ( 5 ) & 2.88 ( 4 ) & 0.39 & 193.721 $\pm$ 2.0 & 0.5582 ( 7 ) & 5.975 ( 7 ) $\times 10^{ 38 }$ \\%
408   &  58728.076347404 & 566.4 ( 5 ) & 3.23 ( 2 ) & 0.4 & 123.68 $\pm$ 7.5 & 0.3995 ( 2 ) & 4.276 ( 1 ) $\times 10^{ 38 }$ \\%
409   &  58728.077734777 & 567.0 ( 8 ) & 3.53 ( 3 ) & 0.2 & 96.54 $\pm$ 6.8 & 0.3408 ( 2 ) & 3.648 ( 2 ) $\times 10^{ 38 }$ \\%
410   &  58728.958907809 & 566.0 ( 5 ) & 3.46 ( 5 ) & 0.26 & 6.847 $\pm$ 0.1 & 0.0237 ( 0 ) & 2.538 ( 2 ) $\times 10^{ 37 }$ \\%
411   &  58728.965670285 & 566.5 ( 5 ) & 3.33 ( 2 ) & 0.15 & 115.02 $\pm$ 5.7 & 0.3830 ( 1 ) & 4.100 ( 1 ) $\times 10^{ 38 }$ \\%
412   &  58728.968898361 & 569.4 ( 8 ) & 5.32 ( 2 ) & 0.2 & 112.07 $\pm$ 4.3 & 0.5962 ( 1 ) & 6.382 ( 1 ) $\times 10^{ 38 }$ \\%
413   &  58728.975048150 & 565.1 ( 6 ) & 2.13 ( 2 ) & 0.05 & 93.12 $\pm$ 6.8 & 0.1983 ( 1 ) & 2.123 ( 1 ) $\times 10^{ 38 }$ \\%
414   &  58728.983983731 & 564.6 ( 3 ) & 2.31 ( 1 ) & 0.3 & 333.07 $\pm$ 6.4 & 0.7694 ( 0 ) & 8.236 ( 0 ) $\times 10^{ 38 }$ \\%
415   &  58728.984960173 & 564.3 ( 3 ) & 2.69 ( 2 ) & 0.05 & 82.37 $\pm$ 5.9 & 0.2216 ( 1 ) & 2.372 ( 1 ) $\times 10^{ 38 }$ \\%
416   &  58728.988427881 & 567.2 ( 6 ) & 6.04 ( 3 ) & 0.15 & 87.38 $\pm$ 4.1 & 0.5278 ( 1 ) & 5.650 ( 1 ) $\times 10^{ 38 }$ \\%
417   &  58728.993927624 & 566.0 ( 3 ) & 3.24 ( 1 ) & 0.2 & 187.03 $\pm$ 5.3 & 0.6060 ( 1 ) & 6.487 ( 0 ) $\times 10^{ 38 }$ \\%
418   &  58729.002729388 & 562.5 ( 4 ) & 1.74 ( 2 ) & 0.05 & 81.42 $\pm$ 7.6 & 0.1417 ( 1 ) & 1.517 ( 1 ) $\times 10^{ 38 }$ \\%
419   &  58729.003209837 & 567.2 ( 4 ) & 4.04 ( 5 ) & 0.05 & 48.92 $\pm$ 5.0 & 0.1976 ( 2 ) & 2.116 ( 2 ) $\times 10^{ 38 }$ \\%
420   &  58729.004947698 & 568.3 ( 7 ) & 4.41 ( 4 ) & 0.40 & 64.7 $\pm$ 4.7 & 0.2853 ( 2 ) & 3.054 ( 1 ) $\times 10^{ 38 }$ \\%
421   &  58729.006687544 & 566.4 ( 2 ) & 2.53 ( 2 ) & 0.15 & 75.04 $\pm$ 6.0 & 0.1898 ( 1 ) & 2.032 ( 1 ) $\times 10^{ 38 }$ \\%
422   &  58729.008514024 & 569.0 ( 8 ) & 6.05 ( 8 ) & 0.05 & 36.38 $\pm$ 4.0 & 0.2201 ( 3 ) & 2.356 ( 3 ) $\times 10^{ 38 }$ \\%
423   &  58729.009406471 & 568.0 ( 5 ) & 5.77 ( 6 ) & 0.15 & 47.36 $\pm$ 4.2 & 0.2733 ( 2 ) & 2.925 ( 2 ) $\times 10^{ 38 }$ \\%
424   &  58729.014642331 & 566.0 ( 5 ) & 4.43 ( 7 ) & 0.15 & 35.21 $\pm$ 4.8 & 0.1560 ( 3 ) & 1.670 ( 3 ) $\times 10^{ 38 }$ \\%
425   &  58729.014642592 & 568.0 ( 7 ) & 4.05 ( 5 ) & 0.15 & 51.07 $\pm$ 5.0 & 0.2068 ( 2 ) & 2.214 ( 2 ) $\times 10^{ 38 }$ \\%
426   &  58729.014642996 & 569.8 ( 8 ) & 6.95 ( 9 ) & 0.15 & 29.39 $\pm$ 4.1 & 0.2043 ( 5 ) & 2.187 ( 5 ) $\times 10^{ 38 }$ \\%
427   &  58729.014993412 & 567.0 ( 6 ) & 5.43 ( 6 ) & 0.4 & 44.38 $\pm$ 4.5 & 0.2410 ( 3 ) & 2.580 ( 3 ) $\times 10^{ 38 }$ \\%
428   &  58729.015242789 & 569.8 ( 5 ) & 7.59 ( 9 ) & 0.16 & 7.514 $\pm$ 0.1 & 0.0570 ( 1 ) & 6.104 ( 6 ) $\times 10^{ 37 }$ \\%
429   &  58729.015584209 & 564.2 ( 4 ) & 2.88 ( 1 ) & 0.4 & 323.67 $\pm$ 5.7 & 0.9322 ( 0 ) & 9.979 ( 0 ) $\times 10^{ 38 }$ \\%
430   &  58729.015584262 & 564.4 ( 4 ) & 3.51 ( 3 ) & 0.4 & 87.36 $\pm$ 5.3 & 0.3066 ( 2 ) & 3.282 ( 1 ) $\times 10^{ 38 }$ \\%
431   &  58729.017058848 & 564.6 ( 4 ) & 2.02 ( 2 ) & 0.05 & 86.7 $\pm$ 6.8 & 0.1751 ( 1 ) & 1.875 ( 1 ) $\times 10^{ 38 }$ \\%
432   &  58729.018066356 & 564.7 ( 5 ) & 2.88 ( 0 ) & 0.4 & 10.1 $\pm$ 2.9 & 0.0291 ( 7 ) & 3.114 ( 19 ) $\times 10^{ 37 }$ \\%
433   &  58729.018066385 & 565.6 ( 5 ) & 4.27 ( 3 ) & 0.4 & 647.47 $\pm$ 38.9 & 2.7647 ( 11 ) & 2.960 ( 1 ) $\times 10^{ 39 }$ \\%
434   &  58729.018066512 & 563.8 ( 5 ) & 4.89 ( 1 ) & 0.4 & 381.4 $\pm$ 6.0 & 1.8651 ( 1 ) & 1.997 ( 0 ) $\times 10^{ 39 }$ \\%
435   &  58729.018066596 & 563.8 ( 5 ) & 4.71 ( 2 ) & 0.4 & 218.79 $\pm$ 6.1 & 1.0305 ( 1 ) & 1.103 ( 0 ) $\times 10^{ 39 }$ \\%
436   &  58729.018204959 & 565.3 ( 4 ) & 4.5 ( 5 ) & 0.4 & 50.7 $\pm$ 4.8 & 0.2281 ( 2 ) & 2.442 ( 2 ) $\times 10^{ 38 }$ \\%
437   &  58729.018378565 & 564.9 ( 2 ) & 3.0 ( 0 ) & 0.25 & 754.67 $\pm$ 5.8 & 2.2640 ( 0 ) & 2.424 ( 0 ) $\times 10^{ 39 }$ \\%
438   &  58729.018476194 & 563.1 ( 2 ) & 2.2 ( 1 ) & 0.2 & 161.56 $\pm$ 6.9 & 0.3554 ( 1 ) & 3.805 ( 0 ) $\times 10^{ 38 }$ \\%
439   &  58729.018646540 & 562.9 ( 6 ) & 9.87 ( 7 ) & 0.1 & 51.12 $\pm$ 3.2 & 0.5046 ( 2 ) & 5.401 ( 2 ) $\times 10^{ 38 }$ \\%
440   &  58729.019532739 & 563.6 ( 4 ) & 2.02 ( 1 ) & 0.4 & 277.29 $\pm$ 7.3 & 0.5601 ( 0 ) & 5.996 ( 0 ) $\times 10^{ 38 }$ \\%
441   &  58729.023094566 & 569.0 ( 5 ) & 6.54 ( 9 ) & 0.205 & 8.057 $\pm$ 0.1 & 0.0527 ( 1 ) & 5.643 ( 6 ) $\times 10^{ 37 }$ \\%
442   &  58729.023161806 & 565.0 ( 5 ) & 5.43 ( 8 ) & 0.18 & 4.42 $\pm$ 0.0 & 0.0240 ( 0 ) & 2.571 ( 2 ) $\times 10^{ 37 }$ \\%
443   &  58729.023957615 & 565.4 ( 4 ) & 3.15 ( 3 ) & 0.1 & 74.67 $\pm$ 5.9 & 0.2352 ( 2 ) & 2.518 ( 1 ) $\times 10^{ 38 }$ \\%
444   &  58729.024756254 & 569.6 ( 7 ) & 6.85 ( 7 ) & 0.1 & 43.51 $\pm$ 3.9 & 0.2980 ( 3 ) & 3.191 ( 3 ) $\times 10^{ 38 }$ \\%
445   &  58729.027076819 & 565.1 ( 6 ) & 5.27 ( 6 ) & 0.15 & 47.04 $\pm$ 4.4 & 0.2479 ( 3 ) & 2.654 ( 2 ) $\times 10^{ 38 }$ \\%
446   &  58729.030253301 & 566.3 ( 3 ) & 2.31 ( 2 ) & 0.2 & 96.78 $\pm$ 6.5 & 0.2236 ( 1 ) & 2.393 ( 1 ) $\times 10^{ 38 }$ \\%
447   &  58729.030253357 & 566.8 ( 3 ) & 4.28 ( 1 ) & 0.3 & 208.79 $\pm$ 4.9 & 0.8936 ( 1 ) & 9.566 ( 0 ) $\times 10^{ 38 }$ \\%
448   &  58729.031064914 & 566.7 ( 4 ) & 5.46 ( 4 ) & 0.2 & 76.28 $\pm$ 4.3 & 0.4165 ( 2 ) & 4.458 ( 1 ) $\times 10^{ 38 }$ \\%
449   &  58729.034311978 & 563.3 ( 2 ) & 1.92 ( 2 ) & 0.05 & 97.1 $\pm$ 7.5 & 0.1864 ( 1 ) & 1.996 ( 1 ) $\times 10^{ 38 }$ \\%
450   &  58729.037216964 & 566.1 ( 4 ) & 1.8 ( 4 ) & 0.3 & 88.94 $\pm$ 6.5 & 0.1601 ( 14 ) & 1.714 ( 14 ) $\times 10^{ 38 }$ \\%
451   &  58729.037216988 & 566.2 ( 4 ) & 3.09 ( 6 ) & 0.3 & 128.21 $\pm$ 10.7 & 0.3962 ( 6 ) & 4.241 ( 6 ) $\times 10^{ 38 }$ \\%
452   &  58729.037340178 & 568.1 ( 5 ) & 7.48 ( 9 ) & 0.1 & 3.334 $\pm$ 0.0 & 0.0249 ( 0 ) & 2.668 ( 3 ) $\times 10^{ 37 }$ \\%
453   &  58729.042565897 & 566.0 ( 5 ) & 3.09 ( 5 ) & 0.055 & 7.268 $\pm$ 0.1 & 0.0225 ( 0 ) & 2.405 ( 2 ) $\times 10^{ 37 }$ \\%
454   &  58729.043570390 & 562.5 ( 2 ) & 5.51 ( 5 ) & 0.4 & 180.85 $\pm$ 13.5 & 0.9965 ( 18 ) & 1.067 ( 1 ) $\times 10^{ 39 }$ \\%
455   &  58729.043570454 & 562.5 ( 2 ) & 10.49 ( 9 ) & 0.4 & 97.97 $\pm$ 12.7 & 1.0277 ( 23 ) & 1.100 ( 2 ) $\times 10^{ 39 }$ \\%
456   &  58729.045838277 & 566.6 ( 6 ) & 6.79 ( 6 ) & 0.15 & 58.74 $\pm$ 4.4 & 0.3988 ( 3 ) & 4.270 ( 2 ) $\times 10^{ 38 }$ \\%
457   &  58729.047381468 & 563.5 ( 4 ) & 2.21 ( 2 ) & 0.2 & 118.53 $\pm$ 7.9 & 0.2620 ( 1 ) & 2.804 ( 1 ) $\times 10^{ 38 }$ \\%
458   &  58729.049558315 & 566.7 ( 4 ) & 4.48 ( 3 ) & 0.15 & 112.0 $\pm$ 5.5 & 0.5018 ( 1 ) & 5.371 ( 1 ) $\times 10^{ 38 }$ \\%
459   &  58729.051243539 & 563.8 ( 2 ) & 3.44 ( 2 ) & 0.3 & 152.3 $\pm$ 6.5 & 0.5239 ( 1 ) & 5.608 ( 1 ) $\times 10^{ 38 }$ \\%
460   &  58729.052212093 & 564.0 ( 2 ) & 3.74 ( 3 ) & 0.3 & 158.39 $\pm$ 6.5 & 0.5924 ( 2 ) & 6.341 ( 1 ) $\times 10^{ 38 }$ \\%
461   &  58729.052212138 & 564.1 ( 2 ) & 2.27 ( 1 ) & 0.3 & 411.49 $\pm$ 8.2 & 0.9341 ( 1 ) & 9.999 ( 0 ) $\times 10^{ 38 }$ \\%
462   &  58729.055188277 & 568.4 ( 7 ) & 5.63 ( 8 ) & 0.2 & 42.26 $\pm$ 5.1 & 0.2379 ( 4 ) & 2.547 ( 4 ) $\times 10^{ 38 }$ \\%
463   &  58729.056098235 & 561.5 ( 5 ) & 5.62 ( 8 ) & 0.19 & 6.275 $\pm$ 0.1 & 0.0352 ( 0 ) & 3.772 ( 5 ) $\times 10^{ 37 }$ \\%
464   &  58729.063070333 & 564.6 ( 2 ) & 3.18 ( 0 ) & 0.4 & 1015.45 $\pm$ 7.1 & 3.2291 ( 0 ) & 3.457 ( 0 ) $\times 10^{ 39 }$ \\%
465   &  58729.063625838 & 569.4 ( 8 ) & 8.41 ( 6 ) & 0.15 & 67.67 $\pm$ 4.4 & 0.5691 ( 3 ) & 6.092 ( 3 ) $\times 10^{ 38 }$ \\%
466   &  58729.065374501 & 569.8 ( 5 ) & 7.13 ( 9 ) & 0.23 & 13.597 $\pm$ 0.2 & 0.0970 ( 1 ) & 1.038 ( 1 ) $\times 10^{ 38 }$ \\%
467   &  58729.065374568 & 568.7 ( 6 ) & 6.17 ( 9 ) & 0.2 & 33.54 $\pm$ 5.0 & 0.2069 ( 5 ) & 2.215 ( 5 ) $\times 10^{ 38 }$ \\%
468   &  58729.069051964 & 568.1 ( 5 ) & 5.64 ( 8 ) & 0.175 & 5.199 $\pm$ 0.1 & 0.0293 ( 0 ) & 3.139 ( 3 ) $\times 10^{ 37 }$ \\%
469   &  58729.069168946 & 569.5 ( 10 ) & 4.12 ( 2 ) & 0.15 & 183.88 $\pm$ 6.6 & 0.7576 ( 1 ) & 8.110 ( 1 ) $\times 10^{ 38 }$ \\%
470   &  58729.072278756 & 563.4 ( 2 ) & 2.88 ( 2 ) & 0.25 & 116.19 $\pm$ 7.7 & 0.3346 ( 2 ) & 3.582 ( 1 ) $\times 10^{ 38 }$ \\%
471   &  58729.073079694 & 564.9 ( 3 ) & 2.1 ( 0 ) & 0.3 & 583.18 $\pm$ 9.3 & 1.2247 ( 0 ) & 1.311 ( 0 ) $\times 10^{ 39 }$ \\%
472   &  58729.076089351 & 566.4 ( 5 ) & 3.11 ( 3 ) & 0.3 & 83.6 $\pm$ 7.6 & 0.2600 ( 3 ) & 2.783 ( 2 ) $\times 10^{ 38 }$ \\%
473   &  58729.078359904 & 566.0 ( 5 ) & 3.08 ( 4 ) & 0.15 & 12.738 $\pm$ 0.1 & 0.0392 ( 1 ) & 4.198 ( 5 ) $\times 10^{ 37 }$ \\%
474   &  58729.080879470 & 568.5 ( 5 ) & 4.31 ( 6 ) & 0.19 & 12.439 $\pm$ 0.1 & 0.0536 ( 1 ) & 5.740 ( 7 ) $\times 10^{ 37 }$ \\%
475   &  58730.871337073 & 568.1 ( 5 ) & 7.98 ( 9 ) & 0.1 & 9.091 $\pm$ 0.1 & 0.0725 ( 1 ) & 7.764 ( 13 ) $\times 10^{ 37 }$ \\%
476   &  58730.873486930 & 567.0 ( 5 ) & 6.88 ( 8 ) & 0.15 & 57.11 $\pm$ 5.7 & 0.3929 ( 5 ) & 4.206 ( 4 ) $\times 10^{ 38 }$ \\%
477   &  58730.878462279 & 567.6 ( 5 ) & 3.19 ( 5 ) & 0.09 & 10.18 $\pm$ 0.1 & 0.0325 ( 0 ) & 3.476 ( 5 ) $\times 10^{ 37 }$ \\%
478   &  58730.880265341 & 569.5 ( 8 ) & 8.43 ( 9 ) & 0.05 & 38.7 $\pm$ 4.9 & 0.3262 ( 6 ) & 3.492 ( 6 ) $\times 10^{ 38 }$ \\%
479   &  58730.880983008 & 568.1 ( 5 ) & 1.79 ( 3 ) & 0.2 & 7.233 $\pm$ 0.1 & 0.0129 ( 0 ) & 1.383 ( 1 ) $\times 10^{ 37 }$ \\%
480   &  58730.881875450 & 566.0 ( 5 ) & 3.84 ( 6 ) & 0.105 & 5.511 $\pm$ 0.1 & 0.0212 ( 0 ) & 2.265 ( 3 ) $\times 10^{ 37 }$ \\%
481   &  58730.885466103 & 565.9 ( 5 ) & 6.75 ( 9 ) & 0.11 & 7.485 $\pm$ 0.1 & 0.0505 ( 1 ) & 5.405 ( 7 ) $\times 10^{ 37 }$ \\%
482   &  58730.886768291 & 563.4 ( 5 ) & 1.3 ( 1 ) & 0.4 & 280.7 $\pm$ 17.5 & 0.3649 ( 2 ) & 3.906 ( 1 ) $\times 10^{ 38 }$ \\%
483   &  58730.886768315 & 563.9 ( 4 ) & 4.49 ( 1 ) & 0.4 & 602.34 $\pm$ 7.7 & 2.7045 ( 1 ) & 2.895 ( 0 ) $\times 10^{ 39 }$ \\%
484   &  58730.886768625 & 566.0 ( 4 ) & 3.81 ( 1 ) & 0.4 & 306.64 $\pm$ 6.9 & 1.1683 ( 1 ) & 1.251 ( 0 ) $\times 10^{ 39 }$ \\%
485   &  58730.890202679 & 569.8 ( 5 ) & 7.0 ( 9 ) & 0.24 & 8.688 $\pm$ 0.1 & 0.0608 ( 1 ) & 6.510 ( 8 ) $\times 10^{ 37 }$ \\%
486   &  58730.890244815 & 566.1 ( 7 ) & 4.49 ( 4 ) & 0.2 & 80.56 $\pm$ 6.3 & 0.3617 ( 3 ) & 3.872 ( 2 ) $\times 10^{ 38 }$ \\%
487   &  58730.890299696 & 564.5 ( 3 ) & 1.98 ( 1 ) & 0.1 & 404.5 $\pm$ 9.3 & 0.8009 ( 0 ) & 8.574 ( 0 ) $\times 10^{ 38 }$ \\%
488   &  58730.890619232 & 564.5 ( 3 ) & 1.51 ( 2 ) & 0.1 & 126.09 $\pm$ 10.5 & 0.1904 ( 2 ) & 2.038 ( 1 ) $\times 10^{ 38 }$ \\%
489   &  58730.890935087 & 568.9 ( 8 ) & 10.11 ( 9 ) & 0.2 & 49.34 $\pm$ 4.3 & 0.4988 ( 5 ) & 5.340 ( 4 ) $\times 10^{ 38 }$ \\%
490   &  58730.891717875 & 565.7 ( 4 ) & 5.09 ( 5 ) & 0.1 & 74.08 $\pm$ 5.8 & 0.3771 ( 3 ) & 4.036 ( 2 ) $\times 10^{ 38 }$ \\%
491   &  58730.891996590 & 570.0 ( 10 ) & 12.28 ( 9 ) & 0.22 & 63.84 $\pm$ 3.8 & 0.7840 ( 3 ) & 8.392 ( 3 ) $\times 10^{ 38 }$ \\%
492   &  58730.892710817 & 565.3 ( 11 ) & 12.41 ( 9 ) & 0.1 & 32.13 $\pm$ 3.7 & 0.3987 ( 6 ) & 4.268 ( 6 ) $\times 10^{ 38 }$ \\%
493   &  58730.893067453 & 568.6 ( 6 ) & 7.02 ( 9 ) & 0.2 & 37.48 $\pm$ 5.3 & 0.2631 ( 6 ) & 2.817 ( 6 ) $\times 10^{ 38 }$ \\%
494   &  58730.894069353 & 565.0 ( 5 ) & 7.51 ( 9 ) & 0.195 & 6.339 $\pm$ 0.1 & 0.0476 ( 1 ) & 5.096 ( 5 ) $\times 10^{ 37 }$ \\%
495   &  58730.894543674 & 566.9 ( 3 ) & 3.56 ( 3 ) & 0.25 & 100.85 $\pm$ 6.8 & 0.3590 ( 2 ) & 3.843 ( 2 ) $\times 10^{ 38 }$ \\%
496   &  58730.894836599 & 566.3 ( 6 ) & 7.81 ( 9 ) & 0.25 & 44.67 $\pm$ 4.6 & 0.3489 ( 4 ) & 3.735 ( 4 ) $\times 10^{ 38 }$ \\%
497   &  58730.894836760 & 566.3 ( 6 ) & 3.56 ( 3 ) & 0.3 & 93.33 $\pm$ 6.7 & 0.3322 ( 2 ) & 3.557 ( 2 ) $\times 10^{ 38 }$ \\%
498   &  58730.899666023 & 567.7 ( 6 ) & 9.28 ( 8 ) & 0.4 & 60.76 $\pm$ 4.1 & 0.5638 ( 3 ) & 6.036 ( 3 ) $\times 10^{ 38 }$ \\%
499   &  58730.900487247 & 566.2 ( 3 ) & 4.05 ( 3 ) & 0.25 & 105.84 $\pm$ 6.3 & 0.4286 ( 2 ) & 4.589 ( 1 ) $\times 10^{ 38 }$ \\%
500   &  58730.902144470 & 567.0 ( 5 ) & 4.89 ( 4 ) & 0.4 & 79.47 $\pm$ 5.4 & 0.3886 ( 2 ) & 4.160 ( 2 ) $\times 10^{ 38 }$ \\%
501   &  58730.903022744 & 567.7 ( 6 ) & 3.89 ( 3 ) & 0.15 & 112.65 $\pm$ 6.2 & 0.4382 ( 2 ) & 4.691 ( 1 ) $\times 10^{ 38 }$ \\%
502   &  58730.903393843 & 566.1 ( 4 ) & 3.2 ( 2 ) & 0.15 & 130.08 $\pm$ 7.0 & 0.4163 ( 1 ) & 4.456 ( 1 ) $\times 10^{ 38 }$ \\%
503   &  58730.905022970 & 568.1 ( 5 ) & 4.2 ( 6 ) & 0.07 & 10.029 $\pm$ 0.1 & 0.0421 ( 1 ) & 4.505 ( 6 ) $\times 10^{ 37 }$ \\%
504   &  58730.905046852 & 566.0 ( 5 ) & 2.98 ( 4 ) & 0.105 & 10.013 $\pm$ 0.1 & 0.0298 ( 0 ) & 3.193 ( 4 ) $\times 10^{ 37 }$ \\%
505   &  58730.906044512 & 562.4 ( 5 ) & 3.08 ( 4 ) & 0.13 & 12.501 $\pm$ 0.1 & 0.0385 ( 1 ) & 4.117 ( 5 ) $\times 10^{ 37 }$ \\%
506   &  58730.906965636 & 564.4 ( 2 ) & 3.51 ( 0 ) & 0.3 & 1654.83 $\pm$ 7.7 & 5.8084 ( 0 ) & 6.218 ( 0 ) $\times 10^{ 39 }$ \\%
507   &  58730.907008500 & 563.6 ( 3 ) & 1.93 ( 0 ) & 0.4 & 539.55 $\pm$ 9.3 & 1.0413 ( 0 ) & 1.115 ( 0 ) $\times 10^{ 39 }$ \\%
508   &  58730.907545592 & 563.6 ( 5 ) & 2.71 ( 1 ) & 0.2 & 446.93 $\pm$ 8.4 & 1.2112 ( 1 ) & 1.297 ( 0 ) $\times 10^{ 39 }$ \\%
509   &  58730.907844147 & 566.9 ( 4 ) & 7.29 ( 9 ) & 0.2 & 45.06 $\pm$ 4.5 & 0.3285 ( 4 ) & 3.516 ( 4 ) $\times 10^{ 38 }$ \\%
510   &  58730.908489266 & 565.3 ( 3 ) & 3.24 ( 1 ) & 0.3 & 221.41 $\pm$ 7.0 & 0.7174 ( 1 ) & 7.679 ( 0 ) $\times 10^{ 38 }$ \\%
511   &  58732.868655452 & 561.9 ( 5 ) & 5.35 ( 8 ) & 0.18 & 6.087 $\pm$ 0.1 & 0.0325 ( 1 ) & 3.483 ( 5 ) $\times 10^{ 37 }$ \\%
512   &  58732.868758525 & 562.8 ( 5 ) & 5.94 ( 9 ) & 0.09 & 6.961 $\pm$ 0.1 & 0.0414 ( 1 ) & 4.430 ( 7 ) $\times 10^{ 37 }$ \\%
513   &  58732.868916895 & 566.0 ( 5 ) & 3.76 ( 5 ) & 0.17 & 10.114 $\pm$ 0.1 & 0.0381 ( 1 ) & 4.073 ( 6 ) $\times 10^{ 37 }$ \\%
514   &  58732.869847142 & 566.0 ( 5 ) & 4.69 ( 7 ) & 0.21 & 17.479 $\pm$ 0.2 & 0.0820 ( 1 ) & 8.778 ( 13 ) $\times 10^{ 37 }$ \\%
515   &  58732.870169445 & 566.0 ( 5 ) & 6.74 ( 9 ) & 0.26 & 25.356 $\pm$ 0.3 & 0.1708 ( 3 ) & 1.829 ( 2 ) $\times 10^{ 38 }$ \\%
516   &  58732.870480021 & 566.0 ( 5 ) & 3.54 ( 5 ) & 0.17 & 17.748 $\pm$ 0.2 & 0.0627 ( 1 ) & 6.717 ( 10 ) $\times 10^{ 37 }$ \\%
517   &  58732.870850606 & 566.0 ( 5 ) & 2.1 ( 3 ) & 0.1 & 17.771 $\pm$ 0.2 & 0.0373 ( 1 ) & 3.995 ( 6 ) $\times 10^{ 37 }$ \\%
518   &  58732.871316874 & 566.3 ( 5 ) & 3.49 ( 5 ) & 0.105 & 14.689 $\pm$ 0.2 & 0.0513 ( 1 ) & 5.489 ( 8 ) $\times 10^{ 37 }$ \\%
519   &  58732.876086431 & 566.0 ( 5 ) & 3.13 ( 5 ) & 0.105 & 18.6 $\pm$ 0.2 & 0.0582 ( 1 ) & 6.228 ( 8 ) $\times 10^{ 37 }$ \\%
520   &  58732.876708190 & 565.4 ( 5 ) & 5.54 ( 8 ) & 0.35 & 11.127 $\pm$ 0.1 & 0.0616 ( 1 ) & 6.594 ( 9 ) $\times 10^{ 37 }$ \\%
521   &  58732.877561933 & 566.0 ( 5 ) & 2.97 ( 4 ) & 0.07 & 12.889 $\pm$ 0.2 & 0.0383 ( 1 ) & 4.095 ( 5 ) $\times 10^{ 37 }$ \\%
522   &  58732.878372149 & 563.7 ( 5 ) & 7.2 ( 9 ) & 0.08 & 6.083 $\pm$ 0.1 & 0.0438 ( 1 ) & 4.689 ( 6 ) $\times 10^{ 37 }$ \\%
523   &  58732.878786935 & 569.4 ( 5 ) & 8.56 ( 9 ) & 0.14 & 8.975 $\pm$ 0.1 & 0.0768 ( 1 ) & 8.224 ( 11 ) $\times 10^{ 37 }$ \\%
524   &  58732.878953286 & 566.0 ( 5 ) & 3.63 ( 5 ) & 0.16 & 27.168 $\pm$ 0.3 & 0.0985 ( 1 ) & 1.055 ( 1 ) $\times 10^{ 38 }$ \\%
525   &  58732.879987451 & 566.0 ( 5 ) & 4.48 ( 7 ) & 0.405 & 24.246 $\pm$ 0.3 & 0.1086 ( 1 ) & 1.162 ( 1 ) $\times 10^{ 38 }$ \\%
526   &  58732.880153199 & 566.0 ( 5 ) & 4.69 ( 7 ) & 0.2 & 24.041 $\pm$ 0.3 & 0.1127 ( 2 ) & 1.206 ( 1 ) $\times 10^{ 38 }$ \\%
527   &  58732.952323411 & 565.9 ( 5 ) & 7.53 ( 9 ) & 0.13 & 7.779 $\pm$ 0.1 & 0.0586 ( 1 ) & 6.271 ( 5 ) $\times 10^{ 37 }$ \\%
528   &  58732.953026073 & 565.7 ( 4 ) & 3.18 ( 3 ) & 0.1 & 64.35 $\pm$ 5.6 & 0.2046 ( 2 ) & 2.191 ( 1 ) $\times 10^{ 38 }$ \\%
529   &  58732.953170125 & 566.0 ( 5 ) & 4.87 ( 7 ) & 0.2 & 16.394 $\pm$ 0.1 & 0.0798 ( 1 ) & 8.547 ( 7 ) $\times 10^{ 37 }$ \\%
530   &  58732.953423290 & 565.2 ( 3 ) & 1.65 ( 3 ) & 0.15 & 50.09 $\pm$ 7.6 & 0.0827 ( 2 ) & 8.847 ( 23 ) $\times 10^{ 37 }$ \\%
531   &  58732.954034308 & 561.5 ( 5 ) & 4.3 ( 6 ) & 0.165 & 20.255 $\pm$ 0.2 & 0.0872 ( 1 ) & 9.331 ( 8 ) $\times 10^{ 37 }$ \\%
532   &  58732.954245471 & 566.7 ( 5 ) & 2.96 ( 4 ) & 0.11 & 6.917 $\pm$ 0.1 & 0.0205 ( 0 ) & 2.192 ( 1 ) $\times 10^{ 37 }$ \\%
533   &  58732.954344729 & 564.1 ( 5 ) & 5.71 ( 8 ) & 0.2 & 9.535 $\pm$ 0.1 & 0.0544 ( 0 ) & 5.827 ( 5 ) $\times 10^{ 37 }$ \\%
534   &  58732.954595908 & 567.7 ( 9 ) & 6.27 ( 5 ) & 0.2 & 67.24 $\pm$ 4.0 & 0.4216 ( 2 ) & 4.513 ( 1 ) $\times 10^{ 38 }$ \\%
535   &  58732.954869859 & 566.0 ( 5 ) & 6.4 ( 9 ) & 0.11 & 15.626 $\pm$ 0.1 & 0.0999 ( 1 ) & 1.070 ( 0 ) $\times 10^{ 38 }$ \\%
536   &  58732.954927574 & 566.0 ( 5 ) & 5.28 ( 8 ) & 0.2 & 15.808 $\pm$ 0.1 & 0.0834 ( 1 ) & 8.927 ( 8 ) $\times 10^{ 37 }$ \\%
537   &  58732.955664980 & 565.4 ( 6 ) & 8.0 ( 2 ) & 0.1 & 158.47 $\pm$ 3.6 & 1.2678 ( 1 ) & 1.357 ( 0 ) $\times 10^{ 39 }$ \\%
538   &  58732.955665081 & 566.0 ( 5 ) & 7.72 ( 9 ) & 0.18 & 50.363 $\pm$ 0.4 & 0.3888 ( 4 ) & 4.162 ( 3 ) $\times 10^{ 38 }$ \\%
539   &  58732.956126048 & 564.0 ( 2 ) & 2.66 ( 1 ) & 0.15 & 142.2 $\pm$ 5.8 & 0.3782 ( 1 ) & 4.049 ( 0 ) $\times 10^{ 38 }$ \\%
540   &  58732.956126058 & 566.0 ( 5 ) & 3.77 ( 5 ) & 0.21 & 29.656 $\pm$ 0.2 & 0.1119 ( 1 ) & 1.198 ( 1 ) $\times 10^{ 38 }$ \\%
541   &  58732.956223954 & 566.0 ( 5 ) & 2.36 ( 3 ) & 0.13 & 14.752 $\pm$ 0.1 & 0.0348 ( 0 ) & 3.724 ( 3 ) $\times 10^{ 37 }$ \\%
542   &  58732.956414380 & 564.2 ( 3 ) & 3.51 ( 4 ) & 0.22 & 65.14 $\pm$ 5.5 & 0.2286 ( 2 ) & 2.448 ( 2 ) $\times 10^{ 38 }$ \\%
543   &  58732.956414419 & 561.5 ( 5 ) & 12.51 ( 9 ) & 0.19 & 12.831 $\pm$ 0.1 & 0.1606 ( 1 ) & 1.719 ( 1 ) $\times 10^{ 38 }$ \\%
544   &  58732.957417040 & 566.0 ( 5 ) & 2.34 ( 3 ) & 0.16 & 11.181 $\pm$ 0.1 & 0.0262 ( 0 ) & 2.806 ( 2 ) $\times 10^{ 37 }$ \\%
545   &  58732.958590896 & 566.0 ( 5 ) & 3.15 ( 5 ) & 0.3 & 17.769 $\pm$ 0.1 & 0.0559 ( 0 ) & 5.984 ( 5 ) $\times 10^{ 37 }$ \\%
546   &  58732.959134328 & 567.5 ( 10 ) & 11.33 ( 8 ) & 0.25 & 56.23 $\pm$ 3.2 & 0.6371 ( 3 ) & 6.820 ( 2 ) $\times 10^{ 38 }$ \\%
547   &  58732.959351161 & 567.2 ( 5 ) & 7.3 ( 9 ) & 0.16 & 7.21 $\pm$ 0.1 & 0.0526 ( 0 ) & 5.631 ( 5 ) $\times 10^{ 37 }$ \\%
548   &  58732.959623565 & 569.8 ( 5 ) & 3.67 ( 5 ) & 0.05 & 5.192 $\pm$ 0.0 & 0.0190 ( 0 ) & 2.037 ( 1 ) $\times 10^{ 37 }$ \\%
549   &  58732.959754819 & 566.0 ( 5 ) & 3.03 ( 4 ) & 0.03 & 20.321 $\pm$ 0.2 & 0.0616 ( 1 ) & 6.592 ( 5 ) $\times 10^{ 37 }$ \\%
550   &  58732.960040324 & 568.4 ( 5 ) & 4.81 ( 3 ) & 0.1 & 81.57 $\pm$ 4.5 & 0.3923 ( 1 ) & 4.200 ( 1 ) $\times 10^{ 38 }$ \\%
551   &  58732.960192916 & 564.1 ( 5 ) & 6.47 ( 9 ) & 0.14 & 11.596 $\pm$ 0.1 & 0.0750 ( 1 ) & 8.031 ( 7 ) $\times 10^{ 37 }$ \\%
552   &  58732.960739959 & 565.4 ( 5 ) & 3.53 ( 5 ) & 0.12 & 10.955 $\pm$ 0.1 & 0.0387 ( 0 ) & 4.145 ( 3 ) $\times 10^{ 37 }$ \\%
553   &  58732.962689960 & 565.4 ( 5 ) & 4.14 ( 6 ) & 0.21 & 394.235 $\pm$ 3.0 & 1.6337 ( 14 ) & 1.749 ( 1 ) $\times 10^{ 39 }$ \\%
554   &  58732.962867196 & 566.0 ( 5 ) & 2.83 ( 4 ) & 0.13 & 15.453 $\pm$ 0.1 & 0.0437 ( 0 ) & 4.680 ( 4 ) $\times 10^{ 37 }$ \\%
555   &  58732.962914876 & 563.7 ( 5 ) & 2.3 ( 3 ) & 0.15 & 9.943 $\pm$ 0.1 & 0.0229 ( 0 ) & 2.453 ( 2 ) $\times 10^{ 37 }$ \\%
556   &  58732.962966373 & 566.2 ( 7 ) & 4.18 ( 5 ) & 0.35 & 50.14 $\pm$ 5.2 & 0.2096 ( 3 ) & 2.244 ( 2 ) $\times 10^{ 38 }$ \\%
557   &  58732.963464708 & 565.9 ( 5 ) & 6.32 ( 9 ) & 0.29 & 12.091 $\pm$ 0.1 & 0.0764 ( 1 ) & 8.176 ( 7 ) $\times 10^{ 37 }$ \\%
558   &  58732.963779691 & 568.5 ( 5 ) & 3.95 ( 6 ) & 0.17 & 15.509 $\pm$ 0.1 & 0.0612 ( 1 ) & 6.553 ( 5 ) $\times 10^{ 37 }$ \\%
559   &  58732.963782645 & 567.2 ( 5 ) & 8.3 ( 9 ) & 0.17 & 10.432 $\pm$ 0.1 & 0.0866 ( 1 ) & 9.266 ( 7 ) $\times 10^{ 37 }$ \\%
560   &  58732.964678668 & 567.6 ( 5 ) & 4.18 ( 6 ) & 0.1 & 9.14 $\pm$ 0.1 & 0.0382 ( 0 ) & 4.089 ( 3 ) $\times 10^{ 37 }$ \\%
561   &  58732.964964135 & 564.5 ( 5 ) & 3.72 ( 5 ) & 0.12 & 17.344 $\pm$ 0.1 & 0.0645 ( 1 ) & 6.909 ( 5 ) $\times 10^{ 37 }$ \\%
562   &  58732.965864083 & 568.8 ( 9 ) & 4.06 ( 4 ) & 0.1 & 84.25 $\pm$ 6.5 & 0.3421 ( 2 ) & 3.662 ( 2 ) $\times 10^{ 38 }$ \\%
563   &  58732.965945818 & 563.7 ( 3 ) & 2.29 ( 3 ) & 0.15 & 67.67 $\pm$ 6.8 & 0.1550 ( 2 ) & 1.659 ( 1 ) $\times 10^{ 38 }$ \\%
564   &  58732.966705906 & 567.2 ( 5 ) & 4.0 ( 6 ) & 0.05 & 9.961 $\pm$ 0.1 & 0.0398 ( 0 ) & 4.260 ( 3 ) $\times 10^{ 37 }$ \\%
565   &  58732.967112403 & 569.7 ( 8 ) & 3.82 ( 3 ) & 0.25 & 80.11 $\pm$ 5.1 & 0.3060 ( 1 ) & 3.276 ( 1 ) $\times 10^{ 38 }$ \\%
566   &  58732.967112405 & 566.0 ( 5 ) & 4.06 ( 6 ) & 0.15 & 21.674 $\pm$ 0.2 & 0.0880 ( 1 ) & 9.425 ( 7 ) $\times 10^{ 37 }$ \\%
567   &  58732.967296849 & 565.5 ( 6 ) & 4.46 ( 5 ) & 0.4 & 108.82 $\pm$ 8.5 & 0.4853 ( 4 ) & 5.195 ( 4 ) $\times 10^{ 38 }$ \\%
568   &  58732.967307118 & 568.5 ( 5 ) & 3.32 ( 5 ) & 0.1 & 10.577 $\pm$ 0.1 & 0.0351 ( 0 ) & 3.753 ( 3 ) $\times 10^{ 37 }$ \\%
569   &  58732.967534865 & 566.0 ( 5 ) & 3.84 ( 6 ) & 0.4 & 26.733 $\pm$ 0.2 & 0.1028 ( 1 ) & 1.100 ( 0 ) $\times 10^{ 38 }$ \\%
570   &  58732.967534867 & 566.7 ( 3 ) & 4.11 ( 2 ) & 0.4 & 102.1 $\pm$ 4.8 & 0.4196 ( 1 ) & 4.492 ( 1 ) $\times 10^{ 38 }$ \\%
571   &  58732.967674861 & 566.0 ( 5 ) & 4.61 ( 7 ) & 0.16 & 11.908 $\pm$ 0.1 & 0.0549 ( 0 ) & 5.872 ( 4 ) $\times 10^{ 37 }$ \\%
572   &  58732.967804005 & 563.9 ( 3 ) & 2.89 ( 1 ) & 0.4 & 279.16 $\pm$ 7.2 & 0.8068 ( 1 ) & 8.636 ( 0 ) $\times 10^{ 38 }$ \\%
573   &  58732.967804022 & 566.0 ( 5 ) & 8.62 ( 9 ) & 0.5 & 131.124 $\pm$ 1.0 & 1.1308 ( 9 ) & 1.210 ( 1 ) $\times 10^{ 39 }$ \\%
574   &  58732.969337565 & 564.2 ( 3 ) & 4.37 ( 2 ) & 0.4 & 126.69 $\pm$ 5.2 & 0.5536 ( 1 ) & 5.927 ( 1 ) $\times 10^{ 38 }$ \\%
575   &  58732.969337593 & 566.0 ( 5 ) & 4.47 ( 7 ) & 0.5 & 67.292 $\pm$ 0.5 & 0.3011 ( 3 ) & 3.224 ( 2 ) $\times 10^{ 38 }$ \\%
576   &  58732.969435287 & 566.0 ( 5 ) & 3.25 ( 5 ) & 0.095 & 7.593 $\pm$ 0.1 & 0.0247 ( 0 ) & 2.644 ( 2 ) $\times 10^{ 37 }$ \\%
577   &  58732.970732246 & 563.4 ( 3 ) & 4.11 ( 1 ) & 0.4 & 727.59 $\pm$ 12.8 & 2.9904 ( 1 ) & 3.201 ( 0 ) $\times 10^{ 39 }$ \\%
578   &  58732.970732256 & 566.0 ( 5 ) & 9.69 ( 9 ) & 0.5 & 353.03 $\pm$ 2.6 & 3.4194 ( 28 ) & 3.660 ( 3 ) $\times 10^{ 39 }$ \\%
579   &  58732.970815125 & 569.8 ( 5 ) & 4.28 ( 6 ) & 0.13 & 5.793 $\pm$ 0.0 & 0.0248 ( 0 ) & 2.657 ( 2 ) $\times 10^{ 37 }$ \\%
580   &  58732.972298553 & 567.2 ( 5 ) & 6.7 ( 9 ) & 0.12 & 11.73 $\pm$ 0.1 & 0.0786 ( 1 ) & 8.415 ( 6 ) $\times 10^{ 37 }$ \\%
581   &  58732.972711886 & 566.0 ( 5 ) & 3.17 ( 5 ) & 0.03 & 10.061 $\pm$ 0.1 & 0.0319 ( 0 ) & 3.419 ( 2 ) $\times 10^{ 37 }$ \\%
582   &  58732.973036794 & 563.7 ( 5 ) & 9.17 ( 9 ) & 0.25 & 8.861 $\pm$ 0.1 & 0.0813 ( 1 ) & 8.700 ( 7 ) $\times 10^{ 37 }$ \\%
583   &  58732.973060540 & 567.6 ( 5 ) & 7.77 ( 9 ) & 0.1 & 5.712 $\pm$ 0.0 & 0.0444 ( 0 ) & 4.750 ( 3 ) $\times 10^{ 37 }$ \\%
584   &  58732.973116815 & 566.0 ( 5 ) & 1.85 ( 3 ) & 0.12 & 18.385 $\pm$ 0.1 & 0.0340 ( 0 ) & 3.637 ( 3 ) $\times 10^{ 37 }$ \\%
585   &  58732.973186998 & 566.0 ( 5 ) & 4.32 ( 6 ) & 0.13 & 11.847 $\pm$ 0.1 & 0.0512 ( 0 ) & 5.484 ( 4 ) $\times 10^{ 37 }$ \\%
586   &  58732.973971205 & 564.2 ( 3 ) & 3.76 ( 2 ) & 0.1 & 124.21 $\pm$ 5.1 & 0.4670 ( 1 ) & 4.999 ( 0 ) $\times 10^{ 38 }$ \\%
587   &  58732.973971228 & 566.0 ( 5 ) & 4.69 ( 7 ) & 0.4 & 27.183 $\pm$ 0.2 & 0.1275 ( 1 ) & 1.365 ( 1 ) $\times 10^{ 38 }$ \\%
588   &  58732.974367635 & 566.0 ( 5 ) & 2.18 ( 3 ) & 0.14 & 12.231 $\pm$ 0.1 & 0.0266 ( 0 ) & 2.852 ( 2 ) $\times 10^{ 37 }$ \\%
589   &  58732.974600192 & 564.9 ( 6 ) & 2.63 ( 3 ) & 0.1 & 70.72 $\pm$ 5.8 & 0.1860 ( 2 ) & 1.991 ( 1 ) $\times 10^{ 38 }$ \\%
590   &  58732.974977695 & 562.7 ( 1 ) & 3.34 ( 2 ) & 0.3 & 116.9 $\pm$ 5.4 & 0.3905 ( 1 ) & 4.180 ( 1 ) $\times 10^{ 38 }$ \\%
591   &  58732.974977710 & 566.0 ( 5 ) & 4.98 ( 7 ) & 0.19 & 21.727 $\pm$ 0.2 & 0.1082 ( 1 ) & 1.158 ( 0 ) $\times 10^{ 38 }$ \\%
592   &  58732.975286059 & 566.0 ( 5 ) & 3.86 ( 6 ) & 0.16 & 17.328 $\pm$ 0.1 & 0.0669 ( 1 ) & 7.164 ( 5 ) $\times 10^{ 37 }$ \\%
593   &  58732.975593219 & 566.0 ( 5 ) & 4.04 ( 6 ) & 0.13 & 12.168 $\pm$ 0.1 & 0.0492 ( 0 ) & 5.266 ( 4 ) $\times 10^{ 37 }$ \\%
594   &  58732.975965649 & 566.0 ( 5 ) & 2.89 ( 4 ) & 0.07 & 12.09 $\pm$ 0.1 & 0.0350 ( 0 ) & 3.744 ( 3 ) $\times 10^{ 37 }$ \\%
595   &  58732.975990923 & 564.2 ( 4 ) & 2.87 ( 1 ) & 0.2 & 141.21 $\pm$ 6.0 & 0.4053 ( 1 ) & 4.338 ( 0 ) $\times 10^{ 38 }$ \\%
596   &  58732.975990932 & 566.0 ( 5 ) & 3.04 ( 4 ) & 0.17 & 38.054 $\pm$ 0.3 & 0.1156 ( 1 ) & 1.237 ( 1 ) $\times 10^{ 38 }$ \\%
597   &  58732.976424175 & 565.0 ( 5 ) & 6.6 ( 9 ) & 0.13 & 9.571 $\pm$ 0.1 & 0.0632 ( 1 ) & 6.760 ( 5 ) $\times 10^{ 37 }$ \\%
598   &  58732.976571315 & 566.0 ( 5 ) & 3.55 ( 5 ) & 0.08 & 14.701 $\pm$ 0.1 & 0.0521 ( 0 ) & 5.581 ( 4 ) $\times 10^{ 37 }$ \\%
599   &  58732.977039631 & 558.0 ( 5 ) & 5.57 ( 8 ) & 0.12 & 4.769 $\pm$ 0.0 & 0.0266 ( 0 ) & 2.845 ( 2 ) $\times 10^{ 37 }$ \\%
600   &  58732.977563519 & 563.2 ( 5 ) & 1.87 ( 2 ) & 0.1 & 87.01 $\pm$ 7.1 & 0.1627 ( 1 ) & 1.742 ( 1 ) $\times 10^{ 38 }$ \\%
601   &  58732.977597324 & 567.2 ( 5 ) & 78.52 ( 9 ) & 0.17 & 9.99 $\pm$ 0.1 & 0.7844 ( 7 ) & 8.397 ( 7 ) $\times 10^{ 38 }$ \\%
602   &  58732.979596159 & 564.7 ( 6 ) & 10.58 ( 8 ) & 0.15 & 49.36 $\pm$ 3.1 & 0.5222 ( 2 ) & 5.590 ( 2 ) $\times 10^{ 38 }$ \\%
603   &  58732.979835785 & 564.1 ( 5 ) & 6.96 ( 9 ) & 0.06 & 9.351 $\pm$ 0.1 & 0.0651 ( 1 ) & 6.970 ( 5 ) $\times 10^{ 37 }$ \\%
604   &  58732.979952333 & 567.3 ( 5 ) & 6.15 ( 4 ) & 0.25 & 74.1 $\pm$ 4.0 & 0.4557 ( 2 ) & 4.878 ( 1 ) $\times 10^{ 38 }$ \\%
605   &  58732.980591159 & 565.4 ( 5 ) & 9.12 ( 9 ) & 0.18 & 11.72 $\pm$ 0.1 & 0.1069 ( 1 ) & 1.144 ( 0 ) $\times 10^{ 38 }$ \\%
606   &  58732.980598193 & 565.4 ( 5 ) & 5.82 ( 8 ) & 0.1 & 7.01 $\pm$ 0.1 & 0.0408 ( 0 ) & 4.364 ( 3 ) $\times 10^{ 37 }$ \\%
607   &  58732.981322138 & 566.0 ( 5 ) & 3.95 ( 6 ) & 0.07 & 13.595 $\pm$ 0.1 & 0.0537 ( 0 ) & 5.745 ( 4 ) $\times 10^{ 37 }$ \\%
608   &  58732.982078055 & 566.0 ( 5 ) & 3.73 ( 5 ) & 0.26 & 11.732 $\pm$ 0.1 & 0.0438 ( 0 ) & 4.685 ( 3 ) $\times 10^{ 37 }$ \\%
609   &  58732.982584051 & 567.6 ( 5 ) & 5.9 ( 9 ) & 0.2 & 13.353 $\pm$ 0.1 & 0.0788 ( 1 ) & 8.440 ( 7 ) $\times 10^{ 37 }$ \\%
610   &  58732.983023763 & 566.0 ( 5 ) & 3.92 ( 6 ) & 0.08 & 14.856 $\pm$ 0.1 & 0.0583 ( 0 ) & 6.240 ( 5 ) $\times 10^{ 37 }$ \\%
611   &  58732.983602733 & 569.4 ( 5 ) & 3.0 ( 4 ) & 0.34 & 11.444 $\pm$ 0.1 & 0.0344 ( 0 ) & 3.680 ( 3 ) $\times 10^{ 37 }$ \\%
612   &  58732.983666084 & 566.3 ( 5 ) & 6.77 ( 9 ) & 0.11 & 15.811 $\pm$ 0.1 & 0.1070 ( 1 ) & 1.146 ( 0 ) $\times 10^{ 38 }$ \\%
613   &  58732.983872265 & 569.4 ( 5 ) & 4.38 ( 6 ) & 0.2 & 21.562 $\pm$ 0.2 & 0.0944 ( 1 ) & 1.010 ( 0 ) $\times 10^{ 38 }$ \\%
614   &  58732.983903349 & 564.6 ( 3 ) & 2.45 ( 2 ) & 0.05 & 83.32 $\pm$ 6.3 & 0.2041 ( 1 ) & 2.185 ( 1 ) $\times 10^{ 38 }$ \\%
615   &  58732.983903357 & 564.1 ( 5 ) & 3.45 ( 5 ) & 0.3 & 21.542 $\pm$ 0.2 & 0.0743 ( 1 ) & 7.949 ( 6 ) $\times 10^{ 37 }$ \\%
616   &  58732.985265531 & 566.0 ( 5 ) & 3.29 ( 5 ) & 0.08 & 12.339 $\pm$ 0.1 & 0.0406 ( 0 ) & 4.344 ( 3 ) $\times 10^{ 37 }$ \\%
617   &  58732.985768403 & 567.2 ( 7 ) & 3.29 ( 3 ) & 0.1 & 62.27 $\pm$ 5.3 & 0.2049 ( 2 ) & 2.193 ( 1 ) $\times 10^{ 38 }$ \\%
618   &  58732.986154571 & 564.5 ( 5 ) & 5.7 ( 8 ) & 0.07 & 9.919 $\pm$ 0.1 & 0.0566 ( 0 ) & 6.055 ( 5 ) $\times 10^{ 37 }$ \\%
619   &  58732.986559983 & 559.7 ( 5 ) & 2.4 ( 4 ) & 0.07 & 5.192 $\pm$ 0.0 & 0.0125 ( 0 ) & 1.335 ( 1 ) $\times 10^{ 37 }$ \\%
620   &  58732.987803415 & 556.7 ( 5 ) & 7.81 ( 9 ) & 0.15 & 2.447 $\pm$ 0.0 & 0.0191 ( 0 ) & 2.046 ( 1 ) $\times 10^{ 37 }$ \\%
621   &  58732.988103041 & 563.2 ( 5 ) & 3.82 ( 6 ) & 0.4 & 7.613 $\pm$ 0.1 & 0.0291 ( 0 ) & 3.113 ( 2 ) $\times 10^{ 37 }$ \\%
622   &  58732.988630873 & 564.1 ( 5 ) & 3.01 ( 4 ) & 0.2 & 15.248 $\pm$ 0.1 & 0.0459 ( 0 ) & 4.909 ( 4 ) $\times 10^{ 37 }$ \\%
623   &  58732.988697512 & 566.0 ( 5 ) & 3.86 ( 6 ) & 0.1 & 11.908 $\pm$ 0.1 & 0.0460 ( 0 ) & 4.923 ( 4 ) $\times 10^{ 37 }$ \\%
624   &  58732.988990540 & 557.1 ( 5 ) & 6.28 ( 9 ) & 0.15 & 3.583 $\pm$ 0.0 & 0.0225 ( 0 ) & 2.407 ( 2 ) $\times 10^{ 37 }$ \\%
625   &  58732.989558098 & 566.0 ( 5 ) & 3.34 ( 5 ) & 0.11 & 12.495 $\pm$ 0.1 & 0.0418 ( 0 ) & 4.471 ( 3 ) $\times 10^{ 37 }$ \\%
626   &  58732.989854519 & 563.2 ( 5 ) & 3.74 ( 5 ) & 0.1 & 3.348 $\pm$ 0.0 & 0.0125 ( 0 ) & 1.342 ( 1 ) $\times 10^{ 37 }$ \\%
627   &  58732.990345766 & 563.7 ( 5 ) & 6.67 ( 9 ) & 0.13 & 16.596 $\pm$ 0.1 & 0.1106 ( 1 ) & 1.184 ( 1 ) $\times 10^{ 38 }$ \\%
628   &  58732.990365735 & 567.2 ( 5 ) & 5.74 ( 8 ) & 0.07 & 11.181 $\pm$ 0.1 & 0.0642 ( 1 ) & 6.870 ( 6 ) $\times 10^{ 37 }$ \\%
629   &  58732.990610342 & 566.0 ( 5 ) & 3.11 ( 5 ) & 0.12 & 12.151 $\pm$ 0.1 & 0.0378 ( 0 ) & 4.045 ( 3 ) $\times 10^{ 37 }$ \\%
630   &  58732.991126048 & 561.9 ( 5 ) & 4.93 ( 7 ) & 0.42 & 15.976 $\pm$ 0.1 & 0.0788 ( 1 ) & 8.435 ( 7 ) $\times 10^{ 37 }$ \\%
631   &  58732.991566253 & 568.1 ( 5 ) & 3.28 ( 5 ) & 0.18 & 6.537 $\pm$ 0.1 & 0.0214 ( 0 ) & 2.295 ( 2 ) $\times 10^{ 37 }$ \\%
632   &  58732.991959144 & 565.4 ( 5 ) & 7.54 ( 9 ) & 0.09 & 7.673 $\pm$ 0.1 & 0.0579 ( 1 ) & 6.197 ( 5 ) $\times 10^{ 37 }$ \\%
633   &  58733.900010181 & 568.9 ( 6 ) & 3.37 ( 5 ) & 0.05 & 64.74 $\pm$ 6.6 & 0.2182 ( 3 ) & 2.336 ( 3 ) $\times 10^{ 38 }$ \\%
634   &  58733.901694460 & 563.9 ( 3 ) & 4.21 ( 0 ) & 0.4 & 861.12 $\pm$ 7.7 & 3.6253 ( 0 ) & 3.881 ( 0 ) $\times 10^{ 39 }$ \\%
635   &  58733.901694603 & 566.3 ( 3 ) & 4.38 ( 1 ) & 0.4 & 327.06 $\pm$ 7.6 & 1.4325 ( 1 ) & 1.533 ( 0 ) $\times 10^{ 39 }$ \\%
636   &  58733.902458274 & 567.5 ( 8 ) & 7.63 ( 4 ) & 0.3 & 97.26 $\pm$ 4.5 & 0.7421 ( 2 ) & 7.944 ( 2 ) $\times 10^{ 38 }$ \\%
637   &  58733.902458290 & 568.2 ( 10 ) & 3.42 ( 1 ) & 0.2 & 325.54 $\pm$ 6.7 & 1.1134 ( 1 ) & 1.192 ( 0 ) $\times 10^{ 39 }$ \\%
638   &  58733.902474103 & 564.7 ( 4 ) & 2.8 ( 1 ) & 0.27 & 675.2 $\pm$ 4.5 & 1.8906 ( 0 ) & 2.024 ( 0 ) $\times 10^{ 39 }$ \\%
639   &  58733.902474105 & 564.7 ( 4 ) & 2.8 ( 1 ) & 0.27 & 676.3 $\pm$ 4.5 & 1.8936 ( 0 ) & 2.027 ( 0 ) $\times 10^{ 39 }$ \\%
640   &  58733.903045636 & 566.2 ( 4 ) & 4.16 ( 6 ) & 0.3 & 54.62 $\pm$ 6.1 & 0.2272 ( 3 ) & 2.432 ( 3 ) $\times 10^{ 38 }$ \\%
641   &  58733.903045750 & 566.4 ( 3 ) & 4.8 ( 4 ) & 0.3 & 80.01 $\pm$ 5.7 & 0.3841 ( 2 ) & 4.111 ( 2 ) $\times 10^{ 38 }$ \\%
642   &  58733.903382434 & 565.9 ( 5 ) & 8.17 ( 9 ) & 0.11 & 13.691 $\pm$ 0.2 & 0.1119 ( 2 ) & 1.197 ( 1 ) $\times 10^{ 38 }$ \\%
643   &  58733.905241182 & 564.5 ( 2 ) & 2.67 ( 0 ) & 0.4 & 842.39 $\pm$ 7.3 & 2.2492 ( 0 ) & 2.408 ( 0 ) $\times 10^{ 39 }$ \\%
644   &  58733.905858627 & 569.2 ( 6 ) & 7.1 ( 5 ) & 0.2 & 70.43 $\pm$ 4.3 & 0.5000 ( 2 ) & 5.353 ( 2 ) $\times 10^{ 38 }$ \\%
645   &  58733.905858642 & 569.1 ( 7 ) & 7.1 ( 6 ) & 0.22 & 70.8 $\pm$ 4.5 & 0.5027 ( 3 ) & 5.381 ( 2 ) $\times 10^{ 38 }$ \\%
646   &  58733.906509252 & 563.9 ( 7 ) & 4.5 ( 4 ) & 0.15 & 65.3 $\pm$ 4.2 & 0.2939 ( 2 ) & 3.146 ( 1 ) $\times 10^{ 38 }$ \\%
647   &  58733.906509255 & 563.9 ( 7 ) & 9.72 ( 4 ) & 0.2 & 161.34 $\pm$ 4.0 & 1.5682 ( 2 ) & 1.679 ( 0 ) $\times 10^{ 39 }$ \\%
648   &  58733.906509369 & 563.9 ( 7 ) & 5.93 ( 5 ) & 0.25 & 95.16 $\pm$ 5.4 & 0.5643 ( 3 ) & 6.041 ( 2 ) $\times 10^{ 38 }$ \\%
649   &  58733.907859850 & 567.5 ( 6 ) & 4.67 ( 5 ) & 0.3 & 94.18 $\pm$ 6.0 & 0.4398 ( 3 ) & 4.708 ( 3 ) $\times 10^{ 38 }$ \\%
650   &  58733.907859872 & 567.5 ( 6 ) & 5.45 ( 9 ) & 0.4 & 44.56 $\pm$ 5.1 & 0.2429 ( 6 ) & 2.600 ( 6 ) $\times 10^{ 38 }$ \\%
651   &  58733.910312411 & 564.8 ( 5 ) & 5.95 ( 3 ) & 0.3 & 97.35 $\pm$ 4.7 & 0.5792 ( 2 ) & 6.201 ( 1 ) $\times 10^{ 38 }$ \\%
652   &  58733.910312413 & 564.9 ( 5 ) & 5.95 ( 3 ) & 0.301 & 97.35 $\pm$ 4.7 & 0.5792 ( 2 ) & 6.201 ( 1 ) $\times 10^{ 38 }$ \\%
653   &  58733.912430508 & 563.2 ( 3 ) & 4.1 ( 3 ) & 0.4 & 136.46 $\pm$ 9.3 & 0.5595 ( 3 ) & 5.989 ( 3 ) $\times 10^{ 38 }$ \\%
654   &  58733.912430509 & 563.2 ( 3 ) & 3.8 ( 4 ) & 0.4 & 133.1 $\pm$ 8.9 & 0.5058 ( 4 ) & 5.414 ( 3 ) $\times 10^{ 38 }$ \\%
655   &  58733.912430829 & 563.6 ( 3 ) & 3.41 ( 3 ) & 0.4 & 168.71 $\pm$ 9.5 & 0.5753 ( 3 ) & 6.159 ( 2 ) $\times 10^{ 38 }$ \\%
656   &  58733.912430833 & 563.6 ( 3 ) & 2.8 ( 9 ) & 0.4 & 42.76 $\pm$ 10.3 & 0.1197 ( 10 ) & 1.282 ( 10 ) $\times 10^{ 38 }$ \\%
657   &  58733.912851239 & 567.4 ( 9 ) & 9.99 ( 5 ) & 0.17 & 86.76 $\pm$ 3.6 & 0.8667 ( 2 ) & 9.278 ( 1 ) $\times 10^{ 38 }$ \\%
658   &  58733.912851251 & 567.4 ( 9 ) & 8.7 ( 6 ) & 0.15 & 84.3 $\pm$ 3.2 & 0.7334 ( 2 ) & 7.851 ( 2 ) $\times 10^{ 38 }$ \\%
659   &  58733.913161412 & 565.1 ( 3 ) & 1.3 ( 0 ) & 0.2 & 254.3 $\pm$ 3.1 & 0.3306 ( 0 ) & 3.539 ( 0 ) $\times 10^{ 38 }$ \\%
660   &  58733.913161418 & 565.1 ( 3 ) & 1.32 ( 0 ) & 0.4 & 554.89 $\pm$ 4.6 & 0.7325 ( 0 ) & 7.841 ( 0 ) $\times 10^{ 38 }$ \\%
661   &  58733.913557158 & 564.4 ( 3 ) & 2.18 ( 1 ) & 0.4 & 244.26 $\pm$ 8.0 & 0.5325 ( 1 ) & 5.700 ( 0 ) $\times 10^{ 38 }$ \\%
662   &  58733.913557162 & 564.3 ( 3 ) & 2.1 ( 1 ) & 0.4 & 243.16 $\pm$ 7.1 & 0.5106 ( 0 ) & 5.466 ( 0 ) $\times 10^{ 38 }$ \\%
663   &  58733.913711815 & 570.0 ( 6 ) & 6.99 ( 8 ) & 0.15 & 46.76 $\pm$ 4.5 & 0.3268 ( 4 ) & 3.499 ( 3 ) $\times 10^{ 38 }$ \\%
664   &  58733.913760331 & 565.0 ( 5 ) & 4.6 ( 7 ) & 0.19 & 4.788 $\pm$ 0.1 & 0.0220 ( 0 ) & 2.355 ( 2 ) $\times 10^{ 37 }$ \\%
665   &  58733.914038777 & 565.2 ( 5 ) & 3.18 ( 2 ) & 0.07 & 119.91 $\pm$ 6.3 & 0.3813 ( 1 ) & 4.082 ( 1 ) $\times 10^{ 38 }$ \\%
666   &  58733.914038784 & 565.2 ( 5 ) & 3.6 ( 4 ) & 0.29 & 110.2 $\pm$ 5.2 & 0.3967 ( 2 ) & 4.247 ( 2 ) $\times 10^{ 38 }$ \\%
667   &  58733.915528583 & 567.8 ( 8 ) & 8.06 ( 6 ) & 0.11 & 70.56 $\pm$ 4.1 & 0.5687 ( 2 ) & 6.088 ( 2 ) $\times 10^{ 38 }$ \\%
668   &  58733.915528588 & 567.8 ( 8 ) & 6.01 ( 5 ) & 0.17 & 81.4 $\pm$ 3.8 & 0.4892 ( 2 ) & 5.237 ( 1 ) $\times 10^{ 38 }$ \\%
669   &  58733.915571347 & 568.9 ( 6 ) & 6.84 ( 4 ) & 0.15 & 92.14 $\pm$ 4.4 & 0.6302 ( 2 ) & 6.747 ( 1 ) $\times 10^{ 38 }$ \\%
670   &  58733.915571357 & 568.9 ( 6 ) & 4.8 ( 3 ) & 0.15 & 73.1 $\pm$ 3.3 & 0.3509 ( 1 ) & 3.756 ( 1 ) $\times 10^{ 38 }$ \\%
671   &  58733.916132811 & 564.5 ( 5 ) & 4.17 ( 6 ) & 0.06 & 2.488 $\pm$ 0.0 & 0.0104 ( 0 ) & 1.111 ( 1 ) $\times 10^{ 37 }$ \\%
672   &  58733.916722510 & 568.5 ( 12 ) & 9.5 ( 9 ) & 0.07 & 46.44 $\pm$ 3.5 & 0.4412 ( 3 ) & 4.723 ( 3 ) $\times 10^{ 38 }$ \\%
673   &  58733.916722514 & 568.5 ( 12 ) & 3.4 ( 4 ) & 0.13 & 63.21 $\pm$ 7.2 & 0.2149 ( 3 ) & 2.301 ( 3 ) $\times 10^{ 38 }$ \\%
674   &  58733.916925760 & 565.2 ( 4 ) & 2.45 ( 3 ) & 0.05 & 67.15 $\pm$ 7.4 & 0.1645 ( 2 ) & 1.761 ( 2 ) $\times 10^{ 38 }$ \\%
675   &  58733.916925966 & 563.1 ( 12 ) & 6.05 ( 9 ) & 0.08 & 16.24 $\pm$ 5.1 & 0.0983 ( 11 ) & 1.052 ( 12 ) $\times 10^{ 38 }$ \\%
676   &  58733.916926157 & 562.7 ( 3 ) & 2.74 ( 5 ) & 0.1 & 50.53 $\pm$ 7.3 & 0.1384 ( 3 ) & 1.482 ( 3 ) $\times 10^{ 38 }$ \\%
677   &  58733.917375268 & 565.9 ( 5 ) & 0.34 ( 1 ) & 0.105 & 4.741 $\pm$ 0.1 & 0.0016 ( 0 ) & 1.727 ( 2 ) $\times 10^{ 36 }$ \\%
678   &  58733.918090562 & 566.0 ( 7 ) & 7.58 ( 5 ) & 0.06 & 72.68 $\pm$ 4.1 & 0.5509 ( 2 ) & 5.897 ( 2 ) $\times 10^{ 38 }$ \\%
679   &  58733.918090601 & 566.0 ( 7 ) & 7.54 ( 6 ) & 0.1 & 68.71 $\pm$ 5.1 & 0.5181 ( 3 ) & 5.546 ( 3 ) $\times 10^{ 38 }$ \\%
680   &  58733.918527059 & 566.1 ( 4 ) & 2.65 ( 3 ) & 0.1 & 75.65 $\pm$ 6.6 & 0.2005 ( 2 ) & 2.146 ( 1 ) $\times 10^{ 38 }$ \\%
681   &  58733.918653427 & 568.3 ( 6 ) & 9.13 ( 4 ) & 0.3 & 90.56 $\pm$ 3.7 & 0.8268 ( 2 ) & 8.851 ( 1 ) $\times 10^{ 38 }$ \\%
682   &  58733.918653430 & 568.3 ( 6 ) & 8.71 ( 5 ) & 0.3 & 86.21 $\pm$ 5.2 & 0.7509 ( 3 ) & 8.038 ( 2 ) $\times 10^{ 38 }$ \\%
683   &  58733.918776494 & 567.9 ( 5 ) & 5.55 ( 5 ) & 0.25 & 65.27 $\pm$ 4.6 & 0.3623 ( 2 ) & 3.878 ( 2 ) $\times 10^{ 38 }$ \\%
684   &  58733.919049258 & 562.5 ( 5 ) & 1.38 ( 1 ) & 0.2 & 104.1 $\pm$ 9.1 & 0.1437 ( 1 ) & 1.538 ( 1 ) $\times 10^{ 38 }$ \\%
685   &  58733.919490158 & 565.5 ( 2 ) & 2.26 ( 2 ) & 0.12 & 90.33 $\pm$ 7.0 & 0.2041 ( 1 ) & 2.185 ( 1 ) $\times 10^{ 38 }$ \\%
686   &  58733.922554366 & 562.6 ( 3 ) & 1.08 ( 4 ) & 0.05 & 42.1 $\pm$ 10.5 & 0.0455 ( 4 ) & 4.867 ( 46 ) $\times 10^{ 37 }$ \\%
687   &  58733.923172712 & 564.2 ( 3 ) & 1.83 ( 2 ) & 0.1 & 77.33 $\pm$ 7.6 & 0.1415 ( 2 ) & 1.515 ( 1 ) $\times 10^{ 38 }$ \\%
688   &  58733.924198436 & 565.4 ( 4 ) & 3.26 ( 7 ) & 0.2 & 32.48 $\pm$ 6.0 & 0.1059 ( 4 ) & 1.133 ( 4 ) $\times 10^{ 38 }$ \\%
689   &  58733.924198899 & 566.4 ( 11 ) & 2.33 ( 5 ) & 0.15 & 45.16 $\pm$ 7.9 & 0.1052 ( 4 ) & 1.126 ( 4 ) $\times 10^{ 38 }$ \\%
690   &  58733.924199240 & 566.4 ( 11 ) & 4.41 ( 6 ) & 0.15 & 50.19 $\pm$ 5.5 & 0.2213 ( 3 ) & 2.369 ( 3 ) $\times 10^{ 38 }$ \\%
691   &  58733.924199397 & 566.4 ( 11 ) & 4.24 ( 5 ) & 0.15 & 54.08 $\pm$ 5.6 & 0.2293 ( 3 ) & 2.455 ( 3 ) $\times 10^{ 38 }$ \\%
692   &  58733.924411719 & 565.4 ( 4 ) & 2.67 ( 1 ) & 0.15 & 336.42 $\pm$ 6.5 & 0.8982 ( 0 ) & 9.616 ( 0 ) $\times 10^{ 38 }$ \\%
693   &  58733.924411721 & 565.4 ( 4 ) & 1.01 ( 2 ) & 0.15 & 59.61 $\pm$ 5.1 & 0.0602 ( 1 ) & 6.445 ( 11 ) $\times 10^{ 37 }$ \\%
694   &  58733.925090081 & 566.3 ( 6 ) & 5.36 ( 5 ) & 0.1 & 63.06 $\pm$ 4.5 & 0.3380 ( 2 ) & 3.618 ( 2 ) $\times 10^{ 38 }$ \\%
695   &  58733.926691786 & 562.4 ( 5 ) & 4.4 ( 6 ) & 0.05 & 11.228 $\pm$ 0.1 & 0.0494 ( 1 ) & 5.292 ( 5 ) $\times 10^{ 37 }$ \\%
696   &  58733.927318696 & 564.2 ( 2 ) & 2.01 ( 2 ) & 0.1 & 73.8 $\pm$ 7.2 & 0.1483 ( 2 ) & 1.588 ( 1 ) $\times 10^{ 38 }$ \\%
697   &  58733.927690364 & 555.8 ( 5 ) & 6.18 ( 9 ) & 0.3 & 4.081 $\pm$ 0.0 & 0.0252 ( 0 ) & 2.698 ( 3 ) $\times 10^{ 37 }$ \\%
698   &  58733.928217035 & 566.4 ( 5 ) & 10.16 ( 9 ) & 0.3 & 36.58 $\pm$ 3.4 & 0.3716 ( 4 ) & 3.978 ( 4 ) $\times 10^{ 38 }$ \\%
699   &  58733.928217205 & 564.5 ( 4 ) & 3.06 ( 4 ) & 0.3 & 56.07 $\pm$ 6.0 & 0.1716 ( 2 ) & 1.837 ( 2 ) $\times 10^{ 38 }$ \\%
700   &  58733.928457350 & 569.4 ( 7 ) & 6.77 ( 5 ) & 0.2 & 67.5 $\pm$ 3.9 & 0.4570 ( 2 ) & 4.892 ( 1 ) $\times 10^{ 38 }$ \\%
701   &  58733.929699545 & 566.0 ( 5 ) & 3.45 ( 5 ) & 0.18 & 8.216 $\pm$ 0.1 & 0.0283 ( 0 ) & 3.033 ( 3 ) $\times 10^{ 37 }$ \\%
702   &  58733.930019841 & 563.8 ( 5 ) & 1.84 ( 2 ) & 0.05 & 85.19 $\pm$ 7.4 & 0.1568 ( 1 ) & 1.678 ( 1 ) $\times 10^{ 38 }$ \\%
703   &  58733.930019842 & 563.8 ( 5 ) & 6.89 ( 4 ) & 0.13 & 65.53 $\pm$ 5.4 & 0.4515 ( 2 ) & 4.833 ( 2 ) $\times 10^{ 38 }$ \\%
704   &  58733.930442763 & 562.3 ( 5 ) & 3.26 ( 5 ) & 0.15 & 5.94 $\pm$ 0.1 & 0.0194 ( 0 ) & 2.072 ( 2 ) $\times 10^{ 37 }$ \\%
705   &  58733.930559496 & 564.8 ( 6 ) & 5.89 ( 4 ) & 0.1 & 77.85 $\pm$ 4.2 & 0.4585 ( 2 ) & 4.909 ( 1 ) $\times 10^{ 38 }$ \\%
706   &  58733.930626087 & 566.0 ( 5 ) & 7.87 ( 9 ) & 0.1 & 22.839 $\pm$ 0.2 & 0.1797 ( 2 ) & 1.923 ( 2 ) $\times 10^{ 38 }$ \\%
707   &  58733.930626091 & 564.6 ( 2 ) & 2.39 ( 2 ) & 0.15 & 111.52 $\pm$ 6.4 & 0.2665 ( 1 ) & 2.853 ( 1 ) $\times 10^{ 38 }$ \\%
708   &  58733.930637383 & 566.4 ( 12 ) & 7.83 ( 9 ) & 0.15 & 36.09 $\pm$ 3.7 & 0.2826 ( 4 ) & 3.025 ( 3 ) $\times 10^{ 38 }$ \\%
709   &  58733.930647496 & 566.0 ( 5 ) & 2.92 ( 4 ) & 0.095 & 13.409 $\pm$ 0.1 & 0.0392 ( 0 ) & 4.194 ( 4 ) $\times 10^{ 37 }$ \\%
710   &  58733.930933352 & 568.1 ( 5 ) & 7.21 ( 9 ) & 0.29 & 15.148 $\pm$ 0.1 & 0.1092 ( 1 ) & 1.168 ( 1 ) $\times 10^{ 38 }$ \\%
711   &  58733.930933372 & 568.3 ( 7 ) & 4.76 ( 5 ) & 0.05 & 52.15 $\pm$ 4.7 & 0.2482 ( 2 ) & 2.657 ( 2 ) $\times 10^{ 38 }$ \\%
712   &  58733.931072280 & 566.0 ( 5 ) & 3.94 ( 6 ) & 0.18 & 8.408 $\pm$ 0.1 & 0.0331 ( 0 ) & 3.548 ( 3 ) $\times 10^{ 37 }$ \\%
713   &  58733.931243100 & 565.6 ( 5 ) & 4.61 ( 7 ) & 0.07 & 18.113 $\pm$ 0.2 & 0.0836 ( 1 ) & 8.948 ( 9 ) $\times 10^{ 37 }$ \\%
714   &  58735.011288763 & 569.4 ( 5 ) & 8.71 ( 9 ) & 0.11 & 10.801 $\pm$ 0.1 & 0.0941 ( 1 ) & 1.007 ( 1 ) $\times 10^{ 38 }$ \\%
715   &  58735.014135350 & 564.0 ( 7 ) & 7.6 ( 9 ) & 0.2 & 41.57 $\pm$ 4.1 & 0.3159 ( 4 ) & 3.382 ( 3 ) $\times 10^{ 38 }$ \\%
716   &  58735.015124262 & 564.2 ( 3 ) & 2.56 ( 1 ) & 0.4 & 220.16 $\pm$ 6.6 & 0.5636 ( 1 ) & 6.033 ( 0 ) $\times 10^{ 38 }$ \\%
717   &  58735.016395653 & 567.7 ( 9 ) & 4.34 ( 8 ) & 0.4 & 35.3 $\pm$ 5.8 & 0.1532 ( 5 ) & 1.640 ( 5 ) $\times 10^{ 38 }$ \\%
718   &  58735.016396008 & 567.3 ( 4 ) & 12.77 ( 9 ) & 0.32 & 31.99 $\pm$ 3.2 & 0.4085 ( 5 ) & 4.373 ( 5 ) $\times 10^{ 38 }$ \\%
719   &  58735.017492352 & 568.6 ( 8 ) & 6.24 ( 5 ) & 0.2 & 60.09 $\pm$ 4.2 & 0.3750 ( 2 ) & 4.014 ( 2 ) $\times 10^{ 38 }$ \\%
720   &  58735.018551143 & 568.4 ( 8 ) & 14.9 ( 6 ) & 0.3 & 89.19 $\pm$ 3.0 & 1.3289 ( 2 ) & 1.423 ( 0 ) $\times 10^{ 39 }$ \\%
721   &  58735.018553246 & 567.1 ( 6 ) & 3.66 ( 4 ) & 0.3 & 75.85 $\pm$ 8.1 & 0.2776 ( 4 ) & 2.972 ( 3 ) $\times 10^{ 38 }$ \\%
722   &  58735.018564200 & 565.6 ( 6 ) & 7.09 ( 5 ) & 0.25 & 63.98 $\pm$ 3.9 & 0.4536 ( 2 ) & 4.856 ( 2 ) $\times 10^{ 38 }$ \\%
723   &  58735.019356893 & 564.4 ( 4 ) & 5.92 ( 4 ) & 0.2 & 72.51 $\pm$ 4.5 & 0.4293 ( 2 ) & 4.595 ( 2 ) $\times 10^{ 38 }$ \\%
724   &  58735.019820485 & 568.1 ( 5 ) & 3.42 ( 5 ) & 0.18 & 7.845 $\pm$ 0.1 & 0.0268 ( 0 ) & 2.874 ( 3 ) $\times 10^{ 37 }$ \\%
725   &  58735.021348982 & 570.0 ( 11 ) & 8.03 ( 7 ) & 0.2 & 51.18 $\pm$ 3.9 & 0.4110 ( 3 ) & 4.399 ( 2 ) $\times 10^{ 38 }$ \\%
726   &  58735.021948411 & 564.5 ( 6 ) & 3.55 ( 3 ) & 0.15 & 90.8 $\pm$ 5.6 & 0.3223 ( 1 ) & 3.451 ( 1 ) $\times 10^{ 38 }$ \\%
727   &  58735.022426651 & 568.3 ( 5 ) & 7.86 ( 4 ) & 0.3 & 90.07 $\pm$ 4.0 & 0.7079 ( 2 ) & 7.578 ( 1 ) $\times 10^{ 38 }$ \\%
728   &  58735.022743110 & 564.6 ( 5 ) & 2.77 ( 3 ) & 0.05 & 66.04 $\pm$ 6.4 & 0.1829 ( 2 ) & 1.958 ( 2 ) $\times 10^{ 38 }$ \\%
729   &  58735.023312496 & 565.1 ( 4 ) & 2.72 ( 3 ) & 0.1 & 71.49 $\pm$ 6.6 & 0.1945 ( 2 ) & 2.082 ( 2 ) $\times 10^{ 38 }$ \\%
730   &  58735.023335389 & 566.7 ( 4 ) & 3.35 ( 2 ) & 0.2 & 94.69 $\pm$ 5.7 & 0.3172 ( 1 ) & 3.396 ( 1 ) $\times 10^{ 38 }$ \\%
731   &  58735.025054035 & 568.4 ( 6 ) & 3.66 ( 5 ) & 0.23 & 54.53 $\pm$ 5.9 & 0.1996 ( 3 ) & 2.136 ( 2 ) $\times 10^{ 38 }$ \\%
732   &  58735.026639952 & 566.7 ( 7 ) & 21.27 ( 9 ) & 0.4 & 31.1 $\pm$ 2.6 & 0.6615 ( 6 ) & 7.081 ( 6 ) $\times 10^{ 38 }$ \\%
733   &  58735.027081056 & 563.9 ( 3 ) & 2.58 ( 0 ) & 0.35 & 679.99 $\pm$ 7.4 & 1.7544 ( 0 ) & 1.878 ( 0 ) $\times 10^{ 39 }$ \\%
734   &  58735.028468657 & 566.1 ( 7 ) & 5.38 ( 3 ) & 0.18 & 89.44 $\pm$ 4.7 & 0.4812 ( 2 ) & 5.151 ( 1 ) $\times 10^{ 38 }$ \\%
735   &  58735.028658842 & 569.8 ( 5 ) & 3.64 ( 5 ) & 0.09 & 4.935 $\pm$ 0.1 & 0.0179 ( 0 ) & 1.921 ( 2 ) $\times 10^{ 37 }$ \\%
736   &  58735.029045242 & 562.8 ( 5 ) & 6.74 ( 9 ) & 0.13 & 7.451 $\pm$ 0.1 & 0.0502 ( 1 ) & 5.373 ( 6 ) $\times 10^{ 37 }$ \\%
737   &  58735.031125232 & 562.3 ( 2 ) & 0.94 ( 1 ) & 0.35 & 132.12 $\pm$ 13.8 & 0.1242 ( 2 ) & 1.329 ( 1 ) $\times 10^{ 38 }$ \\%
738   &  58735.031125298 & 564.3 ( 5 ) & 3.16 ( 1 ) & 0.3 & 325.62 $\pm$ 7.5 & 1.0290 ( 1 ) & 1.101 ( 0 ) $\times 10^{ 39 }$ \\%
739   &  58735.031889481 & 562.6 ( 4 ) & 1.99 ( 2 ) & 0.1 & 95.54 $\pm$ 8.0 & 0.1901 ( 2 ) & 2.035 ( 1 ) $\times 10^{ 38 }$ \\%
740   &  58735.032261719 & 567.6 ( 4 ) & 4.07 ( 3 ) & 0.15 & 97.26 $\pm$ 5.6 & 0.3958 ( 2 ) & 4.237 ( 1 ) $\times 10^{ 38 }$ \\%
741   &  58735.032660540 & 566.4 ( 7 ) & 9.3 ( 7 ) & 0.15 & 60.72 $\pm$ 3.7 & 0.5647 ( 3 ) & 6.045 ( 2 ) $\times 10^{ 38 }$ \\%
742   &  58735.032661221 & 568.3 ( 12 ) & 5.12 ( 9 ) & 0.1 & 34.67 $\pm$ 5.2 & 0.1775 ( 5 ) & 1.900 ( 4 ) $\times 10^{ 38 }$ \\%
743   &  58735.036492035 & 566.2 ( 4 ) & 3.39 ( 3 ) & 0.2 & 76.24 $\pm$ 6.6 & 0.2585 ( 2 ) & 2.767 ( 2 ) $\times 10^{ 38 }$ \\%
744   &  58735.036766864 & 567.4 ( 9 ) & 6.28 ( 2 ) & 0.4 & 155.11 $\pm$ 5.1 & 0.9741 ( 1 ) & 1.043 ( 0 ) $\times 10^{ 39 }$ \\%
745   &  58735.037242917 & 567.4 ( 7 ) & 5.02 ( 4 ) & 0.2 & 77.55 $\pm$ 5.6 & 0.3893 ( 2 ) & 4.167 ( 2 ) $\times 10^{ 38 }$ \\%
746   &  58735.039089158 & 567.3 ( 6 ) & 4.76 ( 5 ) & 0.05 & 66.89 $\pm$ 5.7 & 0.3184 ( 3 ) & 3.408 ( 2 ) $\times 10^{ 38 }$ \\%
747   &  58735.040177746 & 566.5 ( 3 ) & 4.49 ( 4 ) & 0.3 & 69.99 $\pm$ 5.7 & 0.3143 ( 2 ) & 3.364 ( 2 ) $\times 10^{ 38 }$ \\%
748   &  58735.040441411 & 568.3 ( 3 ) & 11.01 ( 9 ) & 0.3 & 44.35 $\pm$ 3.7 & 0.4883 ( 4 ) & 5.227 ( 4 ) $\times 10^{ 38 }$ \\%
749   &  58735.043385137 & 568.2 ( 8 ) & 25.8 ( 9 ) & 0.25 & 36.28 $\pm$ 2.8 & 0.9360 ( 8 ) & 1.002 ( 0 ) $\times 10^{ 39 }$ \\%
750   &  58735.044176394 & 563.0 ( 5 ) & 3.71 ( 3 ) & 0.25 & 90.52 $\pm$ 6.5 & 0.3358 ( 2 ) & 3.595 ( 2 ) $\times 10^{ 38 }$ \\%
751   &  58735.046093009 & 565.0 ( 5 ) & 7.5 ( 9 ) & 0.132 & 6.538 $\pm$ 0.1 & 0.0491 ( 1 ) & 5.252 ( 7 ) $\times 10^{ 37 }$ \\%
752   &  58735.047246612 & 565.9 ( 7 ) & 9.53 ( 5 ) & 0.15 & 90.65 $\pm$ 4.0 & 0.8639 ( 2 ) & 9.248 ( 2 ) $\times 10^{ 38 }$ \\%
753   &  58736.967291360 & 564.8 ( 5 ) & 3.41 ( 1 ) & 0.3 & 501.56 $\pm$ 6.6 & 1.7103 ( 0 ) & 1.831 ( 0 ) $\times 10^{ 39 }$ \\%
754   &  58736.967865417 & 569.0 ( 5 ) & 5.03 ( 7 ) & 0.15 & 3.281 $\pm$ 0.0 & 0.0165 ( 0 ) & 1.768 ( 1 ) $\times 10^{ 37 }$ \\%
755   &  58736.969519157 & 569.5 ( 10 ) & 8.85 ( 8 ) & 0.11 & 44.39 $\pm$ 3.2 & 0.3928 ( 3 ) & 4.205 ( 2 ) $\times 10^{ 38 }$ \\%
756   &  58736.971724401 & 564.7 ( 5 ) & 2.91 ( 3 ) & 0.4 & 57.48 $\pm$ 5.6 & 0.1673 ( 2 ) & 1.791 ( 1 ) $\times 10^{ 38 }$ \\%
757   &  58736.972247061 & 567.2 ( 5 ) & 5.22 ( 8 ) & 0.26 & 4.12 $\pm$ 0.0 & 0.0215 ( 0 ) & 2.304 ( 1 ) $\times 10^{ 37 }$ \\%
758   &  58736.973547441 & 563.2 ( 5 ) & 2.72 ( 3 ) & 0.05 & 75.85 $\pm$ 6.5 & 0.2063 ( 2 ) & 2.209 ( 2 ) $\times 10^{ 38 }$ \\%
759   &  58736.975329770 & 566.0 ( 5 ) & 3.39 ( 5 ) & 0.13 & 6.434 $\pm$ 0.1 & 0.0218 ( 0 ) & 2.335 ( 1 ) $\times 10^{ 37 }$ \\%
760   &  58736.975374498 & 566.5 ( 5 ) & 4.58 ( 6 ) & 0.45 & 46.68 $\pm$ 4.8 & 0.2138 ( 3 ) & 2.289 ( 2 ) $\times 10^{ 38 }$ \\%
761   &  58736.979508692 & 564.0 ( 4 ) & 2.89 ( 1 ) & 0.45 & 256.92 $\pm$ 6.6 & 0.7425 ( 1 ) & 7.948 ( 0 ) $\times 10^{ 38 }$ \\%
762   &  58736.979508757 & 564.3 ( 5 ) & 5.82 ( 3 ) & 0.35 & 151.77 $\pm$ 4.6 & 0.8833 ( 1 ) & 9.456 ( 1 ) $\times 10^{ 38 }$ \\%
763   &  58736.980956491 & 564.3 ( 3 ) & 2.86 ( 1 ) & 0.3 & 324.33 $\pm$ 6.2 & 0.9276 ( 0 ) & 9.930 ( 0 ) $\times 10^{ 38 }$ \\%
764   &  58736.981901942 & 567.2 ( 6 ) & 7.33 ( 7 ) & 0.4 & 47.62 $\pm$ 3.7 & 0.3491 ( 3 ) & 3.737 ( 2 ) $\times 10^{ 38 }$ \\%
765   &  58736.983522414 & 565.4 ( 5 ) & 9.67 ( 8 ) & 0.25 & 47.4 $\pm$ 3.3 & 0.4584 ( 3 ) & 4.907 ( 2 ) $\times 10^{ 38 }$ \\%
766   &  58736.983880206 & 566.7 ( 5 ) & 4.19 ( 4 ) & 0.12 & 58.79 $\pm$ 4.8 & 0.2463 ( 2 ) & 2.637 ( 2 ) $\times 10^{ 38 }$ \\%
767   &  58736.984330166 & 566.7 ( 4 ) & 7.06 ( 6 ) & 0.15 & 50.33 $\pm$ 3.8 & 0.3553 ( 2 ) & 3.804 ( 2 ) $\times 10^{ 38 }$ \\%
768   &  58736.985641172 & 567.7 ( 5 ) & 5.03 ( 7 ) & 0.25 & 40.24 $\pm$ 4.4 & 0.2024 ( 3 ) & 2.167 ( 3 ) $\times 10^{ 38 }$ \\%
769   &  58736.988208149 & 562.2 ( 2 ) & 4.46 ( 5 ) & 0.11 & 53.78 $\pm$ 4.9 & 0.2399 ( 2 ) & 2.568 ( 2 ) $\times 10^{ 38 }$ \\%
770   &  58736.988393799 & 569.8 ( 7 ) & 6.87 ( 8 ) & 0.1 & 40.01 $\pm$ 3.8 & 0.2749 ( 3 ) & 2.942 ( 3 ) $\times 10^{ 38 }$ \\%
771   &  58736.990630128 & 569.4 ( 5 ) & 5.92 ( 9 ) & 0.06 & 6.828 $\pm$ 0.1 & 0.0405 ( 0 ) & 4.330 ( 4 ) $\times 10^{ 37 }$ \\%
772   &  58736.992073771 & 563.6 ( 2 ) & 3.52 ( 2 ) & 0.35 & 137.12 $\pm$ 5.4 & 0.4827 ( 1 ) & 5.167 ( 0 ) $\times 10^{ 38 }$ \\%
773   &  58736.992913357 & 568.0 ( 5 ) & 3.65 ( 3 ) & 0.15 & 70.28 $\pm$ 5.0 & 0.2565 ( 2 ) & 2.746 ( 1 ) $\times 10^{ 38 }$ \\%
774   &  58736.992944792 & 563.5 ( 2 ) & 2.99 ( 3 ) & 0.15 & 80.17 $\pm$ 5.7 & 0.2397 ( 1 ) & 2.566 ( 1 ) $\times 10^{ 38 }$ \\%
775   &  58736.994828738 & 563.6 ( 1 ) & 3.0 ( 0 ) & 0.4 & 836.42 $\pm$ 6.3 & 2.5093 ( 0 ) & 2.686 ( 0 ) $\times 10^{ 39 }$ \\%
776   &  58736.995193502 & 566.4 ( 7 ) & 2.91 ( 2 ) & 0.2 & 127.86 $\pm$ 6.1 & 0.3721 ( 1 ) & 3.983 ( 1 ) $\times 10^{ 38 }$ \\%
777   &  58736.998264862 & 564.7 ( 4 ) & 3.97 ( 0 ) & 0.4 & 945.19 $\pm$ 7.4 & 3.7524 ( 0 ) & 4.017 ( 0 ) $\times 10^{ 39 }$ \\%
778   &  58737.000755111 & 565.9 ( 5 ) & 4.23 ( 4 ) & 0.45 & 67.07 $\pm$ 4.8 & 0.2837 ( 2 ) & 3.037 ( 1 ) $\times 10^{ 38 }$ \\%
779   &  58737.000755868 & 567.5 ( 6 ) & 3.12 ( 5 ) & 0.25 & 41.75 $\pm$ 5.7 & 0.1303 ( 3 ) & 1.394 ( 3 ) $\times 10^{ 38 }$ \\%
780   &  58737.001628415 & 567.7 ( 4 ) & 4.64 ( 3 ) & 0.2 & 87.06 $\pm$ 4.4 & 0.4040 ( 1 ) & 4.324 ( 1 ) $\times 10^{ 38 }$ \\%
781   &  58737.003558913 & 565.9 ( 4 ) & 6.35 ( 6 ) & 0.2 & 51.04 $\pm$ 4.3 & 0.3241 ( 3 ) & 3.469 ( 2 ) $\times 10^{ 38 }$ \\%
782   &  58738.959535574 & 566.0 ( 5 ) & 4.49 ( 7 ) & 0.2 & 10.151 $\pm$ 0.1 & 0.0456 ( 0 ) & 4.879 ( 4 ) $\times 10^{ 37 }$ \\%
783   &  58738.959716725 & 564.5 ( 5 ) & 7.61 ( 9 ) & 0.17 & 8.113 $\pm$ 0.1 & 0.0618 ( 1 ) & 6.613 ( 5 ) $\times 10^{ 37 }$ \\%
784   &  58738.960148438 & 559.7 ( 5 ) & 6.61 ( 9 ) & 0.17 & 10.402 $\pm$ 0.1 & 0.0688 ( 1 ) & 7.365 ( 6 ) $\times 10^{ 37 }$ \\%
785   &  58738.960380572 & 567.9 ( 3 ) & 8.59 ( 9 ) & 0.15 & 7.52 $\pm$ 0.6 & 0.0646 ( 1 ) & 6.915 ( 5 ) $\times 10^{ 37 }$ \\%
786   &  58738.960380647 & 566.9 ( 4 ) & 6.31 ( 8 ) & 0.21 & 47.31 $\pm$ 2.8 & 0.2985 ( 2 ) & 3.196 ( 2 ) $\times 10^{ 38 }$ \\%
787   &  58738.960430203 & 568.7 ( 8 ) & 6.81 ( 9 ) & 0.15 & 4.9 $\pm$ 0.7 & 0.0334 ( 1 ) & 3.572 ( 8 ) $\times 10^{ 37 }$ \\%
788   &  58738.960432021 & 564.7 ( 3 ) & 3.38 ( 6 ) & 0.1 & 6.16 $\pm$ 0.9 & 0.0208 ( 1 ) & 2.229 ( 5 ) $\times 10^{ 37 }$ \\%
789   &  58738.961418421 & 565.6 ( 8 ) & 8.15 ( 9 ) & 0.15 & 5.81 $\pm$ 0.7 & 0.0474 ( 1 ) & 5.069 ( 8 ) $\times 10^{ 37 }$ \\%
790   &  58738.963365844 & 565.8 ( 12 ) & 3.95 ( 6 ) & 0.05 & 6.81 $\pm$ 0.8 & 0.0269 ( 0 ) & 2.880 ( 4 ) $\times 10^{ 37 }$ \\%
791   &  58738.963680861 & 565.8 ( 4 ) & 5.77 ( 7 ) & 0.05 & 7.34 $\pm$ 0.7 & 0.0423 ( 0 ) & 4.534 ( 5 ) $\times 10^{ 37 }$ \\%
792   &  58738.966470614 & 563.7 ( 4 ) & 1.95 ( 2 ) & 0.1 & 17.2 $\pm$ 1.5 & 0.0335 ( 0 ) & 3.590 ( 3 ) $\times 10^{ 37 }$ \\%
793   &  58738.967428800 & 567.1 ( 4 ) & 8.61 ( 9 ) & 0.1 & 4.53 $\pm$ 0.6 & 0.0390 ( 1 ) & 4.175 ( 10 ) $\times 10^{ 37 }$ \\%
794   &  58738.968358882 & 563.6 ( 3 ) & 2.91 ( 6 ) & 0.2 & 13.29 $\pm$ 3.1 & 0.0387 ( 2 ) & 4.140 ( 18 ) $\times 10^{ 37 }$ \\%
795   &  58738.968358914 & 565.8 ( 6 ) & 6.79 ( 9 ) & 0.2 & 5.99 $\pm$ 1.7 & 0.0407 ( 3 ) & 4.354 ( 31 ) $\times 10^{ 37 }$ \\%
796   &  58738.968768599 & 565.1 ( 4 ) & 6.79 ( 7 ) & 0.05 & 9.12 $\pm$ 0.7 & 0.0619 ( 1 ) & 6.629 ( 5 ) $\times 10^{ 37 }$ \\%
797   &  58738.970772520 & 568.5 ( 8 ) & 3.45 ( 5 ) & 0.05 & 7.7 $\pm$ 0.9 & 0.0266 ( 0 ) & 2.844 ( 4 ) $\times 10^{ 37 }$ \\%
798   &  58738.971650408 & 566.6 ( 3 ) & 5.96 ( 9 ) & 0.05 & 6.26 $\pm$ 0.8 & 0.0373 ( 1 ) & 3.994 ( 6 ) $\times 10^{ 37 }$ \\%
799   &  58738.971906495 & 566.1 ( 4 ) & 5.4 ( 9 ) & 0.15 & 4.73 $\pm$ 0.8 & 0.0255 ( 1 ) & 2.734 ( 9 ) $\times 10^{ 37 }$ \\%
800   &  58738.973060545 & 568.3 ( 8 ) & 5.4 ( 3 ) & 0.15 & 15.89 $\pm$ 0.7 & 0.0858 ( 0 ) & 9.185 ( 2 ) $\times 10^{ 37 }$ \\%
801   &  58738.973109634 & 567.3 ( 4 ) & 12.82 ( 9 ) & 0.2 & 4.86 $\pm$ 0.5 & 0.0623 ( 1 ) & 6.670 ( 10 ) $\times 10^{ 37 }$ \\%
802   &  58738.973310933 & 564.7 ( 3 ) & 5.88 ( 9 ) & 0.05 & 5.15 $\pm$ 0.7 & 0.0303 ( 1 ) & 3.242 ( 7 ) $\times 10^{ 37 }$ \\%
803   &  58738.974092719 & 569.8 ( 5 ) & 3.71 ( 5 ) & 0.15 & 2.73 $\pm$ 0.0 & 0.0101 ( 0 ) & 1.086 ( 0 ) $\times 10^{ 37 }$ \\%
804   &  58738.974207371 & 565.2 ( 6 ) & 3.39 ( 4 ) & 0.4 & 17.44 $\pm$ 1.0 & 0.0591 ( 0 ) & 6.329 ( 3 ) $\times 10^{ 37 }$ \\%
805   &  58738.974207416 & 564.7 ( 6 ) & 2.8 ( 8 ) & 0.4 & 6.17 $\pm$ 1.1 & 0.0173 ( 1 ) & 1.849 ( 9 ) $\times 10^{ 37 }$ \\%
806   &  58738.974207585 & 566.1 ( 4 ) & 2.24 ( 2 ) & 0.4 & 12.79 $\pm$ 1.1 & 0.0286 ( 0 ) & 3.067 ( 2 ) $\times 10^{ 37 }$ \\%
807   &  58738.974354017 & 564.8 ( 5 ) & 4.06 ( 5 ) & 0.2 & 7.92 $\pm$ 0.9 & 0.0322 ( 0 ) & 3.442 ( 5 ) $\times 10^{ 37 }$ \\%
808   &  58738.976248909 & 564.9 ( 4 ) & 1.91 ( 3 ) & 0.05 & 10.44 $\pm$ 1.2 & 0.0199 ( 0 ) & 2.135 ( 3 ) $\times 10^{ 37 }$ \\%
809   &  58738.976686641 & 563.8 ( 3 ) & 2.84 ( 4 ) & 0.05 & 7.9 $\pm$ 1.0 & 0.0224 ( 0 ) & 2.402 ( 4 ) $\times 10^{ 37 }$ \\%
810   &  58738.977426143 & 566.1 ( 6 ) & 5.51 ( 6 ) & 0.05 & 9.3 $\pm$ 0.8 & 0.0512 ( 0 ) & 5.485 ( 5 ) $\times 10^{ 37 }$ \\%
811   &  58738.977809236 & 565.5 ( 6 ) & 0.5 ( 2 ) & 0.1 & 9.5 $\pm$ 1.2 & 0.0047 ( 0 ) & 5.085 ( 26 ) $\times 10^{ 36 }$ \\%
812   &  58738.978531047 & 567.6 ( 6 ) & 5.09 ( 4 ) & 0.15 & 10.28 $\pm$ 0.7 & 0.0523 ( 0 ) & 5.601 ( 3 ) $\times 10^{ 37 }$ \\%
813   &  58738.978700101 & 566.4 ( 7 ) & 5.32 ( 4 ) & 0.15 & 14.06 $\pm$ 0.8 & 0.0748 ( 0 ) & 8.007 ( 3 ) $\times 10^{ 37 }$ \\%
814   &  58738.979018682 & 564.7 ( 6 ) & 7.46 ( 9 ) & 0.2 & 4.78 $\pm$ 0.7 & 0.0357 ( 1 ) & 3.817 ( 10 ) $\times 10^{ 37 }$ \\%
815   &  58738.981353825 & 567.9 ( 9 ) & 3.63 ( 3 ) & 0.1 & 14.96 $\pm$ 0.9 & 0.0543 ( 0 ) & 5.813 ( 2 ) $\times 10^{ 37 }$ \\%
816   &  58738.983485585 & 563.7 ( 3 ) & 5.54 ( 9 ) & 0.1 & 5.37 $\pm$ 0.8 & 0.0297 ( 1 ) & 3.185 ( 7 ) $\times 10^{ 37 }$ \\%
817   &  58738.983486450 & 565.5 ( 6 ) & 3.19 ( 5 ) & 0.15 & 12.58 $\pm$ 1.0 & 0.0401 ( 0 ) & 4.296 ( 5 ) $\times 10^{ 37 }$ \\%
818   &  58738.983486491 & 566.5 ( 8 ) & 2.52 ( 3 ) & 0.15 & 16.17 $\pm$ 1.2 & 0.0408 ( 0 ) & 4.362 ( 3 ) $\times 10^{ 37 }$ \\%
819   &  58738.985892978 & 561.9 ( 5 ) & 7.05 ( 9 ) & 0.12 & 5.127 $\pm$ 0.0 & 0.0362 ( 0 ) & 3.870 ( 3 ) $\times 10^{ 37 }$ \\%
820   &  58738.987211824 & 565.2 ( 6 ) & 7.34 ( 7 ) & 0.15 & 8.43 $\pm$ 0.6 & 0.0619 ( 0 ) & 6.624 ( 4 ) $\times 10^{ 37 }$ \\%
821   &  58738.987950018 & 566.4 ( 7 ) & 1.97 ( 1 ) & 0.1 & 22.91 $\pm$ 1.2 & 0.0451 ( 0 ) & 4.831 ( 1 ) $\times 10^{ 37 }$ \\%
822   &  58738.987950035 & 567.4 ( 6 ) & 3.45 ( 6 ) & 0.07 & 12.91 $\pm$ 2.4 & 0.0445 ( 1 ) & 4.768 ( 14 ) $\times 10^{ 37 }$ \\%
823   &  58738.988169778 & 565.5 ( 4 ) & 8.47 ( 9 ) & 0.15 & 5.45 $\pm$ 0.6 & 0.0462 ( 1 ) & 4.942 ( 6 ) $\times 10^{ 37 }$ \\%
824   &  58738.988564430 & 566.1 ( 5 ) & 4.44 ( 7 ) & 0.15 & 5.75 $\pm$ 0.7 & 0.0255 ( 0 ) & 2.733 ( 5 ) $\times 10^{ 37 }$ \\%
825   &  58738.988588558 & 567.0 ( 8 ) & 2.65 ( 1 ) & 0.3 & 22.56 $\pm$ 1.0 & 0.0598 ( 0 ) & 6.400 ( 1 ) $\times 10^{ 37 }$ \\%
826   &  58738.988588580 & 567.2 ( 6 ) & 1.1 ( 5 ) & 0.11 & 5.51 $\pm$ 0.9 & 0.0061 ( 0 ) & 6.488 ( 48 ) $\times 10^{ 36 }$ \\%
827   &  58738.988604877 & 568.4 ( 6 ) & 4.37 ( 3 ) & 0.3 & 15.52 $\pm$ 0.8 & 0.0678 ( 0 ) & 7.260 ( 2 ) $\times 10^{ 37 }$ \\%
828   &  58738.989113269 & 566.4 ( 3 ) & 2.46 ( 5 ) & 0.2 & 7.3 $\pm$ 1.2 & 0.0180 ( 1 ) & 1.922 ( 5 ) $\times 10^{ 37 }$ \\%
829   &  58738.989778895 & 566.8 ( 4 ) & 7.0 ( 9 ) & 0.05 & 6.87 $\pm$ 0.7 & 0.0481 ( 1 ) & 5.148 ( 6 ) $\times 10^{ 37 }$ \\%
830   &  58738.990210552 & 569.3 ( 7 ) & 6.05 ( 9 ) & 0.05 & 7.09 $\pm$ 0.9 & 0.0429 ( 1 ) & 4.592 ( 8 ) $\times 10^{ 37 }$ \\%
831   &  58738.991138562 & 568.9 ( 8 ) & 14.43 ( 9 ) & 0.1 & 4.83 $\pm$ 0.6 & 0.0697 ( 1 ) & 7.461 ( 15 ) $\times 10^{ 37 }$ \\%
832   &  58738.991425582 & 569.3 ( 10 ) & 7.82 ( 6 ) & 0.2 & 10.06 $\pm$ 0.6 & 0.0787 ( 0 ) & 8.421 ( 3 ) $\times 10^{ 37 }$ \\%
833   &  58738.993118070 & 566.1 ( 12 ) & 1.59 ( 2 ) & 0.15 & 15.5 $\pm$ 1.4 & 0.0246 ( 0 ) & 2.638 ( 2 ) $\times 10^{ 37 }$ \\%
834   &  58738.993118119 & 565.5 ( 10 ) & 1.12 ( 1 ) & 0.12 & 16.6 $\pm$ 0.3 & 0.0186 ( 0 ) & 1.990 ( 0 ) $\times 10^{ 37 }$ \\%
835   &  58738.994140846 & 568.7 ( 6 ) & 9.09 ( 9 ) & 0.1 & 6.19 $\pm$ 0.6 & 0.0563 ( 1 ) & 6.023 ( 7 ) $\times 10^{ 37 }$ \\%
836   &  58738.995007935 & 566.7 ( 5 ) & 3.69 ( 5 ) & 0.1 & 4.574 $\pm$ 0.0 & 0.0169 ( 0 ) & 1.806 ( 1 ) $\times 10^{ 37 }$ \\%
837   &  58738.996852673 & 567.2 ( 5 ) & 7.84 ( 9 ) & 0.1 & 3.855 $\pm$ 0.0 & 0.0302 ( 0 ) & 3.235 ( 3 ) $\times 10^{ 37 }$ \\%
838   &  58738.997810547 & 566.4 ( 4 ) & 3.19 ( 3 ) & 0.25 & 13.85 $\pm$ 0.9 & 0.0442 ( 0 ) & 4.730 ( 2 ) $\times 10^{ 37 }$ \\%
839   &  58738.997810628 & 563.8 ( 6 ) & 4.54 ( 5 ) & 0.25 & 9.53 $\pm$ 0.8 & 0.0433 ( 0 ) & 4.632 ( 3 ) $\times 10^{ 37 }$ \\%
840   &  58741.878721653 & 565.7 ( 3 ) & 2.82 ( 5 ) & 0.4 & 10.89 $\pm$ 1.5 & 0.0307 ( 1 ) & 3.287 ( 7 ) $\times 10^{ 37 }$ \\%
841   &  58741.896348136 & 566.1 ( 3 ) & 2.12 ( 0 ) & 0.3 & 184.62 $\pm$ 1.7 & 0.3914 ( 0 ) & 4.190 ( 0 ) $\times 10^{ 38 }$ \\%
842   &  58741.906732710 & 564.5 ( 3 ) & 5.52 ( 7 ) & 0.1 & 8.77 $\pm$ 0.9 & 0.0484 ( 1 ) & 5.182 ( 6 ) $\times 10^{ 37 }$ \\%
843   &  58741.910679445 & 564.0 ( 2 ) & 0.85 ( 1 ) & 0.4 & 56.91 $\pm$ 2.9 & 0.0484 ( 0 ) & 5.178 ( 1 ) $\times 10^{ 37 }$ \\%
844   &  58741.910679462 & 566.2 ( 7 ) & 3.76 ( 1 ) & 0.4 & 74.83 $\pm$ 1.4 & 0.2814 ( 0 ) & 3.012 ( 0 ) $\times 10^{ 38 }$ \\%
845   &  58742.892325834 & 565.6 ( 5 ) & 8.39 ( 9 ) & 0.1 & 6.24 $\pm$ 0.8 & 0.0524 ( 1 ) & 5.604 ( 10 ) $\times 10^{ 37 }$ \\%
846   &  58742.903374702 & 564.5 ( 5 ) & 4.21 ( 6 ) & 0.105 & 4.398 $\pm$ 0.0 & 0.0185 ( 0 ) & 1.981 ( 2 ) $\times 10^{ 37 }$ \\%
847   &  58743.920048185 & 568.5 ( 5 ) & 7.51 ( 9 ) & 0.15 & 5.21 $\pm$ 0.0 & 0.0392 ( 0 ) & 4.191 ( 3 ) $\times 10^{ 37 }$ \\%
848   &  58743.925098512 & 562.8 ( 5 ) & 3.94 ( 3 ) & 0.1 & 16.34 $\pm$ 0.9 & 0.0644 ( 0 ) & 6.892 ( 2 ) $\times 10^{ 37 }$ \\%
849   &  58743.925818802 & 566.5 ( 5 ) & 6.2 ( 6 ) & 0.15 & 9.54 $\pm$ 0.8 & 0.0592 ( 0 ) & 6.332 ( 4 ) $\times 10^{ 37 }$ \\%
850   &  58743.940609233 & 566.6 ( 5 ) & 3.14 ( 2 ) & 0.15 & 19.19 $\pm$ 1.0 & 0.0603 ( 0 ) & 6.450 ( 2 ) $\times 10^{ 37 }$ \\%
851   &  58743.942644605 & 564.1 ( 7 ) & 4.1 ( 5 ) & 0.4 & 16.28 $\pm$ 1.1 & 0.0668 ( 0 ) & 7.145 ( 5 ) $\times 10^{ 37 }$ \\%
852   &  58744.875032122 & 566.0 ( 5 ) & 4.77 ( 7 ) & 0.14 & 13.287 $\pm$ 0.2 & 0.0633 ( 1 ) & 6.779 ( 9 ) $\times 10^{ 37 }$ \\%
853   &  58744.884265650 & 566.0 ( 5 ) & 3.92 ( 6 ) & 0.12 & 6.305 $\pm$ 0.1 & 0.0247 ( 0 ) & 2.647 ( 3 ) $\times 10^{ 37 }$ \\%
854   &  58744.896132117 & 566.0 ( 5 ) & 2.84 ( 4 ) & 0.08 & 20.801 $\pm$ 0.2 & 0.0591 ( 1 ) & 6.326 ( 7 ) $\times 10^{ 37 }$ \\%
855   &  58744.902384513 & 566.3 ( 5 ) & 6.58 ( 9 ) & 0.34 & 9.068 $\pm$ 0.1 & 0.0597 ( 1 ) & 6.386 ( 6 ) $\times 10^{ 37 }$ \\%
856   &  58745.926172894 & 565.4 ( 5 ) & 4.84 ( 4 ) & 0.2 & 11.71 $\pm$ 0.8 & 0.0567 ( 0 ) & 6.067 ( 2 ) $\times 10^{ 37 }$ \\%
857   &  58745.926172925 & 565.8 ( 6 ) & 6.1 ( 9 ) & 0.13 & 5.31 $\pm$ 0.9 & 0.0324 ( 1 ) & 3.467 ( 11 ) $\times 10^{ 37 }$ \\%
858   &  58745.927117966 & 565.6 ( 6 ) & 3.25 ( 9 ) & 0.2 & 4.98 $\pm$ 1.6 & 0.0162 ( 2 ) & 1.733 ( 19 ) $\times 10^{ 37 }$ \\%
859   &  58745.927118030 & 565.6 ( 5 ) & 11.17 ( 9 ) & 0.25 & 8.38 $\pm$ 0.7 & 0.0936 ( 1 ) & 1.002 ( 1 ) $\times 10^{ 38 }$ \\%
860   &  58745.927924896 & 564.8 ( 4 ) & 4.2 ( 3 ) & 0.08 & 15.95 $\pm$ 0.9 & 0.0670 ( 0 ) & 7.171 ( 2 ) $\times 10^{ 37 }$ \\%
861   &  58745.927924914 & 568.7 ( 10 ) & 5.56 ( 9 ) & 0.18 & 5.01 $\pm$ 0.7 & 0.0279 ( 1 ) & 2.982 ( 9 ) $\times 10^{ 37 }$ \\%
862   &  58745.930735422 & 566.7 ( 6 ) & 5.03 ( 6 ) & 0.15 & 8.19 $\pm$ 0.8 & 0.0412 ( 1 ) & 4.410 ( 5 ) $\times 10^{ 37 }$ \\%
863   &  58745.930868265 & 567.7 ( 5 ) & 4.22 ( 6 ) & 0.05 & 8.05 $\pm$ 0.9 & 0.0340 ( 1 ) & 3.637 ( 5 ) $\times 10^{ 37 }$ \\%
864   &  58745.930975561 & 568.5 ( 5 ) & 4.46 ( 6 ) & 0.18 & 6.672 $\pm$ 0.1 & 0.0298 ( 0 ) & 3.187 ( 2 ) $\times 10^{ 37 }$ \\%
865   &  58745.933259008 & 566.4 ( 5 ) & 6.4 ( 8 ) & 0.1 & 6.88 $\pm$ 0.7 & 0.0440 ( 1 ) & 4.714 ( 5 ) $\times 10^{ 37 }$ \\%
866   &  58745.934533431 & 566.7 ( 8 ) & 3.52 ( 5 ) & 0.1 & 7.43 $\pm$ 1.0 & 0.0261 ( 1 ) & 2.800 ( 5 ) $\times 10^{ 37 }$ \\%
867   &  58745.935009556 & 569.8 ( 5 ) & 7.49 ( 9 ) & 0.17 & 4.151 $\pm$ 0.0 & 0.0311 ( 0 ) & 3.327 ( 2 ) $\times 10^{ 37 }$ \\%
868   &  58745.937603269 & 566.0 ( 5 ) & 3.72 ( 4 ) & 0.1 & 9.65 $\pm$ 0.9 & 0.0359 ( 0 ) & 3.843 ( 3 ) $\times 10^{ 37 }$ \\%
869   &  58745.939232967 & 568.2 ( 7 ) & 6.41 ( 9 ) & 0.2 & 5.77 $\pm$ 0.7 & 0.0370 ( 1 ) & 3.959 ( 7 ) $\times 10^{ 37 }$ \\%
870   &  58745.940414050 & 569.0 ( 5 ) & 3.25 ( 5 ) & 0.1 & 7.48 $\pm$ 1.0 & 0.0243 ( 0 ) & 2.602 ( 5 ) $\times 10^{ 37 }$ \\%
871   &  58745.941749435 & 566.2 ( 4 ) & 5.21 ( 6 ) & 0.1 & 8.95 $\pm$ 0.8 & 0.0466 ( 0 ) & 4.992 ( 5 ) $\times 10^{ 37 }$ \\%
872   &  58745.943742922 & 566.4 ( 7 ) & 3.9 ( 5 ) & 0.2 & 8.72 $\pm$ 0.9 & 0.0340 ( 0 ) & 3.641 ( 5 ) $\times 10^{ 37 }$ \\%
873   &  58745.943743782 & 563.9 ( 5 ) & 6.06 ( 5 ) & 0.2 & 11.27 $\pm$ 0.8 & 0.0683 ( 0 ) & 7.311 ( 4 ) $\times 10^{ 37 }$ \\%
874   &  58745.943964729 & 568.2 ( 7 ) & 9.99 ( 9 ) & 0.1 & 5.2 $\pm$ 0.6 & 0.0520 ( 1 ) & 5.561 ( 9 ) $\times 10^{ 37 }$ \\%
875   &  58745.945355618 & 563.4 ( 6 ) & 2.66 ( 2 ) & 0.06 & 21.65 $\pm$ 1.1 & 0.0576 ( 0 ) & 6.165 ( 2 ) $\times 10^{ 37 }$ \\%
876   &  58745.945703413 & 563.3 ( 8 ) & 5.86 ( 5 ) & 0.22 & 9.49 $\pm$ 0.7 & 0.0556 ( 0 ) & 5.953 ( 4 ) $\times 10^{ 37 }$ \\%
877   &  58745.945990997 & 565.6 ( 4 ) & 5.06 ( 5 ) & 0.15 & 10.63 $\pm$ 0.8 & 0.0538 ( 0 ) & 5.758 ( 4 ) $\times 10^{ 37 }$ \\%
878   &  58745.947020581 & 565.8 ( 6 ) & 3.18 ( 2 ) & 0.15 & 17.16 $\pm$ 1.1 & 0.0546 ( 0 ) & 5.841 ( 2 ) $\times 10^{ 37 }$ \\%
879   &  58745.947020653 & 566.1 ( 3 ) & 3.21 ( 3 ) & 0.12 & 16.13 $\pm$ 1.2 & 0.0518 ( 0 ) & 5.543 ( 4 ) $\times 10^{ 37 }$ \\%
880   &  58745.947223560 & 567.2 ( 8 ) & 2.58 ( 3 ) & 0.05 & 11.08 $\pm$ 1.0 & 0.0286 ( 0 ) & 3.060 ( 3 ) $\times 10^{ 37 }$ \\%
881   &  58745.947608685 & 566.9 ( 5 ) & 7.93 ( 9 ) & 0.1 & 5.38 $\pm$ 0.7 & 0.0427 ( 1 ) & 4.567 ( 8 ) $\times 10^{ 37 }$ \\%
882   &  58745.947690165 & 566.2 ( 3 ) & 3.35 ( 4 ) & 0.045 & 9.75 $\pm$ 1.1 & 0.0327 ( 0 ) & 3.496 ( 5 ) $\times 10^{ 37 }$ \\%
883   &  58745.948979036 & 565.2 ( 6 ) & 2.65 ( 3 ) & 0.2 & 9.94 $\pm$ 1.0 & 0.0263 ( 0 ) & 2.820 ( 3 ) $\times 10^{ 37 }$ \\%
884   &  58745.950594876 & 564.9 ( 4 ) & 5.05 ( 7 ) & 0.3 & 7.6 $\pm$ 0.8 & 0.0384 ( 1 ) & 4.109 ( 5 ) $\times 10^{ 37 }$ \\%
885   &  58745.951244526 & 565.3 ( 5 ) & 10.27 ( 9 ) & 0.2 & 7.68 $\pm$ 0.6 & 0.0789 ( 1 ) & 8.443 ( 7 ) $\times 10^{ 37 }$ \\%
886   &  58745.954999362 & 569.1 ( 8 ) & 4.46 ( 2 ) & 0.4 & 28.33 $\pm$ 0.9 & 0.1263 ( 0 ) & 1.353 ( 0 ) $\times 10^{ 38 }$ \\%
887   &  58745.954999429 & 565.5 ( 6 ) & 4.21 ( 3 ) & 0.4 & 28.14 $\pm$ 0.9 & 0.1185 ( 0 ) & 1.268 ( 0 ) $\times 10^{ 38 }$ \\%
888   &  58745.960029454 & 567.5 ( 6 ) & 5.68 ( 5 ) & 0.1 & 10.42 $\pm$ 0.7 & 0.0592 ( 0 ) & 6.336 ( 3 ) $\times 10^{ 37 }$ \\%
889   &  58745.960872020 & 566.0 ( 6 ) & 9.55 ( 9 ) & 0.1 & 5.07 $\pm$ 0.6 & 0.0484 ( 1 ) & 5.183 ( 9 ) $\times 10^{ 37 }$ \\%
890   &  58745.961671011 & 567.8 ( 6 ) & 5.18 ( 3 ) & 0.15 & 15.13 $\pm$ 0.8 & 0.0784 ( 0 ) & 8.390 ( 2 ) $\times 10^{ 37 }$ \\%
891   &  58745.962176326 & 565.3 ( 4 ) & 4.26 ( 7 ) & 0.2 & 9.36 $\pm$ 1.0 & 0.0399 ( 1 ) & 4.268 ( 7 ) $\times 10^{ 37 }$ \\%
892   &  58745.965311861 & 565.0 ( 5 ) & 3.62 ( 5 ) & 0.08 & 14.977 $\pm$ 0.1 & 0.0542 ( 1 ) & 5.799 ( 5 ) $\times 10^{ 37 }$ \\%
893   &  58746.863704905 & 566.0 ( 5 ) & 7.63 ( 9 ) & 0.16 & 69.576 $\pm$ 0.8 & 0.5309 ( 7 ) & 5.683 ( 7 ) $\times 10^{ 38 }$ \\%
894   &  58746.863830256 & 565.0 ( 5 ) & 5.3 ( 8 ) & 0.15 & 6.45 $\pm$ 0.1 & 0.0342 ( 0 ) & 3.660 ( 5 ) $\times 10^{ 37 }$ \\%
895   &  58746.864158689 & 568.7 ( 5 ) & 5.08 ( 5 ) & 0.1 & 12.05 $\pm$ 1.1 & 0.0612 ( 1 ) & 6.553 ( 6 ) $\times 10^{ 37 }$ \\%
896   &  58746.867885553 & 566.9 ( 4 ) & 5.51 ( 5 ) & 0.3 & 16.56 $\pm$ 1.1 & 0.0912 ( 1 ) & 9.768 ( 5 ) $\times 10^{ 37 }$ \\%
897   &  58746.868681532 & 566.4 ( 3 ) & 2.27 ( 4 ) & 0.2 & 13.23 $\pm$ 1.7 & 0.0300 ( 1 ) & 3.215 ( 6 ) $\times 10^{ 37 }$ \\%
898   &  58746.869599253 & 567.0 ( 7 ) & 11.49 ( 6 ) & 0.4 & 22.09 $\pm$ 0.9 & 0.2538 ( 1 ) & 2.717 ( 0 ) $\times 10^{ 38 }$ \\%
899   &  58746.869828208 & 567.0 ( 3 ) & 6.83 ( 4 ) & 0.4 & 22.87 $\pm$ 1.1 & 0.1562 ( 0 ) & 1.672 ( 0 ) $\times 10^{ 38 }$ \\%
900   &  58746.869975889 & 568.0 ( 5 ) & 7.75 ( 9 ) & 0.05 & 8.32 $\pm$ 0.9 & 0.0645 ( 1 ) & 6.902 ( 11 ) $\times 10^{ 37 }$ \\%
901   &  58746.870272253 & 565.5 ( 6 ) & 4.96 ( 7 ) & 0.15 & 9.65 $\pm$ 1.2 & 0.0479 ( 1 ) & 5.124 ( 9 ) $\times 10^{ 37 }$ \\%
902   &  58746.871768215 & 568.5 ( 5 ) & 5.32 ( 7 ) & 0.1 & 9.72 $\pm$ 1.0 & 0.0517 ( 1 ) & 5.536 ( 7 ) $\times 10^{ 37 }$ \\%
903   &  58746.871768496 & 566.9 ( 4 ) & 4.64 ( 6 ) & 0.1 & 11.0 $\pm$ 1.2 & 0.0510 ( 1 ) & 5.464 ( 8 ) $\times 10^{ 37 }$ \\%
904   &  58746.872266264 & 568.2 ( 7 ) & 3.84 ( 5 ) & 0.1 & 12.88 $\pm$ 1.4 & 0.0495 ( 1 ) & 5.295 ( 7 ) $\times 10^{ 37 }$ \\%
905   &  58746.873475142 & 566.7 ( 4 ) & 4.21 ( 5 ) & 0.2 & 11.69 $\pm$ 1.2 & 0.0492 ( 1 ) & 5.268 ( 6 ) $\times 10^{ 37 }$ \\%
906   &  58746.874139419 & 566.0 ( 4 ) & 3.82 ( 4 ) & 0.1 & 13.64 $\pm$ 1.2 & 0.0521 ( 0 ) & 5.578 ( 5 ) $\times 10^{ 37 }$ \\%
907   &  58746.874139488 & 565.2 ( 4 ) & 3.2 ( 6 ) & 0.12 & 14.67 $\pm$ 1.4 & 0.0469 ( 1 ) & 5.025 ( 8 ) $\times 10^{ 37 }$ \\%
908   &  58746.874224209 & 567.2 ( 4 ) & 3.3 ( 2 ) & 0.1 & 21.87 $\pm$ 1.2 & 0.0722 ( 0 ) & 7.726 ( 2 ) $\times 10^{ 37 }$ \\%
909   &  58746.874356734 & 567.0 ( 5 ) & 4.34 ( 3 ) & 0.12 & 21.46 $\pm$ 1.1 & 0.0931 ( 0 ) & 9.970 ( 3 ) $\times 10^{ 37 }$ \\%
910   &  58746.874356809 & 570.0 ( 8 ) & 4.1 ( 5 ) & 0.11 & 19.86 $\pm$ 1.3 & 0.0814 ( 1 ) & 8.717 ( 6 ) $\times 10^{ 37 }$ \\%
911   &  58746.876775877 & 565.4 ( 4 ) & 3.75 ( 4 ) & 0.15 & 15.82 $\pm$ 1.3 & 0.0593 ( 1 ) & 6.351 ( 5 ) $\times 10^{ 37 }$ \\%
912   &  58746.877364104 & 567.3 ( 3 ) & 7.44 ( 3 ) & 0.2 & 27.2 $\pm$ 0.9 & 0.2024 ( 0 ) & 2.166 ( 0 ) $\times 10^{ 38 }$ \\%
913   &  58746.877365856 & 568.0 ( 6 ) & 3.78 ( 9 ) & 0.2 & 15.74 $\pm$ 7.9 & 0.0595 ( 8 ) & 6.369 ( 88 ) $\times 10^{ 37 }$ \\%
914   &  58746.877365898 & 567.0 ( 5 ) & 7.39 ( 9 ) & 0.17 & 17.77 $\pm$ 3.4 & 0.1313 ( 5 ) & 1.406 ( 5 ) $\times 10^{ 38 }$ \\%
915   &  58746.878485864 & 567.5 ( 5 ) & 6.38 ( 8 ) & 0.15 & 9.93 $\pm$ 1.0 & 0.0634 ( 1 ) & 6.782 ( 7 ) $\times 10^{ 37 }$ \\%
916   &  58746.880333349 & 567.0 ( 2 ) & 10.27 ( 9 ) & 0.3 & 5.74 $\pm$ 0.8 & 0.0590 ( 2 ) & 6.310 ( 16 ) $\times 10^{ 37 }$ \\%
917   &  58746.880334883 & 565.0 ( 3 ) & 5.03 ( 4 ) & 0.25 & 19.41 $\pm$ 1.1 & 0.0976 ( 0 ) & 1.045 ( 0 ) $\times 10^{ 38 }$ \\%
918   &  58746.880663226 & 567.0 ( 4 ) & 9.33 ( 9 ) & 0.12 & 7.86 $\pm$ 0.9 & 0.0733 ( 1 ) & 7.850 ( 12 ) $\times 10^{ 37 }$ \\%
919   &  58746.880958039 & 567.2 ( 4 ) & 7.07 ( 6 ) & 0.22 & 14.34 $\pm$ 0.9 & 0.1014 ( 1 ) & 1.085 ( 0 ) $\times 10^{ 38 }$ \\%
920   &  58746.880958054 & 566.3 ( 5 ) & 5.61 ( 4 ) & 0.1 & 5.43 $\pm$ 0.8 & 0.0305 ( 0 ) & 3.261 ( 3 ) $\times 10^{ 37 }$ \\%
921   &  58746.881450784 & 565.9 ( 5 ) & 5.67 ( 8 ) & 0.1 & 5.532 $\pm$ 0.1 & 0.0314 ( 0 ) & 3.357 ( 4 ) $\times 10^{ 37 }$ \\%
922   &  58746.883024800 & 562.9 ( 5 ) & 2.81 ( 2 ) & 0.3 & 24.87 $\pm$ 1.4 & 0.0699 ( 0 ) & 7.481 ( 2 ) $\times 10^{ 37 }$ \\%
923   &  58746.883680246 & 567.8 ( 7 ) & 3.0 ( 5 ) & 0.034 & 8.66 $\pm$ 1.3 & 0.0260 ( 1 ) & 2.781 ( 7 ) $\times 10^{ 37 }$ \\%
924   &  58746.885677514 & 564.5 ( 5 ) & 2.51 ( 2 ) & 0.2 & 24.06 $\pm$ 1.4 & 0.0604 ( 0 ) & 6.465 ( 2 ) $\times 10^{ 37 }$ \\%
925   &  58746.885677521 & 567.7 ( 7 ) & 2.34 ( 3 ) & 0.2 & 22.43 $\pm$ 1.7 & 0.0525 ( 1 ) & 5.619 ( 5 ) $\times 10^{ 37 }$ \\%
926   &  58746.885737604 & 566.5 ( 6 ) & 4.92 ( 8 ) & 0.15 & 7.58 $\pm$ 1.1 & 0.0373 ( 1 ) & 3.992 ( 9 ) $\times 10^{ 37 }$ \\%
927   &  58746.885993579 & 564.2 ( 4 ) & 7.84 ( 9 ) & 0.097 & 8.47 $\pm$ 0.8 & 0.0664 ( 1 ) & 7.109 ( 8 ) $\times 10^{ 37 }$ \\%
928   &  58746.888603942 & 565.8 ( 4 ) & 2.67 ( 3 ) & 0.1 & 18.17 $\pm$ 1.4 & 0.0485 ( 0 ) & 5.193 ( 3 ) $\times 10^{ 37 }$ \\%
929   &  58746.888604000 & 564.1 ( 5 ) & 2.34 ( 4 ) & 0.145 & 17.03 $\pm$ 1.6 & 0.0398 ( 1 ) & 4.266 ( 5 ) $\times 10^{ 37 }$ \\%
930   &  58746.888684368 & 566.7 ( 5 ) & 6.28 ( 3 ) & 0.4 & 25.51 $\pm$ 0.9 & 0.1602 ( 0 ) & 1.715 ( 0 ) $\times 10^{ 38 }$ \\%
931   &  58746.889965822 & 568.2 ( 7 ) & 4.44 ( 6 ) & 0.4 & 12.07 $\pm$ 1.5 & 0.0536 ( 1 ) & 5.737 ( 9 ) $\times 10^{ 37 }$ \\%
932   &  58746.889965929 & 566.6 ( 4 ) & 12.76 ( 9 ) & 0.4 & 9.18 $\pm$ 0.8 & 0.1171 ( 2 ) & 1.254 ( 1 ) $\times 10^{ 38 }$ \\%
933   &  58746.890092870 & 565.5 ( 4 ) & 3.03 ( 5 ) & 0.2 & 10.65 $\pm$ 1.3 & 0.0323 ( 1 ) & 3.454 ( 6 ) $\times 10^{ 37 }$ \\%
934   &  58746.891126927 & 565.9 ( 4 ) & 3.02 ( 4 ) & 0.05 & 10.35 $\pm$ 1.2 & 0.0313 ( 1 ) & 3.346 ( 5 ) $\times 10^{ 37 }$ \\%
935   &  58746.892985825 & 562.8 ( 10 ) & 3.76 ( 5 ) & 0.03 & 10.84 $\pm$ 1.1 & 0.0408 ( 1 ) & 4.363 ( 5 ) $\times 10^{ 37 }$ \\%
936   &  58746.893043729 & 563.6 ( 5 ) & 2.95 ( 3 ) & 0.05 & 14.1 $\pm$ 1.2 & 0.0416 ( 0 ) & 4.453 ( 4 ) $\times 10^{ 37 }$ \\%
937   &  58746.893161550 & 566.3 ( 5 ) & 6.65 ( 9 ) & 0.2 & 2.973 $\pm$ 0.0 & 0.0198 ( 0 ) & 2.115 ( 2 ) $\times 10^{ 37 }$ \\%
938   &  58746.894158655 & 567.2 ( 3 ) & 5.3 ( 8 ) & 0.1 & 6.96 $\pm$ 0.8 & 0.0369 ( 1 ) & 3.949 ( 7 ) $\times 10^{ 37 }$ \\%
939   &  58746.894497912 & 564.7 ( 5 ) & 3.99 ( 2 ) & 0.2 & 22.8 $\pm$ 1.0 & 0.0910 ( 0 ) & 9.738 ( 2 ) $\times 10^{ 37 }$ \\%
940   &  58746.894497975 & 566.9 ( 3 ) & 2.1 ( 4 ) & 0.18 & 18.76 $\pm$ 1.3 & 0.0394 ( 0 ) & 4.217 ( 4 ) $\times 10^{ 37 }$ \\%
941   &  58746.895918159 & 565.3 ( 10 ) & 3.3 ( 6 ) & 0.2 & 12.92 $\pm$ 2.1 & 0.0426 ( 1 ) & 4.564 ( 12 ) $\times 10^{ 37 }$ \\%
942   &  58746.895918218 & 566.4 ( 3 ) & 9.97 ( 9 ) & 0.3 & 10.52 $\pm$ 0.8 & 0.1049 ( 1 ) & 1.123 ( 1 ) $\times 10^{ 38 }$ \\%
943   &  58746.895947041 & 565.3 ( 6 ) & 2.58 ( 1 ) & 0.3 & 61.11 $\pm$ 1.4 & 0.1577 ( 0 ) & 1.688 ( 0 ) $\times 10^{ 38 }$ \\%
944   &  58746.902567494 & 566.0 ( 5 ) & 3.83 ( 6 ) & 0.21 & 20.145 $\pm$ 0.2 & 0.0772 ( 1 ) & 8.267 ( 8 ) $\times 10^{ 37 }$ \\%
945   &  58747.844561099 & 565.8 ( 4 ) & 7.47 ( 9 ) & 0.05 & 10.03 $\pm$ 0.9 & 0.0749 ( 1 ) & 8.020 ( 8 ) $\times 10^{ 37 }$ \\%
946   &  58747.845633767 & 566.4 ( 4 ) & 7.84 ( 9 ) & 0.3 & 7.83 $\pm$ 0.8 & 0.0614 ( 1 ) & 6.571 ( 10 ) $\times 10^{ 37 }$ \\%
947   &  58747.846000743 & 564.9 ( 5 ) & 9.59 ( 9 ) & 0.2 & 5.81 $\pm$ 0.8 & 0.0557 ( 1 ) & 5.965 ( 13 ) $\times 10^{ 37 }$ \\%
948   &  58747.846408306 & 570.0 ( 4 ) & 4.8 ( 8 ) & 0.1 & 7.78 $\pm$ 1.1 & 0.0373 ( 1 ) & 3.998 ( 8 ) $\times 10^{ 37 }$ \\%
949   &  58747.848509833 & 565.0 ( 6 ) & 3.52 ( 2 ) & 0.1 & 21.12 $\pm$ 1.2 & 0.0743 ( 0 ) & 7.958 ( 3 ) $\times 10^{ 37 }$ \\%
950   &  58747.851778271 & 567.0 ( 8 ) & 2.42 ( 0 ) & 0.3 & 896.24 $\pm$ 5.0 & 2.1689 ( 0 ) & 2.322 ( 0 ) $\times 10^{ 39 }$ \\%
951   &  58747.852664508 & 565.2 ( 3 ) & 3.67 ( 5 ) & 0.1 & 11.39 $\pm$ 1.3 & 0.0418 ( 1 ) & 4.475 ( 7 ) $\times 10^{ 37 }$ \\%
952   &  58747.852987546 & 567.1 ( 6 ) & 2.87 ( 4 ) & 0.07 & 13.23 $\pm$ 1.6 & 0.0380 ( 1 ) & 4.065 ( 6 ) $\times 10^{ 37 }$ \\%
953   &  58747.855606907 & 567.4 ( 6 ) & 3.05 ( 3 ) & 0.08 & 17.21 $\pm$ 1.3 & 0.0525 ( 0 ) & 5.619 ( 3 ) $\times 10^{ 37 }$ \\%
954   &  58747.855848964 & 565.4 ( 4 ) & 7.75 ( 9 ) & 0.05 & 6.64 $\pm$ 0.8 & 0.0515 ( 1 ) & 5.509 ( 10 ) $\times 10^{ 37 }$ \\%
955   &  58747.860001941 & 568.8 ( 5 ) & 5.79 ( 7 ) & 0.05 & 9.94 $\pm$ 1.0 & 0.0575 ( 1 ) & 6.161 ( 7 ) $\times 10^{ 37 }$ \\%
956   &  58747.860773095 & 565.4 ( 4 ) & 4.49 ( 5 ) & 0.2 & 12.46 $\pm$ 1.1 & 0.0559 ( 0 ) & 5.989 ( 5 ) $\times 10^{ 37 }$ \\%
957   &  58747.862167043 & 565.8 ( 5 ) & 2.32 ( 4 ) & 0.15 & 10.34 $\pm$ 1.6 & 0.0240 ( 1 ) & 2.568 ( 7 ) $\times 10^{ 37 }$ \\%
958   &  58747.863486680 & 567.0 ( 6 ) & 3.84 ( 5 ) & 0.07 & 11.75 $\pm$ 1.3 & 0.0451 ( 1 ) & 4.830 ( 6 ) $\times 10^{ 37 }$ \\%
959   &  58747.863486702 & 566.6 ( 8 ) & 3.11 ( 5 ) & 0.1 & 10.01 $\pm$ 1.2 & 0.0311 ( 1 ) & 3.333 ( 6 ) $\times 10^{ 37 }$ \\%
960   &  58747.863746228 & 564.5 ( 5 ) & 2.6 ( 1 ) & 0.21 & 37.8 $\pm$ 1.4 & 0.0983 ( 0 ) & 1.052 ( 0 ) $\times 10^{ 38 }$ \\%
961   &  58747.863746234 & 564.0 ( 4 ) & 2.3 ( 2 ) & 0.21 & 34.69 $\pm$ 1.5 & 0.0798 ( 0 ) & 8.541 ( 3 ) $\times 10^{ 37 }$ \\%
962   &  58747.864719127 & 565.6 ( 6 ) & 6.74 ( 7 ) & 0.17 & 11.41 $\pm$ 1.0 & 0.0769 ( 1 ) & 8.232 ( 7 ) $\times 10^{ 37 }$ \\%
963   &  58747.865709419 & 564.8 ( 5 ) & 4.73 ( 9 ) & 0.185 & 6.81 $\pm$ 1.1 & 0.0322 ( 1 ) & 3.448 ( 9 ) $\times 10^{ 37 }$ \\%
964   &  58747.866733239 & 566.7 ( 5 ) & 4.03 ( 8 ) & 0.15 & 8.53 $\pm$ 1.3 & 0.0344 ( 1 ) & 3.680 ( 10 ) $\times 10^{ 37 }$ \\%
965   &  58747.867068664 & 568.7 ( 6 ) & 2.61 ( 4 ) & 0.1 & 10.82 $\pm$ 1.3 & 0.0282 ( 0 ) & 3.023 ( 5 ) $\times 10^{ 37 }$ \\%
966   &  58748.912227745 & 566.0 ( 5 ) & 3.59 ( 5 ) & 0.15 & 18.456 $\pm$ 0.1 & 0.0663 ( 1 ) & 7.097 ( 6 ) $\times 10^{ 37 }$ \\%
967   &  58748.912813535 & 566.0 ( 5 ) & 4.17 ( 6 ) & 0.17 & 37.236 $\pm$ 0.3 & 0.1554 ( 1 ) & 1.664 ( 1 ) $\times 10^{ 38 }$ \\%
968   &  58748.914438871 & 564.1 ( 5 ) & 2.78 ( 4 ) & 0.14 & 8.804 $\pm$ 0.1 & 0.0244 ( 0 ) & 2.617 ( 2 ) $\times 10^{ 37 }$ \\%
969   &  58748.915072066 & 564.2 ( 4 ) & 4.91 ( 5 ) & 0.15 & 9.66 $\pm$ 0.8 & 0.0474 ( 0 ) & 5.077 ( 4 ) $\times 10^{ 37 }$ \\%
970   &  58748.915072710 & 567.0 ( 5 ) & 2.87 ( 5 ) & 0.12 & 7.13 $\pm$ 1.0 & 0.0205 ( 0 ) & 2.191 ( 5 ) $\times 10^{ 37 }$ \\%
971   &  58748.916527244 & 567.0 ( 12 ) & 8.91 ( 9 ) & 0.14 & 8.62 $\pm$ 0.7 & 0.0768 ( 1 ) & 8.222 ( 6 ) $\times 10^{ 37 }$ \\%
972   &  58748.916561163 & 565.6 ( 6 ) & 2.01 ( 4 ) & 0.4 & 10.6 $\pm$ 1.6 & 0.0213 ( 1 ) & 2.281 ( 6 ) $\times 10^{ 37 }$ \\%
973   &  58748.916561175 & 565.7 ( 4 ) & 9.04 ( 7 ) & 0.4 & 13.31 $\pm$ 1.2 & 0.1203 ( 1 ) & 1.288 ( 0 ) $\times 10^{ 38 }$ \\%
974   &  58748.916565383 & 564.5 ( 6 ) & 6.89 ( 9 ) & 0.4 & 5.29 $\pm$ 0.8 & 0.0365 ( 1 ) & 3.902 ( 9 ) $\times 10^{ 37 }$ \\%
975   &  58748.918503295 & 567.1 ( 7 ) & 4.44 ( 3 ) & 0.15 & 14.53 $\pm$ 0.8 & 0.0645 ( 0 ) & 6.906 ( 2 ) $\times 10^{ 37 }$ \\%
976   &  58748.918503299 & 566.0 ( 4 ) & 5.21 ( 5 ) & 0.05 & 4.29 $\pm$ 1.2 & 0.0223 ( 1 ) & 2.393 ( 6 ) $\times 10^{ 37 }$ \\%
977   &  58748.919463421 & 566.7 ( 5 ) & 0.78 ( 3 ) & 0.25 & 5.96 $\pm$ 2.0 & 0.0046 ( 1 ) & 4.976 ( 71 ) $\times 10^{ 36 }$ \\%
978   &  58748.919463446 & 563.9 ( 7 ) & 3.57 ( 7 ) & 0.1 & 7.13 $\pm$ 0.8 & 0.0255 ( 1 ) & 2.725 ( 5 ) $\times 10^{ 37 }$ \\%
979   &  58748.922247994 & 567.0 ( 3 ) & 3.65 ( 7 ) & 0.1 & 6.28 $\pm$ 1.0 & 0.0229 ( 1 ) & 2.454 ( 7 ) $\times 10^{ 37 }$ \\%
980   &  58748.924422443 & 566.1 ( 5 ) & 2.41 ( 6 ) & 0.4 & 5.21 $\pm$ 1.1 & 0.0126 ( 1 ) & 1.344 ( 6 ) $\times 10^{ 37 }$ \\%
981   &  58748.925020254 & 566.5 ( 5 ) & 2.21 ( 9 ) & 0.4 & 3.3 $\pm$ 1.7 & 0.0073 ( 2 ) & 7.807 ( 231 ) $\times 10^{ 36 }$ \\%
982   &  58748.925020301 & 567.0 ( 3 ) & 5.38 ( 8 ) & 0.4 & 10.39 $\pm$ 0.8 & 0.0559 ( 1 ) & 5.984 ( 7 ) $\times 10^{ 37 }$ \\%
983   &  58748.925020502 & 566.9 ( 3 ) & 8.68 ( 9 ) & 0.4 & 6.19 $\pm$ 0.6 & 0.0537 ( 1 ) & 5.752 ( 7 ) $\times 10^{ 37 }$ \\%
984   &  58748.925665405 & 565.3 ( 6 ) & 5.36 ( 9 ) & 0.15 & 5.24 $\pm$ 0.8 & 0.0281 ( 1 ) & 3.007 ( 7 ) $\times 10^{ 37 }$ \\%
985   &  58748.926648222 & 567.2 ( 8 ) & 6.31 ( 9 ) & 0.16 & 6.61 $\pm$ 0.8 & 0.0417 ( 1 ) & 4.465 ( 7 ) $\times 10^{ 37 }$ \\%
986   &  58748.927545205 & 566.2 ( 7 ) & 4.19 ( 3 ) & 0.19 & 15.44 $\pm$ 0.9 & 0.0647 ( 0 ) & 6.925 ( 2 ) $\times 10^{ 37 }$ \\%
987   &  58748.927545272 & 566.6 ( 3 ) & 4.08 ( 5 ) & 0.25 & 18.48 $\pm$ 1.1 & 0.0754 ( 1 ) & 8.071 ( 5 ) $\times 10^{ 37 }$ \\%
988   &  58748.927831214 & 565.3 ( 4 ) & 4.78 ( 7 ) & 0.1 & 5.9 $\pm$ 0.7 & 0.0282 ( 1 ) & 3.019 ( 5 ) $\times 10^{ 37 }$ \\%
989   &  58748.927831873 & 564.5 ( 5 ) & 2.4 ( 3 ) & 0.3 & 10.87 $\pm$ 1.0 & 0.0261 ( 0 ) & 2.793 ( 2 ) $\times 10^{ 37 }$ \\%
990   &  58748.929596378 & 565.8 ( 5 ) & 3.1 ( 1 ) & 0.4 & 134.22 $\pm$ 1.3 & 0.4161 ( 0 ) & 4.454 ( 0 ) $\times 10^{ 38 }$ \\%
991   &  58748.930320758 & 564.9 ( 4 ) & 2.47 ( 4 ) & 0.1 & 8.27 $\pm$ 1.0 & 0.0204 ( 0 ) & 2.187 ( 3 ) $\times 10^{ 37 }$ \\%
992   &  58748.930528970 & 566.3 ( 5 ) & 3.2 ( 5 ) & 0.15 & 2.566 $\pm$ 0.0 & 0.0082 ( 0 ) & 8.787 ( 7 ) $\times 10^{ 36 }$ \\%
993   &  58748.930822123 & 565.0 ( 6 ) & 4.22 ( 3 ) & 0.15 & 16.31 $\pm$ 0.8 & 0.0688 ( 0 ) & 7.368 ( 2 ) $\times 10^{ 37 }$ \\%
994   &  58748.931118508 & 563.5 ( 6 ) & 3.95 ( 2 ) & 0.18 & 23.88 $\pm$ 1.1 & 0.0943 ( 0 ) & 1.010 ( 0 ) $\times 10^{ 38 }$ \\%
995   &  58748.931118544 & 566.3 ( 6 ) & 16.42 ( 9 ) & 0.18 & 9.67 $\pm$ 0.9 & 0.1588 ( 2 ) & 1.700 ( 1 ) $\times 10^{ 38 }$ \\%
996   &  58748.931655473 & 569.4 ( 7 ) & 4.88 ( 6 ) & 0.2 & 8.43 $\pm$ 0.8 & 0.0411 ( 0 ) & 4.404 ( 4 ) $\times 10^{ 37 }$ \\%
997   &  58748.932075230 & 566.3 ( 4 ) & 17.55 ( 9 ) & 0.05 & 4.43 $\pm$ 0.6 & 0.0777 ( 2 ) & 8.323 ( 24 ) $\times 10^{ 37 }$ \\%
998   &  58748.932115398 & 567.0 ( 3 ) & 9.76 ( 9 ) & 0.12 & 5.18 $\pm$ 0.6 & 0.0506 ( 1 ) & 5.412 ( 8 ) $\times 10^{ 37 }$ \\%
999   &  58748.933152326 & 565.7 ( 5 ) & 16.24 ( 9 ) & 0.4 & 4.13 $\pm$ 0.6 & 0.0671 ( 2 ) & 7.180 ( 19 ) $\times 10^{ 37 }$ \\%
1000  &  58748.933650035 & 567.7 ( 7 ) & 3.51 ( 3 ) & 0.2 & 13.12 $\pm$ 0.9 & 0.0461 ( 0 ) & 4.930 ( 2 ) $\times 10^{ 37 }$ \\%
1001  &  58748.933650064 & 568.7 ( 6 ) & 1.34 ( 4 ) & 0.1 & 4.09 $\pm$ 0.7 & 0.0055 ( 0 ) & 5.867 ( 27 ) $\times 10^{ 36 }$ \\%
1002  &  58748.934887599 & 565.5 ( 6 ) & 3.77 ( 6 ) & 0.15 & 12.18 $\pm$ 1.0 & 0.0459 ( 1 ) & 4.916 ( 5 ) $\times 10^{ 37 }$ \\%
1003  &  58748.937851018 & 566.2 ( 6 ) & 4.98 ( 6 ) & 0.12 & 7.93 $\pm$ 0.8 & 0.0395 ( 0 ) & 4.227 ( 4 ) $\times 10^{ 37 }$ \\%
1004  &  58748.938465774 & 566.0 ( 5 ) & 2.49 ( 4 ) & 0.11 & 19.257 $\pm$ 0.1 & 0.0479 ( 0 ) & 5.130 ( 4 ) $\times 10^{ 37 }$ \\%
1005  &  58748.938941985 & 563.7 ( 5 ) & 4.47 ( 6 ) & 0.12 & 6.239 $\pm$ 0.1 & 0.0279 ( 0 ) & 2.984 ( 2 ) $\times 10^{ 37 }$ \\%
1006  &  58748.939798431 & 566.0 ( 5 ) & 2.4 ( 4 ) & 0.11 & 47.83 $\pm$ 0.3 & 0.1147 ( 1 ) & 1.228 ( 1 ) $\times 10^{ 38 }$ \\%
1007  &  58748.941394457 & 566.3 ( 5 ) & 5.92 ( 9 ) & 0.105 & 6.576 $\pm$ 0.1 & 0.0389 ( 0 ) & 4.168 ( 3 ) $\times 10^{ 37 }$ \\%
1008  &  58748.945900600 & 564.5 ( 5 ) & 9.65 ( 9 ) & 0.28 & 8.91 $\pm$ 0.1 & 0.0860 ( 1 ) & 9.208 ( 8 ) $\times 10^{ 37 }$ \\%
1009  &  58748.946804515 & 566.0 ( 5 ) & 4.44 ( 6 ) & 0.18 & 17.055 $\pm$ 0.1 & 0.0757 ( 1 ) & 8.100 ( 7 ) $\times 10^{ 37 }$ \\%
1010  &  58748.946866461 & 566.0 ( 5 ) & 5.32 ( 8 ) & 0.5 & 39.236 $\pm$ 0.3 & 0.2087 ( 2 ) & 2.234 ( 1 ) $\times 10^{ 38 }$ \\%
1011  &  58748.947411917 & 568.5 ( 5 ) & 9.55 ( 9 ) & 0.105 & 8.103 $\pm$ 0.1 & 0.0774 ( 1 ) & 8.284 ( 7 ) $\times 10^{ 37 }$ \\%
1012  &  58748.947598522 & 565.4 ( 5 ) & 5.53 ( 8 ) & 0.1 & 3.792 $\pm$ 0.0 & 0.0210 ( 0 ) & 2.243 ( 1 ) $\times 10^{ 37 }$ \\%
1013  &  58748.948876932 & 566.0 ( 5 ) & 4.69 ( 7 ) & 0.09 & 10.615 $\pm$ 0.1 & 0.0498 ( 0 ) & 5.328 ( 4 ) $\times 10^{ 37 }$ \\%
1014  &  58748.948914662 & 566.0 ( 5 ) & 8.63 ( 9 ) & 0.4 & 31.894 $\pm$ 0.2 & 0.2753 ( 2 ) & 2.947 ( 2 ) $\times 10^{ 38 }$ \\%
1015  &  58748.949324627 & 565.4 ( 5 ) & 4.8 ( 7 ) & 0.11 & 10.072 $\pm$ 0.1 & 0.0484 ( 0 ) & 5.179 ( 4 ) $\times 10^{ 37 }$ \\%
1016  &  58748.949840485 & 567.6 ( 5 ) & 7.27 ( 9 ) & 0.11 & 10.899 $\pm$ 0.1 & 0.0793 ( 1 ) & 8.486 ( 7 ) $\times 10^{ 37 }$ \\%
1017  &  58748.950668576 & 566.0 ( 5 ) & 4.1 ( 6 ) & 0.28 & 10.441 $\pm$ 0.1 & 0.0428 ( 0 ) & 4.583 ( 4 ) $\times 10^{ 37 }$ \\%
1018  &  58748.950873144 & 566.0 ( 5 ) & 3.14 ( 5 ) & 0.09 & 8.155 $\pm$ 0.1 & 0.0256 ( 0 ) & 2.741 ( 2 ) $\times 10^{ 37 }$ \\%
1019  &  58749.858210514 & 566.8 ( 3 ) & 3.01 ( 5 ) & 0.22 & 11.51 $\pm$ 1.5 & 0.0347 ( 1 ) & 3.709 ( 7 ) $\times 10^{ 37 }$ \\%
1020  &  58749.860341407 & 565.8 ( 0 ) & 3.08 ( 5 ) & 0.04 & 10.59 $\pm$ 1.4 & 0.0326 ( 1 ) & 3.492 ( 6 ) $\times 10^{ 37 }$ \\%
1021  &  58749.860341832 & 565.9 ( 5 ) & 3.15 ( 4 ) & 0.04 & 11.95 $\pm$ 1.3 & 0.0376 ( 1 ) & 4.030 ( 5 ) $\times 10^{ 37 }$ \\%
1022  &  58749.861193920 & 565.6 ( 5 ) & 6.44 ( 7 ) & 0.3 & 11.4 $\pm$ 0.9 & 0.0734 ( 1 ) & 7.859 ( 6 ) $\times 10^{ 37 }$ \\%
1023  &  58749.861193932 & 567.8 ( 5 ) & 5.32 ( 5 ) & 0.095 & 7.56 $\pm$ 0.9 & 0.0402 ( 0 ) & 4.305 ( 4 ) $\times 10^{ 37 }$ \\%
1024  &  58749.862719456 & 567.9 ( 3 ) & 8.35 ( 9 ) & 0.1 & 7.01 $\pm$ 0.7 & 0.0585 ( 1 ) & 6.266 ( 8 ) $\times 10^{ 37 }$ \\%
1025  &  58749.864277268 & 566.9 ( 2 ) & 4.72 ( 7 ) & 0.06 & 8.71 $\pm$ 1.0 & 0.0411 ( 1 ) & 4.401 ( 7 ) $\times 10^{ 37 }$ \\%
1026  &  58749.864472281 & 565.1 ( 2 ) & 3.26 ( 3 ) & 0.3 & 13.13 $\pm$ 1.1 & 0.0428 ( 0 ) & 4.582 ( 3 ) $\times 10^{ 37 }$ \\%
1027  &  58749.864472339 & 564.7 ( 3 ) & 3.12 ( 4 ) & 0.11 & 16.93 $\pm$ 1.2 & 0.0528 ( 0 ) & 5.654 ( 5 ) $\times 10^{ 37 }$ \\%
1028  &  58749.864753009 & 567.3 ( 4 ) & 3.41 ( 2 ) & 0.1 & 18.43 $\pm$ 1.1 & 0.0629 ( 0 ) & 6.728 ( 2 ) $\times 10^{ 37 }$ \\%
1029  &  58749.864753066 & 565.5 ( 6 ) & 3.21 ( 6 ) & 0.06 & 13.27 $\pm$ 1.1 & 0.0426 ( 1 ) & 4.560 ( 7 ) $\times 10^{ 37 }$ \\%
1030  &  58749.865569890 & 565.9 ( 7 ) & 3.45 ( 3 ) & 0.4 & 13.51 $\pm$ 1.1 & 0.0466 ( 0 ) & 4.989 ( 4 ) $\times 10^{ 37 }$ \\%
1031  &  58749.865570886 & 565.0 ( 2 ) & 6.04 ( 7 ) & 0.4 & 12.63 $\pm$ 0.9 & 0.0763 ( 1 ) & 8.166 ( 6 ) $\times 10^{ 37 }$ \\%
1032  &  58749.865570936 & 566.7 ( 2 ) & 1.68 ( 4 ) & 0.4 & 9.49 $\pm$ 1.9 & 0.0159 ( 1 ) & 1.707 ( 8 ) $\times 10^{ 37 }$ \\%
1033  &  58749.865571788 & 565.1 ( 5 ) & 3.41 ( 4 ) & 0.4 & 13.9 $\pm$ 1.1 & 0.0474 ( 0 ) & 5.074 ( 4 ) $\times 10^{ 37 }$ \\%
1034  &  58749.866620701 & 567.8 ( 7 ) & 2.53 ( 3 ) & 0.3 & 15.15 $\pm$ 1.4 & 0.0383 ( 0 ) & 4.103 ( 4 ) $\times 10^{ 37 }$ \\%
1035  &  58749.867805383 & 566.7 ( 4 ) & 6.25 ( 8 ) & 0.12 & 7.84 $\pm$ 0.8 & 0.0490 ( 1 ) & 5.245 ( 6 ) $\times 10^{ 37 }$ \\%
1036  &  58749.868051737 & 565.4 ( 4 ) & 3.07 ( 7 ) & 0.1 & 6.83 $\pm$ 1.1 & 0.0210 ( 1 ) & 2.245 ( 8 ) $\times 10^{ 37 }$ \\%
1037  &  58749.869593574 & 563.8 ( 7 ) & 6.2 ( 7 ) & 0.35 & 8.09 $\pm$ 0.8 & 0.0502 ( 1 ) & 5.369 ( 6 ) $\times 10^{ 37 }$ \\%
1038  &  58749.869844143 & 563.7 ( 6 ) & 1.79 ( 3 ) & 0.45 & 11.99 $\pm$ 1.5 & 0.0215 ( 0 ) & 2.297 ( 4 ) $\times 10^{ 37 }$ \\%
1039  &  58749.869844937 & 568.2 ( 12 ) & 5.05 ( 4 ) & 0.45 & 12.5 $\pm$ 0.9 & 0.0631 ( 0 ) & 6.757 ( 4 ) $\times 10^{ 37 }$ \\%
1040  &  58749.869845058 & 566.2 ( 12 ) & 2.1 ( 8 ) & 0.4 & 4.07 $\pm$ 1.4 & 0.0086 ( 1 ) & 9.149 ( 120 ) $\times 10^{ 36 }$ \\%
1041  &  58749.870237681 & 565.4 ( 3 ) & 4.33 ( 4 ) & 0.15 & 14.06 $\pm$ 1.0 & 0.0609 ( 0 ) & 6.517 ( 4 ) $\times 10^{ 37 }$ \\%
1042  &  58749.872663998 & 566.4 ( 7 ) & 4.18 ( 1 ) & 0.45 & 43.79 $\pm$ 1.2 & 0.1830 ( 0 ) & 1.959 ( 0 ) $\times 10^{ 38 }$ \\%
1043  &  58749.872664035 & 566.7 ( 8 ) & 3.2 ( 2 ) & 0.21 & 44.01 $\pm$ 1.3 & 0.1408 ( 0 ) & 1.508 ( 0 ) $\times 10^{ 38 }$ \\%
1044  &  58749.873348135 & 566.3 ( 4 ) & 8.43 ( 5 ) & 0.12 & 17.06 $\pm$ 0.8 & 0.1438 ( 0 ) & 1.540 ( 0 ) $\times 10^{ 38 }$ \\%
1045  &  58749.873348202 & 564.2 ( 3 ) & 8.91 ( 6 ) & 0.1 & 17.07 $\pm$ 0.9 & 0.1521 ( 1 ) & 1.628 ( 0 ) $\times 10^{ 38 }$ \\%
1046  &  58749.874763108 & 565.0 ( 12 ) & 3.16 ( 3 ) & 0.2 & 16.54 $\pm$ 1.2 & 0.0523 ( 0 ) & 5.595 ( 3 ) $\times 10^{ 37 }$ \\%
1047  &  58749.875195550 & 563.6 ( 4 ) & 3.37 ( 6 ) & 0.05 & 8.64 $\pm$ 1.2 & 0.0291 ( 1 ) & 3.117 ( 7 ) $\times 10^{ 37 }$ \\%
1048  &  58749.877477442 & 566.0 ( 7 ) & 5.22 ( 3 ) & 0.4 & 19.81 $\pm$ 0.9 & 0.1034 ( 0 ) & 1.107 ( 0 ) $\times 10^{ 38 }$ \\%
1049  &  58749.877845465 & 565.3 ( 3 ) & 2.32 ( 2 ) & 0.2 & 20.17 $\pm$ 1.5 & 0.0468 ( 0 ) & 5.009 ( 3 ) $\times 10^{ 37 }$ \\%
1050  &  58749.877845515 & 566.4 ( 4 ) & 3.47 ( 4 ) & 0.2 & 15.68 $\pm$ 1.3 & 0.0544 ( 0 ) & 5.824 ( 5 ) $\times 10^{ 37 }$ \\%
1051  &  58749.879137868 & 567.9 ( 6 ) & 7.07 ( 9 ) & 0.1 & 8.6 $\pm$ 0.8 & 0.0608 ( 1 ) & 6.509 ( 7 ) $\times 10^{ 37 }$ \\%
1052  &  58749.879555245 & 565.1 ( 4 ) & 5.66 ( 9 ) & 0.12 & 6.59 $\pm$ 1.0 & 0.0373 ( 1 ) & 3.993 ( 10 ) $\times 10^{ 37 }$ \\%
1053  &  58749.879556198 & 566.0 ( 7 ) & 5.27 ( 7 ) & 0.12 & 8.16 $\pm$ 0.9 & 0.0430 ( 1 ) & 4.603 ( 6 ) $\times 10^{ 37 }$ \\%
1054  &  58749.879800705 & 567.1 ( 3 ) & 5.47 ( 6 ) & 0.1 & 11.33 $\pm$ 1.0 & 0.0620 ( 1 ) & 6.634 ( 6 ) $\times 10^{ 37 }$ \\%
1055  &  58749.882287004 & 564.5 ( 4 ) & 6.43 ( 9 ) & 0.135 & 7.16 $\pm$ 0.9 & 0.0460 ( 1 ) & 4.928 ( 8 ) $\times 10^{ 37 }$ \\%
1056  &  58749.882833393 & 566.9 ( 8 ) & 6.28 ( 6 ) & 0.2 & 11.18 $\pm$ 0.9 & 0.0702 ( 1 ) & 7.516 ( 5 ) $\times 10^{ 37 }$ \\%
1057  &  58749.885953122 & 566.8 ( 7 ) & 5.49 ( 4 ) & 0.26 & 16.08 $\pm$ 1.0 & 0.0883 ( 0 ) & 9.450 ( 4 ) $\times 10^{ 37 }$ \\%
1058  &  58749.885953127 & 566.8 ( 3 ) & 1.2 ( 3 ) & 0.22 & 5.9 $\pm$ 1.0 & 0.0071 ( 0 ) & 7.579 ( 35 ) $\times 10^{ 36 }$ \\%
1059  &  58749.886585370 & 566.4 ( 3 ) & 7.83 ( 9 ) & 0.13 & 7.9 $\pm$ 0.8 & 0.0619 ( 1 ) & 6.622 ( 7 ) $\times 10^{ 37 }$ \\%
1060  &  58749.889416870 & 565.3 ( 3 ) & 2.67 ( 1 ) & 0.35 & 33.82 $\pm$ 1.4 & 0.0903 ( 0 ) & 9.666 ( 2 ) $\times 10^{ 37 }$ \\%
1061  &  58749.889747623 & 564.3 ( 5 ) & 3.44 ( 1 ) & 0.35 & 59.9 $\pm$ 1.3 & 0.2061 ( 0 ) & 2.206 ( 0 ) $\times 10^{ 38 }$ \\%
1062  &  58749.892547278 & 565.9 ( 3 ) & 3.48 ( 4 ) & 0.14 & 13.9 $\pm$ 1.2 & 0.0484 ( 0 ) & 5.178 ( 4 ) $\times 10^{ 37 }$ \\%
1063  &  58749.892803314 & 567.2 ( 4 ) & 3.42 ( 3 ) & 0.04 & 13.68 $\pm$ 1.1 & 0.0468 ( 0 ) & 5.008 ( 4 ) $\times 10^{ 37 }$ \\%
1064  &  58749.893561664 & 565.3 ( 2 ) & 3.96 ( 2 ) & 0.12 & 24.46 $\pm$ 1.1 & 0.0969 ( 0 ) & 1.037 ( 0 ) $\times 10^{ 38 }$ \\%
1065  &  58749.893592799 & 565.4 ( 2 ) & 4.46 ( 3 ) & 0.23 & 21.15 $\pm$ 1.0 & 0.0943 ( 0 ) & 1.010 ( 0 ) $\times 10^{ 38 }$ \\%
1066  &  58749.893807212 & 564.6 ( 3 ) & 2.32 ( 0 ) & 0.45 & 480.04 $\pm$ 1.8 & 1.1137 ( 0 ) & 1.192 ( 0 ) $\times 10^{ 39 }$ \\%
1067  &  58749.893807289 & 568.4 ( 6 ) & 5.77 ( 5 ) & 0.23 & 15.57 $\pm$ 0.9 & 0.0898 ( 0 ) & 9.617 ( 5 ) $\times 10^{ 37 }$ \\%
1068  &  58749.893808911 & 566.9 ( 3 ) & 3.4 ( 5 ) & 0.45 & 8.19 $\pm$ 1.1 & 0.0278 ( 1 ) & 2.981 ( 6 ) $\times 10^{ 37 }$ \\%
1069  &  58750.856970403 & 566.0 ( 5 ) & 2.83 ( 4 ) & 0.26 & 59.481 $\pm$ 0.7 & 0.1681 ( 2 ) & 1.800 ( 2 ) $\times 10^{ 38 }$ \\%
1070  &  58750.857195899 & 568.5 ( 7 ) & 4.6 ( 4 ) & 0.3 & 15.01 $\pm$ 1.1 & 0.0691 ( 0 ) & 7.391 ( 5 ) $\times 10^{ 37 }$ \\%
1071  &  58750.857410400 & 568.5 ( 5 ) & 4.98 ( 7 ) & 0.11 & 5.829 $\pm$ 0.1 & 0.0290 ( 0 ) & 3.106 ( 4 ) $\times 10^{ 37 }$ \\%
1072  &  58750.859491689 & 563.7 ( 4 ) & 2.64 ( 3 ) & 0.05 & 18.81 $\pm$ 1.5 & 0.0497 ( 0 ) & 5.316 ( 4 ) $\times 10^{ 37 }$ \\%
1073  &  58750.861083486 & 564.3 ( 7 ) & 5.21 ( 7 ) & 0.04 & 9.93 $\pm$ 1.1 & 0.0517 ( 1 ) & 5.538 ( 8 ) $\times 10^{ 37 }$ \\%
1074  &  58750.861199049 & 566.1 ( 5 ) & 5.29 ( 5 ) & 0.11 & 15.78 $\pm$ 1.1 & 0.0835 ( 1 ) & 8.936 ( 5 ) $\times 10^{ 37 }$ \\%
1075  &  58750.861199054 & 565.6 ( 6 ) & 5.08 ( 4 ) & 0.2 & 15.83 $\pm$ 1.0 & 0.0804 ( 0 ) & 8.608 ( 4 ) $\times 10^{ 37 }$ \\%
1076  &  58750.862087196 & 562.3 ( 9 ) & 2.18 ( 6 ) & 0.22 & 11.52 $\pm$ 3.0 & 0.0251 ( 2 ) & 2.688 ( 19 ) $\times 10^{ 37 }$ \\%
1077  &  58750.865324115 & 564.6 ( 4 ) & 5.54 ( 3 ) & 0.4 & 25.33 $\pm$ 1.0 & 0.1403 ( 0 ) & 1.502 ( 0 ) $\times 10^{ 38 }$ \\%
1078  &  58750.865936781 & 564.8 ( 5 ) & 3.2 ( 2 ) & 0.12 & 34.98 $\pm$ 1.4 & 0.1119 ( 0 ) & 1.198 ( 0 ) $\times 10^{ 38 }$ \\%
1079  &  58750.865936809 & 567.4 ( 4 ) & 2.8 ( 2 ) & 0.15 & 30.65 $\pm$ 1.2 & 0.0858 ( 0 ) & 9.187 ( 2 ) $\times 10^{ 37 }$ \\%
1080  &  58750.866604599 & 566.2 ( 7 ) & 8.54 ( 9 ) & 0.3 & 7.72 $\pm$ 0.9 & 0.0659 ( 1 ) & 7.058 ( 11 ) $\times 10^{ 37 }$ \\%
1081  &  58750.868845174 & 566.6 ( 4 ) & 1.48 ( 3 ) & 0.1 & 16.99 $\pm$ 3.2 & 0.0251 ( 1 ) & 2.692 ( 10 ) $\times 10^{ 37 }$ \\%
1082  &  58750.868845200 & 566.1 ( 7 ) & 4.68 ( 8 ) & 0.14 & 12.62 $\pm$ 1.4 & 0.0591 ( 1 ) & 6.322 ( 11 ) $\times 10^{ 37 }$ \\%
1083  &  58750.872682548 & 566.3 ( 5 ) & 2.21 ( 4 ) & 0.13 & 10.79 $\pm$ 1.5 & 0.0238 ( 1 ) & 2.553 ( 5 ) $\times 10^{ 37 }$ \\%
1084  &  58750.875306872 & 569.2 ( 9 ) & 4.17 ( 4 ) & 0.04 & 12.83 $\pm$ 1.0 & 0.0535 ( 0 ) & 5.727 ( 4 ) $\times 10^{ 37 }$ \\%
1085  &  58750.875314446 & 566.3 ( 4 ) & 3.3 ( 4 ) & 0.05 & 12.47 $\pm$ 1.2 & 0.0411 ( 0 ) & 4.405 ( 4 ) $\times 10^{ 37 }$ \\%
1086  &  58750.875896262 & 563.3 ( 7 ) & 4.87 ( 6 ) & 0.12 & 9.65 $\pm$ 1.0 & 0.0470 ( 1 ) & 5.031 ( 6 ) $\times 10^{ 37 }$ \\%
1087  &  58750.876219106 & 565.2 ( 4 ) & 3.82 ( 4 ) & 0.15 & 12.51 $\pm$ 1.1 & 0.0478 ( 0 ) & 5.116 ( 4 ) $\times 10^{ 37 }$ \\%
1088  &  58750.876219131 & 567.2 ( 8 ) & 2.4 ( 5 ) & 0.12 & 13.81 $\pm$ 1.3 & 0.0331 ( 1 ) & 3.548 ( 6 ) $\times 10^{ 37 }$ \\%
1089  &  58750.877520714 & 566.1 ( 2 ) & 3.15 ( 5 ) & 0.2 & 10.02 $\pm$ 1.3 & 0.0316 ( 1 ) & 3.379 ( 6 ) $\times 10^{ 37 }$ \\%
1090  &  58750.877828608 & 567.4 ( 4 ) & 4.15 ( 6 ) & 0.3 & 11.06 $\pm$ 1.2 & 0.0459 ( 1 ) & 4.913 ( 7 ) $\times 10^{ 37 }$ \\%
1091  &  58750.882609781 & 567.0 ( 4 ) & 3.01 ( 1 ) & 0.45 & 132.69 $\pm$ 6.2 & 0.3994 ( 1 ) & 4.275 ( 0 ) $\times 10^{ 38 }$ \\%
1092  &  58750.882609805 & 567.7 ( 5 ) & 5.99 ( 1 ) & 0.45 & 91.33 $\pm$ 4.6 & 0.5471 ( 1 ) & 5.856 ( 0 ) $\times 10^{ 38 }$ \\%
1093  &  58750.885433429 & 567.7 ( 5 ) & 6.22 ( 4 ) & 0.15 & 15.56 $\pm$ 0.8 & 0.0968 ( 0 ) & 1.036 ( 0 ) $\times 10^{ 38 }$ \\%
1094  &  58750.885433500 & 565.7 ( 5 ) & 6.56 ( 9 ) & 0.1 & 16.45 $\pm$ 0.9 & 0.1079 ( 1 ) & 1.155 ( 0 ) $\times 10^{ 38 }$ \\%
1095  &  58750.885898927 & 566.3 ( 5 ) & 10.96 ( 9 ) & 0.18 & 3.74 $\pm$ 0.0 & 0.0410 ( 0 ) & 4.388 ( 4 ) $\times 10^{ 37 }$ \\%
1096  &  58750.886283544 & 569.8 ( 5 ) & 8.86 ( 9 ) & 0.1 & 5.757 $\pm$ 0.1 & 0.0510 ( 1 ) & 5.458 ( 5 ) $\times 10^{ 37 }$ \\%
1097  &  58750.889439340 & 566.9 ( 8 ) & 3.04 ( 4 ) & 0.15 & 10.71 $\pm$ 1.2 & 0.0326 ( 0 ) & 3.485 ( 4 ) $\times 10^{ 37 }$ \\%
1098  &  58750.889771748 & 567.5 ( 4 ) & 3.69 ( 3 ) & 0.4 & 20.66 $\pm$ 1.6 & 0.0762 ( 0 ) & 8.161 ( 5 ) $\times 10^{ 37 }$ \\%
1099  &  58750.889771824 & 565.7 ( 5 ) & 9.38 ( 9 ) & 0.4 & 7.34 $\pm$ 0.7 & 0.0688 ( 1 ) & 7.370 ( 13 ) $\times 10^{ 37 }$ \\%
1100  &  58750.890336940 & 565.9 ( 4 ) & 11.59 ( 9 ) & 0.15 & 6.21 $\pm$ 0.6 & 0.0720 ( 1 ) & 7.705 ( 10 ) $\times 10^{ 37 }$ \\%
1101  &  58750.891145074 & 568.8 ( 5 ) & 61.56 ( 9 ) & 0.05 & 17.99 $\pm$ 6.0 & 1.1075 ( 9 ) & 1.186 ( 7 ) $\times 10^{ 39 }$ \\%
1102  &  58750.893738981 & 566.4 ( 3 ) & 3.17 ( 3 ) & 0.12 & 14.79 $\pm$ 1.0 & 0.0469 ( 0 ) & 5.019 ( 2 ) $\times 10^{ 37 }$ \\%
1103  &  58750.893739005 & 566.4 ( 5 ) & 3.4 ( 6 ) & 0.19 & 14.86 $\pm$ 1.2 & 0.0505 ( 1 ) & 5.409 ( 7 ) $\times 10^{ 37 }$ \\%
1104  &  58750.895322438 & 565.1 ( 6 ) & 2.33 ( 2 ) & 0.22 & 17.83 $\pm$ 1.4 & 0.0415 ( 0 ) & 4.447 ( 3 ) $\times 10^{ 37 }$ \\%
1105  &  58750.895325083 & 567.7 ( 8 ) & 5.45 ( 3 ) & 0.17 & 20.26 $\pm$ 0.8 & 0.1104 ( 0 ) & 1.182 ( 0 ) $\times 10^{ 38 }$ \\%
1106  &  58750.895325158 & 566.1 ( 4 ) & 2.1 ( 6 ) & 0.17 & 17.38 $\pm$ 0.4 & 0.0365 ( 0 ) & 3.907 ( 2 ) $\times 10^{ 37 }$ \\%
1107  &  58750.896021062 & 566.0 ( 5 ) & 4.02 ( 6 ) & 0.11 & 8.469 $\pm$ 0.1 & 0.0340 ( 0 ) & 3.641 ( 3 ) $\times 10^{ 37 }$ \\%
1108  &  58750.896228059 & 568.9 ( 5 ) & 10.1 ( 9 ) & 0.17 & 10.383 $\pm$ 0.1 & 0.1048 ( 1 ) & 1.122 ( 1 ) $\times 10^{ 38 }$ \\%
1109  &  58750.896461873 & 566.0 ( 5 ) & 2.78 ( 4 ) & 0.28 & 22.971 $\pm$ 0.2 & 0.0640 ( 1 ) & 6.846 ( 6 ) $\times 10^{ 37 }$ \\%
1110  &  58751.886061116 & 565.3 ( 6 ) & 2.56 ( 1 ) & 0.2 & 47.41 $\pm$ 1.2 & 0.1214 ( 0 ) & 1.299 ( 0 ) $\times 10^{ 38 }$ \\%
1111  &  58751.886150291 & 566.0 ( 6 ) & 1.75 ( 1 ) & 0.22 & 62.56 $\pm$ 1.6 & 0.1095 ( 0 ) & 1.172 ( 0 ) $\times 10^{ 38 }$ \\%
1112  &  58751.886150310 & 566.1 ( 7 ) & 1.5 ( 2 ) & 0.21 & 61.32 $\pm$ 1.5 & 0.0920 ( 0 ) & 9.846 ( 3 ) $\times 10^{ 37 }$ \\%
1113  &  58751.886892685 & 564.1 ( 4 ) & 4.91 ( 5 ) & 0.21 & 9.69 $\pm$ 0.9 & 0.0476 ( 0 ) & 5.093 ( 5 ) $\times 10^{ 37 }$ \\%
1114  &  58751.887993753 & 568.3 ( 6 ) & 4.27 ( 5 ) & 0.4 & 9.66 $\pm$ 0.9 & 0.0413 ( 0 ) & 4.416 ( 5 ) $\times 10^{ 37 }$ \\%
1115  &  58751.888732152 & 565.5 ( 5 ) & 4.18 ( 6 ) & 0.25 & 14.72 $\pm$ 1.0 & 0.0615 ( 1 ) & 6.587 ( 5 ) $\times 10^{ 37 }$ \\%
1116  &  58751.888732186 & 566.9 ( 3 ) & 1.55 ( 4 ) & 0.26 & 10.06 $\pm$ 2.3 & 0.0156 ( 1 ) & 1.669 ( 10 ) $\times 10^{ 37 }$ \\%
1117  &  58751.888923234 & 565.7 ( 5 ) & 1.17 ( 3 ) & 0.1 & 9.56 $\pm$ 1.7 & 0.0112 ( 0 ) & 1.197 ( 4 ) $\times 10^{ 37 }$ \\%
1118  &  58751.889858224 & 566.2 ( 6 ) & 8.05 ( 9 ) & 0.05 & 7.78 $\pm$ 0.8 & 0.0626 ( 1 ) & 6.704 ( 8 ) $\times 10^{ 37 }$ \\%
1119  &  58751.892093079 & 565.8 ( 4 ) & 4.92 ( 6 ) & 0.05 & 7.88 $\pm$ 0.9 & 0.0388 ( 1 ) & 4.150 ( 5 ) $\times 10^{ 37 }$ \\%
1120  &  58751.895291149 & 565.8 ( 6 ) & 2.33 ( 6 ) & 0.19 & 17.82 $\pm$ 10.0 & 0.0415 ( 6 ) & 4.445 ( 68 ) $\times 10^{ 37 }$ \\%
1121  &  58751.895291175 & 566.8 ( 4 ) & 4.27 ( 9 ) & 0.19 & 12.89 $\pm$ 3.9 & 0.0550 ( 6 ) & 5.892 ( 68 ) $\times 10^{ 37 }$ \\%
1122  &  58751.896068951 & 566.0 ( 5 ) & 3.65 ( 5 ) & 0.11 & 7.474 $\pm$ 0.1 & 0.0273 ( 0 ) & 2.922 ( 2 ) $\times 10^{ 37 }$ \\%
1123  &  58751.897877857 & 565.3 ( 5 ) & 4.98 ( 4 ) & 0.15 & 12.58 $\pm$ 0.8 & 0.0626 ( 0 ) & 6.706 ( 3 ) $\times 10^{ 37 }$ \\%
1124  &  58751.899080043 & 569.0 ( 7 ) & 16.18 ( 9 ) & 0.06 & 6.12 $\pm$ 0.7 & 0.0990 ( 2 ) & 1.060 ( 2 ) $\times 10^{ 38 }$ \\%
1125  &  58751.901850106 & 566.0 ( 5 ) & 6.08 ( 4 ) & 0.19 & 13.82 $\pm$ 0.7 & 0.0840 ( 0 ) & 8.995 ( 3 ) $\times 10^{ 37 }$ \\%
1126  &  58751.901850108 & 569.2 ( 8 ) & 3.95 ( 4 ) & 0.11 & 13.89 $\pm$ 0.4 & 0.0549 ( 0 ) & 5.873 ( 1 ) $\times 10^{ 37 }$ \\%
1127  &  58751.902929247 & 565.7 ( 4 ) & 3.86 ( 3 ) & 0.16 & 13.55 $\pm$ 0.9 & 0.0523 ( 0 ) & 5.599 ( 3 ) $\times 10^{ 37 }$ \\%
1128  &  58751.902929312 & 567.8 ( 6 ) & 3.2 ( 5 ) & 0.15 & 11.89 $\pm$ 1.0 & 0.0381 ( 0 ) & 4.073 ( 4 ) $\times 10^{ 37 }$ \\%
1129  &  58751.904052686 & 566.0 ( 4 ) & 4.5 ( 4 ) & 0.1 & 10.0 $\pm$ 0.8 & 0.0450 ( 0 ) & 4.817 ( 3 ) $\times 10^{ 37 }$ \\%
1130  &  58751.904230597 & 565.1 ( 6 ) & 6.83 ( 6 ) & 0.2 & 8.98 $\pm$ 0.7 & 0.0613 ( 0 ) & 6.566 ( 4 ) $\times 10^{ 37 }$ \\%
1131  &  58751.904324392 & 567.2 ( 8 ) & 2.43 ( 8 ) & 0.1 & 5.25 $\pm$ 1.3 & 0.0128 ( 1 ) & 1.366 ( 10 ) $\times 10^{ 37 }$ \\%
1132  &  58751.905181385 & 562.4 ( 6 ) & 5.74 ( 4 ) & 0.4 & 13.82 $\pm$ 0.8 & 0.0793 ( 0 ) & 8.492 ( 3 ) $\times 10^{ 37 }$ \\%
1133  &  58751.907251453 & 566.9 ( 4 ) & 3.44 ( 6 ) & 0.1 & 6.69 $\pm$ 0.9 & 0.0230 ( 1 ) & 2.464 ( 5 ) $\times 10^{ 37 }$ \\%
1134  &  58751.907359175 & 566.0 ( 5 ) & 6.15 ( 7 ) & 0.05 & 7.23 $\pm$ 0.7 & 0.0445 ( 0 ) & 4.760 ( 5 ) $\times 10^{ 37 }$ \\%
1135  &  58751.909944216 & 561.5 ( 5 ) & 7.15 ( 9 ) & 0.1 & 4.929 $\pm$ 0.0 & 0.0353 ( 0 ) & 3.774 ( 3 ) $\times 10^{ 37 }$ \\%
1136  &  58751.910802356 & 564.4 ( 5 ) & 3.36 ( 3 ) & 0.1 & 11.86 $\pm$ 0.9 & 0.0398 ( 0 ) & 4.266 ( 2 ) $\times 10^{ 37 }$ \\%
1137  &  58751.911106877 & 564.4 ( 4 ) & 4.41 ( 6 ) & 0.05 & 6.4 $\pm$ 0.8 & 0.0282 ( 0 ) & 3.021 ( 5 ) $\times 10^{ 37 }$ \\%
1138  &  58751.913138180 & 566.2 ( 5 ) & 1.97 ( 1 ) & 0.1 & 23.13 $\pm$ 1.2 & 0.0456 ( 0 ) & 4.878 ( 1 ) $\times 10^{ 37 }$ \\%
1139  &  58751.913168389 & 568.5 ( 9 ) & 6.82 ( 5 ) & 0.16 & 11.71 $\pm$ 0.7 & 0.0799 ( 0 ) & 8.549 ( 3 ) $\times 10^{ 37 }$ \\%
1140  &  58751.913168401 & 565.5 ( 12 ) & 4.8 ( 5 ) & 0.15 & 16.23 $\pm$ 0.6 & 0.0779 ( 0 ) & 8.339 ( 3 ) $\times 10^{ 37 }$ \\%
1141  &  58751.913565924 & 567.8 ( 3 ) & 3.03 ( 3 ) & 0.04 & 13.74 $\pm$ 1.1 & 0.0416 ( 0 ) & 4.457 ( 3 ) $\times 10^{ 37 }$ \\%
1142  &  58751.913776590 & 564.5 ( 5 ) & 3.57 ( 5 ) & 0.4 & 11.7 $\pm$ 1.6 & 0.0418 ( 1 ) & 4.471 ( 9 ) $\times 10^{ 37 }$ \\%
1143  &  58751.914470328 & 566.9 ( 3 ) & 3.82 ( 7 ) & 0.13 & 5.64 $\pm$ 0.8 & 0.0215 ( 1 ) & 2.306 ( 6 ) $\times 10^{ 37 }$ \\%
1144  &  58751.917041688 & 567.8 ( 8 ) & 5.82 ( 7 ) & 0.12 & 6.32 $\pm$ 0.7 & 0.0368 ( 0 ) & 3.937 ( 5 ) $\times 10^{ 37 }$ \\%
1145  &  58751.917680922 & 565.5 ( 6 ) & 14.64 ( 9 ) & 0.36 & 4.73 $\pm$ 0.5 & 0.0693 ( 1 ) & 7.413 ( 11 ) $\times 10^{ 37 }$ \\%
1146  &  58751.917745156 & 562.9 ( 7 ) & 3.1 ( 4 ) & 0.1 & 7.52 $\pm$ 0.9 & 0.0233 ( 0 ) & 2.496 ( 4 ) $\times 10^{ 37 }$ \\%
1147  &  58751.919463323 & 566.1 ( 4 ) & 6.39 ( 6 ) & 0.13 & 7.52 $\pm$ 0.6 & 0.0481 ( 0 ) & 5.144 ( 4 ) $\times 10^{ 37 }$ \\%
1148  &  58751.919614615 & 570.0 ( 6 ) & 4.54 ( 4 ) & 0.15 & 11.95 $\pm$ 0.8 & 0.0542 ( 0 ) & 5.808 ( 3 ) $\times 10^{ 37 }$ \\%
1149  &  58751.919902150 & 568.8 ( 7 ) & 4.51 ( 2 ) & 0.3 & 17.55 $\pm$ 0.8 & 0.0791 ( 0 ) & 8.473 ( 2 ) $\times 10^{ 37 }$ \\%
1150  &  58751.919902160 & 564.2 ( 4 ) & 3.41 ( 7 ) & 0.06 & 12.45 $\pm$ 0.8 & 0.0425 ( 1 ) & 4.545 ( 5 ) $\times 10^{ 37 }$ \\%
1151  &  58751.920814646 & 565.1 ( 5 ) & 5.94 ( 7 ) & 0.3 & 6.95 $\pm$ 0.7 & 0.0413 ( 0 ) & 4.419 ( 4 ) $\times 10^{ 37 }$ \\%
1152  &  58751.921799633 & 567.5 ( 6 ) & 1.34 ( 9 ) & 0.1 & 3.21 $\pm$ 1.5 & 0.0043 ( 1 ) & 4.605 ( 150 ) $\times 10^{ 36 }$ \\%
1153  &  58751.921804108 & 566.5 ( 6 ) & 2.47 ( 9 ) & 0.12 & 3.57 $\pm$ 1.2 & 0.0088 ( 1 ) & 9.439 ( 139 ) $\times 10^{ 36 }$ \\%
1154  &  58751.921804174 & 568.4 ( 7 ) & 10.98 ( 9 ) & 0.12 & 6.15 $\pm$ 0.5 & 0.0675 ( 1 ) & 7.229 ( 9 ) $\times 10^{ 37 }$ \\%
1155  &  58752.850066487 & 566.0 ( 5 ) & 3.21 ( 5 ) & 0.11 & 13.391 $\pm$ 0.2 & 0.0430 ( 1 ) & 4.608 ( 6 ) $\times 10^{ 37 }$ \\%
1156  &  58752.850890814 & 564.5 ( 3 ) & 5.41 ( 4 ) & 0.35 & 19.38 $\pm$ 1.1 & 0.1048 ( 0 ) & 1.122 ( 0 ) $\times 10^{ 38 }$ \\%
1157  &  58752.850890877 & 565.5 ( 5 ) & 3.21 ( 4 ) & 0.305 & 15.4 $\pm$ 1.0 & 0.0494 ( 0 ) & 5.292 ( 4 ) $\times 10^{ 37 }$ \\%
1158  &  58752.852098680 & 566.0 ( 5 ) & 3.41 ( 9 ) & 0.3 & 10.29 $\pm$ 3.0 & 0.0351 ( 3 ) & 3.756 ( 27 ) $\times 10^{ 37 }$ \\%
1159  &  58752.852754210 & 569.0 ( 5 ) & 8.51 ( 9 ) & 0.1 & 7.586 $\pm$ 0.1 & 0.0646 ( 1 ) & 6.914 ( 9 ) $\times 10^{ 37 }$ \\%
1160  &  58752.852832819 & 564.2 ( 5 ) & 4.25 ( 6 ) & 0.25 & 9.61 $\pm$ 1.1 & 0.0408 ( 1 ) & 4.372 ( 7 ) $\times 10^{ 37 }$ \\%
1161  &  58752.852931112 & 565.5 ( 6 ) & 5.83 ( 5 ) & 0.25 & 15.42 $\pm$ 1.0 & 0.0899 ( 0 ) & 9.623 ( 4 ) $\times 10^{ 37 }$ \\%
1162  &  58752.853518727 & 566.0 ( 3 ) & 2.86 ( 1 ) & 0.25 & 47.32 $\pm$ 1.6 & 0.1353 ( 0 ) & 1.449 ( 0 ) $\times 10^{ 38 }$ \\%
1163  &  58752.853519176 & 565.3 ( 4 ) & 3.62 ( 2 ) & 0.32 & 30.52 $\pm$ 1.3 & 0.1105 ( 0 ) & 1.183 ( 0 ) $\times 10^{ 38 }$ \\%
1164  &  58752.853611862 & 567.4 ( 5 ) & 2.16 ( 1 ) & 0.3 & 76.84 $\pm$ 1.7 & 0.1660 ( 0 ) & 1.777 ( 0 ) $\times 10^{ 38 }$ \\%
1165  &  58752.854053638 & 564.1 ( 6 ) & 3.63 ( 3 ) & 0.06 & 16.49 $\pm$ 1.3 & 0.0599 ( 0 ) & 6.408 ( 4 ) $\times 10^{ 37 }$ \\%
1166  &  58752.855229355 & 555.4 ( 5 ) & 7.08 ( 9 ) & 0.105 & 3.08 $\pm$ 0.0 & 0.0218 ( 0 ) & 2.333 ( 3 ) $\times 10^{ 37 }$ \\%
1167  &  58752.855529045 & 567.2 ( 10 ) & 6.24 ( 2 ) & 0.45 & 37.61 $\pm$ 1.0 & 0.2347 ( 0 ) & 2.512 ( 0 ) $\times 10^{ 38 }$ \\%
1168  &  58752.856016442 & 561.5 ( 5 ) & 6.57 ( 9 ) & 0.15 & 6.037 $\pm$ 0.1 & 0.0396 ( 1 ) & 4.244 ( 5 ) $\times 10^{ 37 }$ \\%
1169  &  58752.856380724 & 567.4 ( 6 ) & 5.01 ( 4 ) & 0.3 & 18.13 $\pm$ 1.1 & 0.0908 ( 0 ) & 9.723 ( 4 ) $\times 10^{ 37 }$ \\%
1170  &  58752.856622659 & 565.6 ( 5 ) & 1.58 ( 5 ) & 0.2 & 9.73 $\pm$ 2.9 & 0.0154 ( 2 ) & 1.646 ( 16 ) $\times 10^{ 37 }$ \\%
1171  &  58752.856622689 & 569.0 ( 7 ) & 5.11 ( 9 ) & 0.2 & 10.91 $\pm$ 1.2 & 0.0558 ( 1 ) & 5.968 ( 11 ) $\times 10^{ 37 }$ \\%
1172  &  58752.857616458 & 566.4 ( 5 ) & 4.41 ( 5 ) & 0.13 & 12.82 $\pm$ 1.1 & 0.0565 ( 1 ) & 6.052 ( 5 ) $\times 10^{ 37 }$ \\%
1173  &  58752.859493919 & 565.1 ( 3 ) & 7.98 ( 9 ) & 0.05 & 7.31 $\pm$ 0.8 & 0.0583 ( 1 ) & 6.245 ( 8 ) $\times 10^{ 37 }$ \\%
1174  &  58752.859569824 & 561.9 ( 5 ) & 4.0 ( 6 ) & 0.17 & 4.628 $\pm$ 0.1 & 0.0185 ( 0 ) & 1.982 ( 2 ) $\times 10^{ 37 }$ \\%
1175  &  58752.859591869 & 567.1 ( 2 ) & 6.42 ( 6 ) & 0.22 & 10.8 $\pm$ 0.9 & 0.0693 ( 1 ) & 7.422 ( 5 ) $\times 10^{ 37 }$ \\%
1176  &  58752.860348120 & 563.7 ( 5 ) & 5.25 ( 6 ) & 0.22 & 9.88 $\pm$ 1.0 & 0.0519 ( 1 ) & 5.553 ( 6 ) $\times 10^{ 37 }$ \\%
1177  &  58752.862099329 & 566.6 ( 8 ) & 6.27 ( 8 ) & 0.2 & 8.77 $\pm$ 0.9 & 0.0550 ( 1 ) & 5.886 ( 7 ) $\times 10^{ 37 }$ \\%
1178  &  58752.862715898 & 566.4 ( 6 ) & 3.24 ( 0 ) & 0.45 & 252.76 $\pm$ 1.8 & 0.8189 ( 0 ) & 8.767 ( 0 ) $\times 10^{ 38 }$ \\%
1179  &  58752.862715973 & 567.7 ( 4 ) & 5.12 ( 1 ) & 0.45 & 90.75 $\pm$ 1.5 & 0.4646 ( 0 ) & 4.974 ( 0 ) $\times 10^{ 38 }$ \\%
1180  &  58752.862716104 & 565.8 ( 7 ) & 4.77 ( 2 ) & 0.45 & 46.81 $\pm$ 1.5 & 0.2233 ( 0 ) & 2.390 ( 0 ) $\times 10^{ 38 }$ \\%
1181  &  58752.863095467 & 567.1 ( 5 ) & 4.77 ( 4 ) & 0.45 & 17.27 $\pm$ 1.1 & 0.0824 ( 0 ) & 8.818 ( 5 ) $\times 10^{ 37 }$ \\%
1182  &  58752.863095545 & 565.1 ( 3 ) & 3.85 ( 8 ) & 0.45 & 7.79 $\pm$ 1.2 & 0.0300 ( 1 ) & 3.211 ( 10 ) $\times 10^{ 37 }$ \\%
1183  &  58752.863096753 & 567.5 ( 5 ) & 6.26 ( 9 ) & 0.45 & 13.96 $\pm$ 3.0 & 0.0874 ( 3 ) & 9.355 ( 30 ) $\times 10^{ 37 }$ \\%
1184  &  58752.863096849 & 566.4 ( 4 ) & 14.13 ( 9 ) & 0.45 & 8.56 $\pm$ 1.0 & 0.1210 ( 4 ) & 1.295 ( 4 ) $\times 10^{ 38 }$ \\%
1185  &  58752.865429661 & 562.8 ( 5 ) & 5.11 ( 7 ) & 0.17 & 5.503 $\pm$ 0.1 & 0.0281 ( 0 ) & 3.012 ( 3 ) $\times 10^{ 37 }$ \\%
1186  &  58752.869664976 & 564.4 ( 5 ) & 3.69 ( 1 ) & 0.45 & 86.61 $\pm$ 1.2 & 0.3196 ( 0 ) & 3.421 ( 0 ) $\times 10^{ 38 }$ \\%
1187  &  58752.869665049 & 564.7 ( 5 ) & 3.57 ( 3 ) & 0.45 & 71.14 $\pm$ 5.6 & 0.2540 ( 2 ) & 2.719 ( 1 ) $\times 10^{ 38 }$ \\%
1188  &  58752.869665082 & 563.2 ( 5 ) & 3.22 ( 3 ) & 0.45 & 47.4 $\pm$ 7.8 & 0.1526 ( 2 ) & 1.634 ( 2 ) $\times 10^{ 38 }$ \\%
1189  &  58752.870528164 & 567.3 ( 12 ) & 4.59 ( 3 ) & 0.25 & 15.08 $\pm$ 0.9 & 0.0692 ( 0 ) & 7.410 ( 2 ) $\times 10^{ 37 }$ \\%
1190  &  58752.870649850 & 566.4 ( 5 ) & 3.5 ( 1 ) & 0.27 & 51.09 $\pm$ 1.0 & 0.1788 ( 0 ) & 1.914 ( 0 ) $\times 10^{ 38 }$ \\%
1191  &  58752.873390940 & 567.4 ( 5 ) & 4.71 ( 4 ) & 0.2 & 11.45 $\pm$ 0.8 & 0.0539 ( 0 ) & 5.773 ( 3 ) $\times 10^{ 37 }$ \\%
1192  &  58752.873648703 & 565.9 ( 3 ) & 1.37 ( 1 ) & 0.1 & 20.34 $\pm$ 1.4 & 0.0279 ( 0 ) & 2.983 ( 1 ) $\times 10^{ 37 }$ \\%
1193  &  58752.873789845 & 565.7 ( 7 ) & 7.16 ( 9 ) & 0.15 & 6.68 $\pm$ 0.7 & 0.0478 ( 1 ) & 5.120 ( 6 ) $\times 10^{ 37 }$ \\%
1194  &  58752.874643178 & 563.7 ( 5 ) & 0.43 ( 2 ) & 0.05 & 8.65 $\pm$ 2.7 & 0.0037 ( 0 ) & 3.982 ( 45 ) $\times 10^{ 36 }$ \\%
1195  &  58752.874643224 & 567.0 ( 2 ) & 8.09 ( 9 ) & 0.05 & 4.79 $\pm$ 0.6 & 0.0387 ( 1 ) & 4.148 ( 9 ) $\times 10^{ 37 }$ \\%
1196  &  58752.875076921 & 566.0 ( 3 ) & 3.48 ( 5 ) & 0.15 & 8.37 $\pm$ 1.0 & 0.0291 ( 1 ) & 3.118 ( 5 ) $\times 10^{ 37 }$ \\%
1197  &  58752.875077359 & 567.5 ( 6 ) & 3.8 ( 4 ) & 0.15 & 15.29 $\pm$ 1.2 & 0.0581 ( 0 ) & 6.220 ( 4 ) $\times 10^{ 37 }$ \\%
1198  &  58752.875077578 & 567.3 ( 3 ) & 4.63 ( 6 ) & 0.3 & 10.8 $\pm$ 1.2 & 0.0500 ( 1 ) & 5.353 ( 7 ) $\times 10^{ 37 }$ \\%
1199  &  58752.878861316 & 566.4 ( 4 ) & 3.12 ( 1 ) & 0.14 & 28.86 $\pm$ 1.0 & 0.0900 ( 0 ) & 9.639 ( 1 ) $\times 10^{ 37 }$ \\%
1200  &  58752.879848125 & 564.4 ( 3 ) & 2.22 ( 5 ) & 0.14 & 12.4 $\pm$ 1.4 & 0.0275 ( 1 ) & 2.947 ( 7 ) $\times 10^{ 37 }$ \\%
1201  &  58752.879848155 & 564.3 ( 2 ) & 2.15 ( 9 ) & 0.45 & 5.21 $\pm$ 1.4 & 0.0112 ( 2 ) & 1.199 ( 16 ) $\times 10^{ 37 }$ \\%
1202  &  58752.881168217 & 568.0 ( 6 ) & 3.11 ( 1 ) & 0.45 & 40.04 $\pm$ 1.1 & 0.1245 ( 0 ) & 1.333 ( 0 ) $\times 10^{ 38 }$ \\%
1203  &  58752.883093830 & 568.5 ( 5 ) & 3.61 ( 5 ) & 0.05 & 9.14 $\pm$ 1.0 & 0.0330 ( 0 ) & 3.532 ( 4 ) $\times 10^{ 37 }$ \\%
1204  &  58752.884154121 & 565.2 ( 6 ) & 4.48 ( 5 ) & 0.05 & 9.32 $\pm$ 0.9 & 0.0418 ( 1 ) & 4.470 ( 5 ) $\times 10^{ 37 }$ \\%
1205  &  58752.886664847 & 564.3 ( 3 ) & 3.15 ( 2 ) & 0.15 & 23.19 $\pm$ 1.2 & 0.0731 ( 0 ) & 7.820 ( 2 ) $\times 10^{ 37 }$ \\%
1206  &  58752.886885480 & 564.4 ( 6 ) & 2.6 ( 3 ) & 0.22 & 10.93 $\pm$ 1.2 & 0.0284 ( 0 ) & 3.042 ( 4 ) $\times 10^{ 37 }$ \\%
1207  &  58752.886990056 & 564.3 ( 5 ) & 4.6 ( 5 ) & 0.15 & 11.18 $\pm$ 0.9 & 0.0514 ( 0 ) & 5.505 ( 4 ) $\times 10^{ 37 }$ \\%
1208  &  58752.888472990 & 563.4 ( 3 ) & 9.9 ( 9 ) & 0.4 & 6.92 $\pm$ 0.7 & 0.0685 ( 1 ) & 7.334 ( 9 ) $\times 10^{ 37 }$ \\%
1209  &  58753.927697099 & 567.4 ( 3 ) & 5.53 ( 9 ) & 0.07 & 4.76 $\pm$ 0.8 & 0.0263 ( 1 ) & 2.818 ( 8 ) $\times 10^{ 37 }$ \\%
1210  &  58753.928029614 & 565.2 ( 3 ) & 3.41 ( 3 ) & 0.11 & 12.1 $\pm$ 1.0 & 0.0413 ( 0 ) & 4.417 ( 3 ) $\times 10^{ 37 }$ \\%
1211  &  58753.928402208 & 565.6 ( 5 ) & 5.82 ( 6 ) & 0.4 & 8.74 $\pm$ 0.8 & 0.0509 ( 0 ) & 5.445 ( 5 ) $\times 10^{ 37 }$ \\%
1212  &  58753.928402263 & 563.8 ( 5 ) & 4.38 ( 8 ) & 0.13 & 7.61 $\pm$ 0.8 & 0.0333 ( 1 ) & 3.568 ( 6 ) $\times 10^{ 37 }$ \\%
1213  &  58753.929041225 & 564.5 ( 6 ) & 2.74 ( 3 ) & 0.14 & 11.89 $\pm$ 1.1 & 0.0326 ( 0 ) & 3.487 ( 3 ) $\times 10^{ 37 }$ \\%
1214  &  58753.929041253 & 564.7 ( 4 ) & 2.54 ( 3 ) & 0.14 & 10.04 $\pm$ 1.1 & 0.0255 ( 0 ) & 2.730 ( 3 ) $\times 10^{ 37 }$ \\%
1215  &  58753.929368055 & 566.3 ( 5 ) & 3.04 ( 0 ) & 0.45 & 558.92 $\pm$ 1.4 & 1.6991 ( 0 ) & 1.819 ( 0 ) $\times 10^{ 39 }$ \\%
1216  &  58753.929368148 & 565.1 ( 4 ) & 6.23 ( 2 ) & 0.45 & 33.08 $\pm$ 1.0 & 0.2061 ( 0 ) & 2.206 ( 0 ) $\times 10^{ 38 }$ \\%
1217  &  58753.929369222 & 564.6 ( 5 ) & 4.37 ( 2 ) & 0.45 & 20.44 $\pm$ 0.9 & 0.0893 ( 0 ) & 9.562 ( 2 ) $\times 10^{ 37 }$ \\%
1218  &  58753.929369256 & 564.8 ( 5 ) & 4.05 ( 3 ) & 0.205 & 18.83 $\pm$ 0.9 & 0.0763 ( 0 ) & 8.164 ( 3 ) $\times 10^{ 37 }$ \\%
1219  &  58753.929962987 & 566.9 ( 6 ) & 3.97 ( 6 ) & 0.4 & 12.0 $\pm$ 2.5 & 0.0476 ( 2 ) & 5.100 ( 17 ) $\times 10^{ 37 }$ \\%
1220  &  58753.930603042 & 567.1 ( 4 ) & 3.92 ( 4 ) & 0.2 & 10.35 $\pm$ 1.0 & 0.0406 ( 0 ) & 4.343 ( 4 ) $\times 10^{ 37 }$ \\%
1221  &  58753.930689701 & 567.9 ( 8 ) & 3.5 ( 3 ) & 0.2 & 15.02 $\pm$ 1.0 & 0.0526 ( 0 ) & 5.628 ( 3 ) $\times 10^{ 37 }$ \\%
1222  &  58753.932114294 & 566.1 ( 7 ) & 5.0 ( 8 ) & 0.15 & 5.79 $\pm$ 0.7 & 0.0290 ( 1 ) & 3.099 ( 5 ) $\times 10^{ 37 }$ \\%
1223  &  58753.933387639 & 565.4 ( 4 ) & 5.3 ( 4 ) & 0.14 & 11.26 $\pm$ 0.8 & 0.0597 ( 0 ) & 6.388 ( 3 ) $\times 10^{ 37 }$ \\%
1224  &  58753.933387641 & 564.7 ( 6 ) & 4.9 ( 7 ) & 0.14 & 8.93 $\pm$ 0.8 & 0.0438 ( 1 ) & 4.684 ( 5 ) $\times 10^{ 37 }$ \\%
1225  &  58753.933767266 & 564.7 ( 3 ) & 3.39 ( 4 ) & 0.16 & 8.72 $\pm$ 0.9 & 0.0296 ( 0 ) & 3.164 ( 4 ) $\times 10^{ 37 }$ \\%
1226  &  58753.934058433 & 567.4 ( 8 ) & 4.39 ( 4 ) & 0.15 & 11.51 $\pm$ 0.8 & 0.0505 ( 0 ) & 5.409 ( 3 ) $\times 10^{ 37 }$ \\%
1227  &  58753.934436630 & 569.3 ( 12 ) & 3.28 ( 4 ) & 0.31 & 8.9 $\pm$ 0.9 & 0.0292 ( 0 ) & 3.125 ( 4 ) $\times 10^{ 37 }$ \\%
1228  &  58753.935640099 & 563.5 ( 7 ) & 6.0 ( 5 ) & 0.1 & 10.08 $\pm$ 0.7 & 0.0605 ( 0 ) & 6.474 ( 4 ) $\times 10^{ 37 }$ \\%
1229  &  58753.935829568 & 565.1 ( 4 ) & 7.13 ( 7 ) & 0.45 & 8.43 $\pm$ 0.6 & 0.0601 ( 0 ) & 6.434 ( 4 ) $\times 10^{ 37 }$ \\%
1230  &  58753.935830277 & 563.7 ( 4 ) & 10.53 ( 9 ) & 0.15 & 4.41 $\pm$ 0.5 & 0.0464 ( 1 ) & 4.971 ( 9 ) $\times 10^{ 37 }$ \\%
1231  &  58753.936578439 & 567.8 ( 3 ) & 2.87 ( 1 ) & 0.16 & 70.43 $\pm$ 1.1 & 0.2021 ( 0 ) & 2.164 ( 0 ) $\times 10^{ 38 }$ \\%
1232  &  58753.936681557 & 566.8 ( 2 ) & 7.14 ( 8 ) & 0.4 & 6.8 $\pm$ 0.6 & 0.0486 ( 1 ) & 5.197 ( 5 ) $\times 10^{ 37 }$ \\%
1233  &  58753.937992698 & 567.7 ( 8 ) & 3.26 ( 5 ) & 0.12 & 7.25 $\pm$ 0.9 & 0.0236 ( 0 ) & 2.530 ( 4 ) $\times 10^{ 37 }$ \\%
1234  &  58753.938511254 & 564.7 ( 4 ) & 6.29 ( 9 ) & 0.3 & 5.1 $\pm$ 0.7 & 0.0321 ( 1 ) & 3.434 ( 8 ) $\times 10^{ 37 }$ \\%
1235  &  58753.939194735 & 565.5 ( 4 ) & 4.29 ( 3 ) & 0.09 & 13.33 $\pm$ 0.8 & 0.0572 ( 0 ) & 6.122 ( 2 ) $\times 10^{ 37 }$ \\%
1236  &  58753.939194797 & 566.3 ( 12 ) & 3.45 ( 6 ) & 0.085 & 12.34 $\pm$ 0.9 & 0.0426 ( 1 ) & 4.557 ( 5 ) $\times 10^{ 37 }$ \\%
1237  &  58753.939289805 & 567.8 ( 4 ) & 2.87 ( 4 ) & 0.1 & 8.61 $\pm$ 1.0 & 0.0247 ( 0 ) & 2.645 ( 4 ) $\times 10^{ 37 }$ \\%
1238  &  58753.940308787 & 564.1 ( 6 ) & 2.6 ( 4 ) & 0.4 & 9.72 $\pm$ 1.3 & 0.0253 ( 1 ) & 2.705 ( 5 ) $\times 10^{ 37 }$ \\%
1239  &  58753.940524758 & 568.9 ( 6 ) & 15.73 ( 9 ) & 0.1 & 5.97 $\pm$ 0.6 & 0.0939 ( 1 ) & 1.005 ( 1 ) $\times 10^{ 38 }$ \\%
1240  &  58753.940798544 & 567.1 ( 3 ) & 7.44 ( 7 ) & 0.12 & 9.7 $\pm$ 0.7 & 0.0722 ( 0 ) & 7.725 ( 4 ) $\times 10^{ 37 }$ \\%
1241  &  58753.941132301 & 562.9 ( 2 ) & 4.81 ( 3 ) & 0.3 & 20.63 $\pm$ 0.9 & 0.0992 ( 0 ) & 1.062 ( 0 ) $\times 10^{ 38 }$ \\%
1242  &  58753.941361851 & 569.5 ( 7 ) & 2.79 ( 0 ) & 0.25 & 216.43 $\pm$ 1.5 & 0.6038 ( 0 ) & 6.464 ( 0 ) $\times 10^{ 38 }$ \\%
1243  &  58753.942148752 & 567.7 ( 8 ) & 2.21 ( 1 ) & 0.21 & 54.91 $\pm$ 1.2 & 0.1213 ( 0 ) & 1.299 ( 0 ) $\times 10^{ 38 }$ \\%
1244  &  58753.942148780 & 565.2 ( 3 ) & 1.45 ( 2 ) & 0.18 & 29.88 $\pm$ 1.2 & 0.0433 ( 0 ) & 4.638 ( 3 ) $\times 10^{ 37 }$ \\%
1245  &  58753.942511094 & 568.0 ( 5 ) & 1.84 ( 0 ) & 0.17 & 133.38 $\pm$ 1.4 & 0.2454 ( 0 ) & 2.627 ( 0 ) $\times 10^{ 38 }$ \\%
1246  &  58753.942549935 & 563.2 ( 5 ) & 4.2 ( 6 ) & 0.21 & 8.128 $\pm$ 0.1 & 0.0342 ( 0 ) & 3.657 ( 3 ) $\times 10^{ 37 }$ \\%
1247  &  58753.945441245 & 568.0 ( 8 ) & 2.1 ( 3 ) & 0.08 & 10.31 $\pm$ 1.1 & 0.0216 ( 0 ) & 2.318 ( 3 ) $\times 10^{ 37 }$ \\%
1248  &  58753.946301394 & 568.1 ( 4 ) & 8.06 ( 9 ) & 0.11 & 4.8 $\pm$ 0.7 & 0.0387 ( 1 ) & 4.141 ( 9 ) $\times 10^{ 37 }$ \\%
1249  &  58753.946776275 & 567.9 ( 8 ) & 4.74 ( 3 ) & 0.4 & 15.71 $\pm$ 0.8 & 0.0745 ( 0 ) & 7.971 ( 2 ) $\times 10^{ 37 }$ \\%
1250  &  58753.946776744 & 567.1 ( 8 ) & 7.23 ( 8 ) & 0.4 & 8.82 $\pm$ 0.7 & 0.0638 ( 1 ) & 6.826 ( 5 ) $\times 10^{ 37 }$ \\%
1251  &  58753.946885822 & 565.1 ( 3 ) & 7.47 ( 1 ) & 0.45 & 176.2 $\pm$ 1.0 & 1.3162 ( 0 ) & 1.409 ( 0 ) $\times 10^{ 39 }$ \\%
1252  &  58753.947970664 & 567.3 ( 5 ) & 4.27 ( 4 ) & 0.12 & 12.38 $\pm$ 0.8 & 0.0529 ( 0 ) & 5.659 ( 3 ) $\times 10^{ 37 }$ \\%
1253  &  58753.947970711 & 567.5 ( 2 ) & 1.78 ( 8 ) & 0.12 & 3.57 $\pm$ 1.3 & 0.0063 ( 1 ) & 6.802 ( 110 ) $\times 10^{ 36 }$ \\%
1254  &  58753.949288479 & 567.6 ( 7 ) & 2.28 ( 3 ) & 0.04 & 10.55 $\pm$ 1.0 & 0.0240 ( 0 ) & 2.575 ( 2 ) $\times 10^{ 37 }$ \\%
1255  &  58753.952392833 & 565.1 ( 4 ) & 7.42 ( 6 ) & 0.12 & 9.47 $\pm$ 0.7 & 0.0703 ( 0 ) & 7.522 ( 4 ) $\times 10^{ 37 }$ \\%
1256  &  58753.952772196 & 565.4 ( 3 ) & 3.0 ( 2 ) & 0.3 & 24.7 $\pm$ 1.1 & 0.0741 ( 0 ) & 7.932 ( 1 ) $\times 10^{ 37 }$ \\%
1257  &  58753.952772217 & 566.3 ( 4 ) & 3.51 ( 2 ) & 0.12 & 11.87 $\pm$ 0.2 & 0.0417 ( 0 ) & 4.460 ( 0 ) $\times 10^{ 37 }$ \\%
1258  &  58753.952825963 & 566.8 ( 3 ) & 4.46 ( 4 ) & 0.1 & 12.2 $\pm$ 0.9 & 0.0544 ( 0 ) & 5.825 ( 4 ) $\times 10^{ 37 }$ \\%
1259  &  58753.952826043 & 566.9 ( 4 ) & 3.3 ( 3 ) & 0.12 & 12.86 $\pm$ 1.1 & 0.0424 ( 0 ) & 4.543 ( 3 ) $\times 10^{ 37 }$ \\%
1260  &  58753.952903531 & 563.2 ( 4 ) & 2.66 ( 8 ) & 0.12 & 5.56 $\pm$ 1.4 & 0.0148 ( 1 ) & 1.583 ( 12 ) $\times 10^{ 37 }$ \\%
1261  &  58753.952903590 & 566.9 ( 3 ) & 5.82 ( 9 ) & 0.3 & 8.88 $\pm$ 0.8 & 0.0517 ( 1 ) & 5.532 ( 8 ) $\times 10^{ 37 }$ \\%
1262  &  58754.984296416 & 566.0 ( 5 ) & 3.49 ( 5 ) & 0.16 & 27.188 $\pm$ 0.3 & 0.0949 ( 1 ) & 1.016 ( 1 ) $\times 10^{ 38 }$ \\%
1263  &  58754.984941175 & 565.6 ( 5 ) & 2.99 ( 5 ) & 0.1 & 22.41 $\pm$ 1.6 & 0.0670 ( 1 ) & 7.173 ( 7 ) $\times 10^{ 37 }$ \\%
1264  &  58754.984941212 & 565.6 ( 5 ) & 2.7 ( 4 ) & 0.4 & 23.95 $\pm$ 1.9 & 0.0647 ( 1 ) & 6.922 ( 7 ) $\times 10^{ 37 }$ \\%
1265  &  58754.984941335 & 565.6 ( 5 ) & 5.11 ( 6 ) & 0.36 & 12.01 $\pm$ 1.1 & 0.0614 ( 1 ) & 6.570 ( 6 ) $\times 10^{ 37 }$ \\%
1266  &  58754.987095746 & 569.2 ( 7 ) & 3.92 ( 7 ) & 0.4 & 8.49 $\pm$ 1.2 & 0.0333 ( 1 ) & 3.563 ( 8 ) $\times 10^{ 37 }$ \\%
1267  &  58754.987208332 & 565.1 ( 4 ) & 2.89 ( 9 ) & 0.3 & 7.83 $\pm$ 2.0 & 0.0226 ( 2 ) & 2.422 ( 19 ) $\times 10^{ 37 }$ \\%
1268  &  58754.987208380 & 565.1 ( 4 ) & 4.47 ( 9 ) & 0.3 & 11.42 $\pm$ 1.2 & 0.0510 ( 1 ) & 5.465 ( 12 ) $\times 10^{ 37 }$ \\%
1269  &  58754.987209118 & 566.5 ( 7 ) & 5.66 ( 7 ) & 0.2 & 10.71 $\pm$ 1.1 & 0.0606 ( 1 ) & 6.489 ( 7 ) $\times 10^{ 37 }$ \\%
1270  &  58754.987537140 & 564.3 ( 2 ) & 4.35 ( 3 ) & 0.18 & 31.82 $\pm$ 1.2 & 0.1384 ( 0 ) & 1.482 ( 0 ) $\times 10^{ 38 }$ \\%
1271  &  58754.987719067 & 565.6 ( 4 ) & 3.04 ( 3 ) & 0.03 & 18.37 $\pm$ 1.4 & 0.0558 ( 0 ) & 5.978 ( 3 ) $\times 10^{ 37 }$ \\%
1272  &  58754.987733048 & 567.1 ( 3 ) & 3.41 ( 4 ) & 0.03 & 14.22 $\pm$ 1.3 & 0.0485 ( 1 ) & 5.191 ( 5 ) $\times 10^{ 37 }$ \\%
1273  &  58754.989178262 & 568.0 ( 10 ) & 7.63 ( 8 ) & 0.1 & 10.91 $\pm$ 0.9 & 0.0832 ( 1 ) & 8.911 ( 7 ) $\times 10^{ 37 }$ \\%
1274  &  58754.989552169 & 566.0 ( 8 ) & 3.98 ( 9 ) & 0.2 & 7.16 $\pm$ 8.0 & 0.0285 ( 19 ) & 3.051 ( 206 ) $\times 10^{ 37 }$ \\%
1275  &  58754.989552214 & 567.1 ( 6 ) & 7.75 ( 9 ) & 0.2 & 7.1 $\pm$ 3.3 & 0.0550 ( 14 ) & 5.890 ( 153 ) $\times 10^{ 37 }$ \\%
1276  &  58754.990572445 & 566.7 ( 6 ) & 3.59 ( 4 ) & 0.06 & 14.38 $\pm$ 1.2 & 0.0516 ( 0 ) & 5.526 ( 4 ) $\times 10^{ 37 }$ \\%
1277  &  58754.990710551 & 568.1 ( 6 ) & 3.82 ( 5 ) & 0.15 & 12.89 $\pm$ 1.3 & 0.0492 ( 1 ) & 5.271 ( 6 ) $\times 10^{ 37 }$ \\%
1278  &  58754.991775229 & 567.9 ( 7 ) & 3.79 ( 7 ) & 0.12 & 7.95 $\pm$ 1.1 & 0.0301 ( 1 ) & 3.225 ( 8 ) $\times 10^{ 37 }$ \\%
1279  &  58754.992775800 & 564.2 ( 5 ) & 1.34 ( 3 ) & 0.14 & 22.19 $\pm$ 1.2 & 0.0297 ( 0 ) & 3.183 ( 4 ) $\times 10^{ 37 }$ \\%
1280  &  58754.992775813 & 567.1 ( 4 ) & 2.43 ( 2 ) & 0.4 & 24.0 $\pm$ 1.4 & 0.0583 ( 0 ) & 6.243 ( 2 ) $\times 10^{ 37 }$ \\%
1281  &  58754.993681280 & 566.6 ( 4 ) & 3.63 ( 4 ) & 0.37 & 14.95 $\pm$ 1.3 & 0.0543 ( 1 ) & 5.809 ( 5 ) $\times 10^{ 37 }$ \\%
1282  &  58754.993681362 & 565.9 ( 5 ) & 6.07 ( 4 ) & 0.31 & 20.46 $\pm$ 1.1 & 0.1242 ( 0 ) & 1.329 ( 0 ) $\times 10^{ 38 }$ \\%
1283  &  58754.994496278 & 566.5 ( 3 ) & 1.57 ( 3 ) & 0.36 & 12.69 $\pm$ 1.9 & 0.0199 ( 1 ) & 2.133 ( 5 ) $\times 10^{ 37 }$ \\%
1284  &  58754.995154626 & 564.9 ( 3 ) & 3.13 ( 4 ) & 0.13 & 13.5 $\pm$ 1.4 & 0.0423 ( 1 ) & 4.523 ( 5 ) $\times 10^{ 37 }$ \\%
1285  &  58754.996040469 & 568.9 ( 7 ) & 2.37 ( 4 ) & 0.02 & 9.96 $\pm$ 1.5 & 0.0236 ( 1 ) & 2.527 ( 7 ) $\times 10^{ 37 }$ \\%
1286  &  58754.996043103 & 567.9 ( 6 ) & 7.02 ( 9 ) & 0.069 & 7.46 $\pm$ 0.9 & 0.0524 ( 1 ) & 5.606 ( 10 ) $\times 10^{ 37 }$ \\%
1287  &  58754.997254039 & 566.7 ( 7 ) & 3.28 ( 3 ) & 0.4 & 18.78 $\pm$ 1.4 & 0.0616 ( 0 ) & 6.594 ( 4 ) $\times 10^{ 37 }$ \\%
1288  &  58754.997528680 & 566.4 ( 6 ) & 4.1 ( 5 ) & 0.15 & 11.45 $\pm$ 1.2 & 0.0469 ( 1 ) & 5.025 ( 6 ) $\times 10^{ 37 }$ \\%
1289  &  58755.000407219 & 564.4 ( 3 ) & 2.0 ( 0 ) & 0.32 & 210.78 $\pm$ 1.9 & 0.4216 ( 0 ) & 4.513 ( 0 ) $\times 10^{ 38 }$ \\%
1290  &  58755.000407238 & 566.4 ( 12 ) & 1.8 ( 1 ) & 0.35 & 213.84 $\pm$ 1.5 & 0.3849 ( 0 ) & 4.120 ( 0 ) $\times 10^{ 38 }$ \\%
1291  &  58755.000445434 & 565.7 ( 5 ) & 4.82 ( 6 ) & 0.14 & 8.52 $\pm$ 0.9 & 0.0411 ( 1 ) & 4.396 ( 6 ) $\times 10^{ 37 }$ \\%
1292  &  58755.000445904 & 565.7 ( 5 ) & 4.26 ( 6 ) & 0.13 & 9.58 $\pm$ 1.1 & 0.0408 ( 1 ) & 4.369 ( 6 ) $\times 10^{ 37 }$ \\%
1293  &  58755.000548752 & 566.7 ( 2 ) & 4.74 ( 4 ) & 0.12 & 13.95 $\pm$ 0.9 & 0.0661 ( 0 ) & 7.078 ( 3 ) $\times 10^{ 37 }$ \\%
1294  &  58755.000548763 & 565.4 ( 4 ) & 4.52 ( 5 ) & 0.1 & 12.12 $\pm$ 0.7 & 0.0548 ( 0 ) & 5.864 ( 3 ) $\times 10^{ 37 }$ \\%
1295  &  58755.003864649 & 568.1 ( 5 ) & 4.74 ( 7 ) & 0.11 & 4.552 $\pm$ 0.1 & 0.0216 ( 0 ) & 2.311 ( 2 ) $\times 10^{ 37 }$ \\%
1296  &  58755.004740650 & 561.9 ( 5 ) & 6.03 ( 9 ) & 0.2 & 4.651 $\pm$ 0.1 & 0.0280 ( 0 ) & 3.000 ( 3 ) $\times 10^{ 37 }$ \\%
1297  &  58755.006241824 & 564.7 ( 4 ) & 12.95 ( 9 ) & 0.2 & 8.57 $\pm$ 0.8 & 0.1110 ( 1 ) & 1.188 ( 1 ) $\times 10^{ 38 }$ \\%
1298  &  58755.006592410 & 565.7 ( 3 ) & 3.45 ( 5 ) & 0.1 & 10.29 $\pm$ 1.3 & 0.0355 ( 1 ) & 3.800 ( 7 ) $\times 10^{ 37 }$ \\%
1299  &  58755.006875758 & 565.2 ( 3 ) & 6.22 ( 9 ) & 0.045 & 6.63 $\pm$ 0.8 & 0.0412 ( 1 ) & 4.415 ( 7 ) $\times 10^{ 37 }$ \\%
1300  &  58755.007868091 & 565.2 ( 3 ) & 3.38 ( 3 ) & 0.1 & 15.12 $\pm$ 1.1 & 0.0511 ( 0 ) & 5.471 ( 3 ) $\times 10^{ 37 }$ \\%
1301  &  58755.008651718 & 568.7 ( 5 ) & 6.57 ( 9 ) & 0.2 & 6.28 $\pm$ 0.8 & 0.0413 ( 1 ) & 4.417 ( 8 ) $\times 10^{ 37 }$ \\%
1302  &  58755.013064749 & 563.7 ( 3 ) & 4.09 ( 1 ) & 0.24 & 72.75 $\pm$ 1.2 & 0.2975 ( 0 ) & 3.185 ( 0 ) $\times 10^{ 38 }$ \\%
1303  &  58755.013617755 & 566.0 ( 4 ) & 3.66 ( 4 ) & 0.13 & 22.19 $\pm$ 1.1 & 0.0812 ( 0 ) & 8.694 ( 4 ) $\times 10^{ 37 }$ \\%
1304  &  58755.013617786 & 567.4 ( 8 ) & 1.43 ( 5 ) & 0.13 & 7.76 $\pm$ 2.6 & 0.0111 ( 1 ) & 1.188 ( 14 ) $\times 10^{ 37 }$ \\%
1305  &  58755.013887775 & 568.1 ( 3 ) & 2.3 ( 3 ) & 0.12 & 15.25 $\pm$ 1.4 & 0.0351 ( 0 ) & 3.755 ( 3 ) $\times 10^{ 37 }$ \\%
1306  &  58755.013940489 & 568.5 ( 5 ) & 4.39 ( 6 ) & 0.3 & 5.118 $\pm$ 0.1 & 0.0225 ( 0 ) & 2.404 ( 3 ) $\times 10^{ 37 }$ \\%
1307  &  58755.014108161 & 567.2 ( 3 ) & 4.61 ( 6 ) & 0.04 & 9.66 $\pm$ 1.1 & 0.0445 ( 1 ) & 4.767 ( 6 ) $\times 10^{ 37 }$ \\%
1308  &  58755.014420926 & 564.3 ( 3 ) & 5.69 ( 7 ) & 0.04 & 10.5 $\pm$ 1.0 & 0.0597 ( 1 ) & 6.396 ( 7 ) $\times 10^{ 37 }$ \\%
1309  &  58755.014421395 & 566.3 ( 5 ) & 4.05 ( 6 ) & 0.1 & 9.33 $\pm$ 1.2 & 0.0378 ( 1 ) & 4.045 ( 7 ) $\times 10^{ 37 }$ \\%
1310  &  58755.016778532 & 566.9 ( 4 ) & 4.72 ( 5 ) & 0.09 & 14.52 $\pm$ 1.2 & 0.0685 ( 1 ) & 7.336 ( 6 ) $\times 10^{ 37 }$ \\%
1311  &  58755.017582020 & 566.2 ( 6 ) & 3.51 ( 4 ) & 0.3 & 14.26 $\pm$ 1.5 & 0.0500 ( 1 ) & 5.358 ( 7 ) $\times 10^{ 37 }$ \\%
1312  &  58755.018422613 & 564.7 ( 2 ) & 2.64 ( 3 ) & 0.19 & 16.24 $\pm$ 1.6 & 0.0429 ( 1 ) & 4.590 ( 5 ) $\times 10^{ 37 }$ \\%
1313  &  58755.020525183 & 569.2 ( 7 ) & 5.34 ( 5 ) & 0.2 & 16.89 $\pm$ 1.2 & 0.0902 ( 1 ) & 9.655 ( 6 ) $\times 10^{ 37 }$ \\%
1314  &  58755.021036502 & 563.3 ( 3 ) & 6.99 ( 6 ) & 0.18 & 15.54 $\pm$ 1.1 & 0.1086 ( 1 ) & 1.163 ( 0 ) $\times 10^{ 38 }$ \\%
1315  &  58755.021082202 & 563.3 ( 3 ) & 6.13 ( 4 ) & 0.21 & 26.68 $\pm$ 1.3 & 0.1636 ( 0 ) & 1.751 ( 0 ) $\times 10^{ 38 }$ \\%
1316  &  58755.021676912 & 570.0 ( 5 ) & 3.94 ( 6 ) & 0.1 & 12.39 $\pm$ 1.5 & 0.0488 ( 1 ) & 5.226 ( 9 ) $\times 10^{ 37 }$ \\%
1317  &  58755.021859377 & 567.6 ( 6 ) & 4.53 ( 7 ) & 0.12 & 11.35 $\pm$ 1.4 & 0.0514 ( 1 ) & 5.504 ( 10 ) $\times 10^{ 37 }$ \\%
1318  &  58755.022140157 & 566.2 ( 5 ) & 3.55 ( 3 ) & 0.15 & 20.77 $\pm$ 1.5 & 0.0737 ( 0 ) & 7.893 ( 4 ) $\times 10^{ 37 }$ \\%
1319  &  58755.022909893 & 564.4 ( 6 ) & 3.15 ( 4 ) & 0.115 & 16.11 $\pm$ 1.8 & 0.0508 ( 1 ) & 5.432 ( 7 ) $\times 10^{ 37 }$ \\%
1320  &  58755.023399422 & 566.0 ( 5 ) & 3.63 ( 5 ) & 0.24 & 20.057 $\pm$ 0.3 & 0.0728 ( 1 ) & 7.798 ( 12 ) $\times 10^{ 37 }$ \\%
1321  &  58755.023566549 & 568.1 ( 5 ) & 4.64 ( 7 ) & 0.31 & 16.713 $\pm$ 0.2 & 0.0775 ( 1 ) & 8.294 ( 13 ) $\times 10^{ 37 }$ \\%
1322  &  58755.885045688 & 566.0 ( 5 ) & 5.58 ( 8 ) & 0.24 & 13.476 $\pm$ 0.1 & 0.0751 ( 1 ) & 8.044 ( 7 ) $\times 10^{ 37 }$ \\%
1323  &  58755.885112829 & 565.9 ( 5 ) & 5.23 ( 8 ) & 0.18 & 11.747 $\pm$ 0.1 & 0.0615 ( 1 ) & 6.581 ( 6 ) $\times 10^{ 37 }$ \\%
1324  &  58755.885199843 & 565.0 ( 5 ) & 7.7 ( 9 ) & 0.23 & 5.333 $\pm$ 0.1 & 0.0411 ( 0 ) & 4.395 ( 4 ) $\times 10^{ 37 }$ \\%
1325  &  58755.887770633 & 567.2 ( 5 ) & 6.16 ( 9 ) & 0.065 & 5.663 $\pm$ 0.1 & 0.0349 ( 0 ) & 3.734 ( 3 ) $\times 10^{ 37 }$ \\%
1326  &  58755.887916349 & 566.0 ( 5 ) & 3.1 ( 5 ) & 0.07 & 14.416 $\pm$ 0.1 & 0.0446 ( 0 ) & 4.779 ( 4 ) $\times 10^{ 37 }$ \\%
1327  &  58755.889345460 & 566.0 ( 5 ) & 3.86 ( 6 ) & 0.31 & 13.534 $\pm$ 0.1 & 0.0523 ( 0 ) & 5.597 ( 5 ) $\times 10^{ 37 }$ \\%
1328  &  58755.889551295 & 566.0 ( 5 ) & 5.31 ( 8 ) & 0.2 & 18.303 $\pm$ 0.1 & 0.0973 ( 1 ) & 1.041 ( 0 ) $\times 10^{ 38 }$ \\%
1329  &  58755.892229271 & 566.0 ( 5 ) & 3.68 ( 5 ) & 0.45 & 218.013 $\pm$ 1.8 & 0.8025 ( 7 ) & 8.591 ( 7 ) $\times 10^{ 38 }$ \\%
1330  &  58755.892238170 & 565.7 ( 0 ) & 2.77 ( 4 ) & 0.3 & 9.78 $\pm$ 1.1 & 0.0271 ( 0 ) & 2.900 ( 3 ) $\times 10^{ 37 }$ \\%
1331  &  58755.892241124 & 567.7 ( 5 ) & 1.62 ( 3 ) & 0.2 & 8.24 $\pm$ 1.4 & 0.0134 ( 0 ) & 1.429 ( 4 ) $\times 10^{ 37 }$ \\%
1332  &  58755.893744435 & 565.9 ( 5 ) & 8.19 ( 9 ) & 0.15 & 9.358 $\pm$ 0.1 & 0.0766 ( 1 ) & 8.204 ( 7 ) $\times 10^{ 37 }$ \\%
1333  &  58755.894470327 & 566.0 ( 5 ) & 3.33 ( 5 ) & 0.18 & 21.069 $\pm$ 0.2 & 0.0701 ( 1 ) & 7.504 ( 6 ) $\times 10^{ 37 }$ \\%
1334  &  58755.894632086 & 566.0 ( 5 ) & 4.67 ( 7 ) & 0.19 & 20.058 $\pm$ 0.2 & 0.0936 ( 1 ) & 1.002 ( 0 ) $\times 10^{ 38 }$ \\%
1335  &  58755.895460954 & 564.9 ( 5 ) & 3.45 ( 5 ) & 0.3 & 8.05 $\pm$ 0.9 & 0.0278 ( 0 ) & 2.973 ( 4 ) $\times 10^{ 37 }$ \\%
1336  &  58755.895540443 & 566.0 ( 5 ) & 3.57 ( 5 ) & 0.29 & 24.037 $\pm$ 0.2 & 0.0859 ( 1 ) & 9.190 ( 8 ) $\times 10^{ 37 }$ \\%
1337  &  58755.895963795 & 567.6 ( 5 ) & 8.49 ( 9 ) & 0.18 & 8.641 $\pm$ 0.1 & 0.0733 ( 1 ) & 7.850 ( 7 ) $\times 10^{ 37 }$ \\%
1338  &  58755.898783886 & 566.0 ( 5 ) & 3.11 ( 5 ) & 0.27 & 211.127 $\pm$ 1.6 & 0.6567 ( 6 ) & 7.030 ( 6 ) $\times 10^{ 38 }$ \\%
1339  &  58755.898816111 & 568.5 ( 5 ) & 8.32 ( 9 ) & 0.1 & 8.674 $\pm$ 0.1 & 0.0722 ( 1 ) & 7.727 ( 6 ) $\times 10^{ 37 }$ \\%
1340  &  58755.899096592 & 562.8 ( 5 ) & 8.33 ( 9 ) & 0.19 & 5.003 $\pm$ 0.0 & 0.0417 ( 0 ) & 4.461 ( 3 ) $\times 10^{ 37 }$ \\%
1341  &  58755.899138835 & 564.5 ( 5 ) & 3.98 ( 6 ) & 0.09 & 3.867 $\pm$ 0.0 & 0.0154 ( 0 ) & 1.647 ( 1 ) $\times 10^{ 37 }$ \\%
1342  &  58756.843182037 & 566.0 ( 5 ) & 2.6 ( 4 ) & 0.22 & 25.396 $\pm$ 0.3 & 0.0660 ( 1 ) & 7.064 ( 9 ) $\times 10^{ 37 }$ \\%
1343  &  58756.843306344 & 566.0 ( 5 ) & 3.83 ( 6 ) & 0.17 & 12.595 $\pm$ 0.1 & 0.0482 ( 1 ) & 5.158 ( 6 ) $\times 10^{ 37 }$ \\%
1344  &  58756.843764668 & 566.0 ( 5 ) & 4.12 ( 6 ) & 0.3 & 35.519 $\pm$ 0.4 & 0.1464 ( 2 ) & 1.567 ( 2 ) $\times 10^{ 38 }$ \\%
1345  &  58756.845079396 & 569.8 ( 5 ) & 6.45 ( 9 ) & 0.21 & 4.175 $\pm$ 0.1 & 0.0269 ( 0 ) & 2.885 ( 3 ) $\times 10^{ 37 }$ \\%
1346  &  58756.846970180 & 567.3 ( 4 ) & 2.38 ( 2 ) & 0.22 & 24.39 $\pm$ 1.6 & 0.0580 ( 0 ) & 6.214 ( 3 ) $\times 10^{ 37 }$ \\%
1347  &  58756.846971140 & 566.8 ( 3 ) & 4.37 ( 7 ) & 0.2 & 8.76 $\pm$ 1.2 & 0.0383 ( 1 ) & 4.098 ( 8 ) $\times 10^{ 37 }$ \\%
1348  &  58756.847036296 & 566.7 ( 3 ) & 3.4 ( 4 ) & 0.09 & 13.43 $\pm$ 1.3 & 0.0457 ( 0 ) & 4.888 ( 5 ) $\times 10^{ 37 }$ \\%
1349  &  58756.847394000 & 566.2 ( 6 ) & 2.92 ( 2 ) & 0.27 & 24.67 $\pm$ 1.4 & 0.0720 ( 0 ) & 7.711 ( 3 ) $\times 10^{ 37 }$ \\%
1350  &  58756.848295515 & 567.1 ( 3 ) & 2.63 ( 1 ) & 0.45 & 272.78 $\pm$ 9.3 & 0.7174 ( 1 ) & 7.680 ( 0 ) $\times 10^{ 38 }$ \\%
1351  &  58756.848730684 & 565.1 ( 3 ) & 3.41 ( 4 ) & 0.04 & 11.85 $\pm$ 1.3 & 0.0404 ( 1 ) & 4.326 ( 6 ) $\times 10^{ 37 }$ \\%
1352  &  58756.849107671 & 565.5 ( 6 ) & 3.0 ( 3 ) & 0.4 & 16.75 $\pm$ 1.5 & 0.0503 ( 0 ) & 5.379 ( 4 ) $\times 10^{ 37 }$ \\%
1353  &  58756.849107875 & 568.6 ( 7 ) & 2.26 ( 8 ) & 0.45 & 7.03 $\pm$ 2.1 & 0.0159 ( 2 ) & 1.701 ( 18 ) $\times 10^{ 37 }$ \\%
1354  &  58756.849736535 & 566.0 ( 4 ) & 3.66 ( 5 ) & 0.1 & 10.48 $\pm$ 1.2 & 0.0384 ( 1 ) & 4.106 ( 5 ) $\times 10^{ 37 }$ \\%
1355  &  58756.850108749 & 566.4 ( 2 ) & 3.68 ( 4 ) & 0.45 & 15.35 $\pm$ 1.2 & 0.0565 ( 0 ) & 6.047 ( 4 ) $\times 10^{ 37 }$ \\%
1356  &  58756.850223938 & 566.4 ( 2 ) & 3.61 ( 5 ) & 0.2 & 13.02 $\pm$ 1.4 & 0.0470 ( 1 ) & 5.032 ( 6 ) $\times 10^{ 37 }$ \\%
1357  &  58756.850224192 & 565.7 ( 6 ) & 3.91 ( 3 ) & 0.2 & 19.05 $\pm$ 1.3 & 0.0745 ( 0 ) & 7.974 ( 4 ) $\times 10^{ 37 }$ \\%
1358  &  58756.850858274 & 565.9 ( 3 ) & 2.41 ( 1 ) & 0.45 & 241.91 $\pm$ 8.6 & 0.5830 ( 0 ) & 6.241 ( 0 ) $\times 10^{ 38 }$ \\%
1359  &  58756.850858300 & 565.9 ( 3 ) & 2.78 ( 0 ) & 0.45 & 394.88 $\pm$ 5.8 & 1.0978 ( 0 ) & 1.175 ( 0 ) $\times 10^{ 39 }$ \\%
1360  &  58756.851647064 & 565.8 ( 4 ) & 4.58 ( 3 ) & 0.32 & 18.94 $\pm$ 1.1 & 0.0867 ( 0 ) & 9.286 ( 3 ) $\times 10^{ 37 }$ \\%
1361  &  58756.851647120 & 567.2 ( 4 ) & 3.45 ( 2 ) & 0.21 & 16.21 $\pm$ 1.3 & 0.0559 ( 0 ) & 5.987 ( 3 ) $\times 10^{ 37 }$ \\%
1362  &  58756.851651577 & 566.7 ( 3 ) & 3.79 ( 3 ) & 0.3 & 17.3 $\pm$ 1.2 & 0.0656 ( 0 ) & 7.019 ( 3 ) $\times 10^{ 37 }$ \\%
1363  &  58756.851651620 & 569.0 ( 5 ) & 3.21 ( 5 ) & 0.26 & 17.7 $\pm$ 1.0 & 0.0568 ( 0 ) & 6.082 ( 4 ) $\times 10^{ 37 }$ \\%
1364  &  58756.851702464 & 565.8 ( 3 ) & 5.7 ( 2 ) & 0.2 & 75.0 $\pm$ 1.1 & 0.4275 ( 0 ) & 4.576 ( 0 ) $\times 10^{ 38 }$ \\%
1365  &  58756.851702537 & 565.4 ( 5 ) & 5.01 ( 6 ) & 0.2 & 18.88 $\pm$ 1.2 & 0.0946 ( 1 ) & 1.013 ( 0 ) $\times 10^{ 38 }$ \\%
1366  &  58756.852097829 & 566.4 ( 5 ) & 2.36 ( 2 ) & 0.06 & 25.13 $\pm$ 1.6 & 0.0593 ( 0 ) & 6.349 ( 2 ) $\times 10^{ 37 }$ \\%
1367  &  58756.852097863 & 565.3 ( 5 ) & 2.1 ( 6 ) & 0.15 & 25.85 $\pm$ 1.2 & 0.0543 ( 1 ) & 5.811 ( 7 ) $\times 10^{ 37 }$ \\%
1368  &  58756.852515302 & 567.4 ( 3 ) & 2.05 ( 2 ) & 0.08 & 25.47 $\pm$ 1.7 & 0.0522 ( 0 ) & 5.589 ( 2 ) $\times 10^{ 37 }$ \\%
1369  &  58756.852515311 & 566.5 ( 3 ) & 2.03 ( 3 ) & 0.12 & 27.41 $\pm$ 1.5 & 0.0556 ( 0 ) & 5.956 ( 4 ) $\times 10^{ 37 }$ \\%
1370  &  58756.852784688 & 566.2 ( 5 ) & 7.03 ( 7 ) & 0.08 & 10.68 $\pm$ 0.9 & 0.0751 ( 1 ) & 8.037 ( 7 ) $\times 10^{ 37 }$ \\%
1371  &  58756.853475520 & 567.8 ( 5 ) & 2.73 ( 6 ) & 0.2 & 16.33 $\pm$ 5.0 & 0.0446 ( 3 ) & 4.772 ( 31 ) $\times 10^{ 37 }$ \\%
1372  &  58756.853475558 & 569.1 ( 7 ) & 6.02 ( 9 ) & 0.2 & 5.35 $\pm$ 1.6 & 0.0322 ( 6 ) & 3.448 ( 61 ) $\times 10^{ 37 }$ \\%
1373  &  58756.855021790 & 565.8 ( 4 ) & 4.27 ( 2 ) & 0.13 & 27.4 $\pm$ 1.3 & 0.1170 ( 0 ) & 1.252 ( 0 ) $\times 10^{ 38 }$ \\%
1374  &  58756.855021841 & 565.8 ( 4 ) & 3.4 ( 4 ) & 0.11 & 30.1 $\pm$ 1.1 & 0.1023 ( 0 ) & 1.096 ( 0 ) $\times 10^{ 38 }$ \\%
1375  &  58756.855022586 & 565.4 ( 5 ) & 3.45 ( 5 ) & 0.3 & 10.81 $\pm$ 1.2 & 0.0373 ( 1 ) & 3.992 ( 6 ) $\times 10^{ 37 }$ \\%
1376  &  58756.855152253 & 566.0 ( 4 ) & 4.9 ( 7 ) & 0.15 & 12.39 $\pm$ 1.8 & 0.0607 ( 1 ) & 6.499 ( 13 ) $\times 10^{ 37 }$ \\%
1377  &  58756.856002153 & 565.3 ( 4 ) & 1.94 ( 1 ) & 0.17 & 31.46 $\pm$ 1.6 & 0.0610 ( 0 ) & 6.533 ( 2 ) $\times 10^{ 37 }$ \\%
1378  &  58756.856005325 & 566.9 ( 8 ) & 4.81 ( 6 ) & 0.2 & 10.32 $\pm$ 1.1 & 0.0496 ( 1 ) & 5.314 ( 6 ) $\times 10^{ 37 }$ \\%
1379  &  58756.857136633 & 565.2 ( 6 ) & 2.79 ( 3 ) & 0.4 & 17.27 $\pm$ 1.4 & 0.0482 ( 0 ) & 5.158 ( 3 ) $\times 10^{ 37 }$ \\%
1380  &  58756.857136946 & 566.9 ( 4 ) & 6.77 ( 7 ) & 0.4 & 10.37 $\pm$ 0.8 & 0.0702 ( 1 ) & 7.515 ( 6 ) $\times 10^{ 37 }$ \\%
1381  &  58756.857326651 & 566.2 ( 4 ) & 3.52 ( 4 ) & 0.4 & 11.83 $\pm$ 1.1 & 0.0416 ( 0 ) & 4.458 ( 5 ) $\times 10^{ 37 }$ \\%
1382  &  58756.857327243 & 565.9 ( 4 ) & 3.13 ( 3 ) & 0.4 & 16.01 $\pm$ 1.3 & 0.0501 ( 0 ) & 5.364 ( 4 ) $\times 10^{ 37 }$ \\%
1383  &  58756.857545153 & 566.0 ( 5 ) & 4.06 ( 6 ) & 0.09 & 7.568 $\pm$ 0.1 & 0.0307 ( 0 ) & 3.290 ( 3 ) $\times 10^{ 37 }$ \\%
1384  &  58756.857986082 & 565.1 ( 3 ) & 2.21 ( 3 ) & 0.09 & 12.65 $\pm$ 1.5 & 0.0280 ( 0 ) & 2.993 ( 5 ) $\times 10^{ 37 }$ \\%
1385  &  58756.858056970 & 566.2 ( 3 ) & 6.0 ( 3 ) & 0.3 & 26.09 $\pm$ 1.0 & 0.1565 ( 0 ) & 1.676 ( 0 ) $\times 10^{ 38 }$ \\%
1386  &  58756.858909661 & 565.7 ( 6 ) & 2.37 ( 4 ) & 0.095 & 10.06 $\pm$ 1.5 & 0.0238 ( 1 ) & 2.552 ( 6 ) $\times 10^{ 37 }$ \\%
1387  &  58756.859256499 & 564.8 ( 4 ) & 3.44 ( 4 ) & 0.1 & 10.83 $\pm$ 1.2 & 0.0373 ( 1 ) & 3.988 ( 5 ) $\times 10^{ 37 }$ \\%
1388  &  58756.859277409 & 564.9 ( 7 ) & 4.31 ( 5 ) & 0.1 & 10.63 $\pm$ 1.0 & 0.0458 ( 1 ) & 4.904 ( 5 ) $\times 10^{ 37 }$ \\%
1389  &  58756.859624335 & 564.6 ( 6 ) & 2.7 ( 2 ) & 0.21 & 23.61 $\pm$ 1.8 & 0.0638 ( 0 ) & 6.824 ( 4 ) $\times 10^{ 37 }$ \\%
1390  &  58756.859624392 & 564.6 ( 6 ) & 5.83 ( 9 ) & 0.2 & 9.32 $\pm$ 1.0 & 0.0543 ( 1 ) & 5.817 ( 12 ) $\times 10^{ 37 }$ \\%
1391  &  58756.859753799 & 564.1 ( 5 ) & 5.95 ( 9 ) & 0.2 & 3.934 $\pm$ 0.0 & 0.0234 ( 0 ) & 2.506 ( 2 ) $\times 10^{ 37 }$ \\%
1392  &  58756.860198086 & 566.7 ( 4 ) & 3.45 ( 2 ) & 0.12 & 27.52 $\pm$ 1.1 & 0.0949 ( 0 ) & 1.016 ( 0 ) $\times 10^{ 38 }$ \\%
1393  &  58756.860655327 & 566.1 ( 6 ) & 4.01 ( 2 ) & 0.35 & 31.01 $\pm$ 1.1 & 0.1244 ( 0 ) & 1.331 ( 0 ) $\times 10^{ 38 }$ \\%
1394  &  58756.860655378 & 567.5 ( 5 ) & 3.5 ( 5 ) & 0.35 & 29.86 $\pm$ 1.0 & 0.1045 ( 0 ) & 1.119 ( 0 ) $\times 10^{ 38 }$ \\%
1395  &  58756.860846580 & 564.9 ( 4 ) & 5.46 ( 3 ) & 0.2 & 19.69 $\pm$ 1.0 & 0.1075 ( 0 ) & 1.151 ( 0 ) $\times 10^{ 38 }$ \\%
1396  &  58756.861050533 & 567.2 ( 5 ) & 12.1 ( 9 ) & 0.19 & 4.925 $\pm$ 0.1 & 0.0596 ( 1 ) & 6.378 ( 7 ) $\times 10^{ 37 }$ \\%
1397  &  58756.861694854 & 566.0 ( 4 ) & 2.68 ( 4 ) & 0.21 & 19.26 $\pm$ 2.2 & 0.0516 ( 1 ) & 5.525 ( 8 ) $\times 10^{ 37 }$ \\%
1398  &  58756.861694897 & 566.0 ( 4 ) & 8.47 ( 9 ) & 0.21 & 9.45 $\pm$ 1.1 & 0.0800 ( 1 ) & 8.568 ( 15 ) $\times 10^{ 37 }$ \\%
1399  &  58756.862378111 & 568.3 ( 6 ) & 6.3 ( 7 ) & 0.45 & 21.02 $\pm$ 1.1 & 0.1324 ( 1 ) & 1.418 ( 0 ) $\times 10^{ 38 }$ \\%
1400  &  58756.862378176 & 568.3 ( 5 ) & 4.45 ( 8 ) & 0.45 & 12.72 $\pm$ 2.0 & 0.0566 ( 2 ) & 6.059 ( 16 ) $\times 10^{ 37 }$ \\%
1401  &  58756.862547257 & 566.1 ( 7 ) & 3.37 ( 3 ) & 0.4 & 16.25 $\pm$ 1.2 & 0.0548 ( 0 ) & 5.862 ( 3 ) $\times 10^{ 37 }$ \\%
1402  &  58756.863474070 & 566.1 ( 4 ) & 2.52 ( 5 ) & 0.4 & 18.38 $\pm$ 1.9 & 0.0463 ( 1 ) & 4.958 ( 10 ) $\times 10^{ 37 }$ \\%
1403  &  58756.863474100 & 567.1 ( 4 ) & 2.4 ( 9 ) & 0.1 & 9.58 $\pm$ 2.2 & 0.0230 ( 2 ) & 2.461 ( 20 ) $\times 10^{ 37 }$ \\%
1404  &  58756.863606656 & 564.4 ( 6 ) & 2.66 ( 2 ) & 0.1 & 21.31 $\pm$ 1.3 & 0.0567 ( 0 ) & 6.068 ( 2 ) $\times 10^{ 37 }$ \\%
1405  &  58756.863606659 & 566.9 ( 5 ) & 2.14 ( 2 ) & 0.13 & 19.87 $\pm$ 1.1 & 0.0425 ( 0 ) & 4.552 ( 2 ) $\times 10^{ 37 }$ \\%
1406  &  58756.863643121 & 565.1 ( 5 ) & 2.17 ( 2 ) & 0.2 & 27.55 $\pm$ 1.6 & 0.0598 ( 0 ) & 6.400 ( 2 ) $\times 10^{ 37 }$ \\%
1407  &  58756.863643162 & 568.7 ( 6 ) & 2.2 ( 4 ) & 0.2 & 26.66 $\pm$ 1.2 & 0.0587 ( 0 ) & 6.279 ( 4 ) $\times 10^{ 37 }$ \\%
1408  &  58756.863687515 & 564.8 ( 6 ) & 4.24 ( 6 ) & 0.3 & 20.16 $\pm$ 2.6 & 0.0855 ( 2 ) & 9.150 ( 17 ) $\times 10^{ 37 }$ \\%
1409  &  58756.863687565 & 569.1 ( 6 ) & 4.62 ( 9 ) & 0.3 & 8.68 $\pm$ 2.0 & 0.0401 ( 3 ) & 4.293 ( 36 ) $\times 10^{ 37 }$ \\%
1410  &  58756.863895521 & 566.3 ( 3 ) & 3.01 ( 4 ) & 0.3 & 10.25 $\pm$ 1.2 & 0.0308 ( 1 ) & 3.303 ( 5 ) $\times 10^{ 37 }$ \\%
1411  &  58756.863996714 & 564.4 ( 5 ) & 3.35 ( 2 ) & 0.3 & 20.83 $\pm$ 1.2 & 0.0698 ( 0 ) & 7.470 ( 2 ) $\times 10^{ 37 }$ \\%
1412  &  58756.864037176 & 565.7 ( 5 ) & 2.22 ( 0 ) & 0.3 & 278.01 $\pm$ 9.9 & 0.6172 ( 0 ) & 6.607 ( 0 ) $\times 10^{ 38 }$ \\%
1413  &  58756.864037202 & 567.2 ( 8 ) & 3.31 ( 1 ) & 0.3 & 375.56 $\pm$ 4.0 & 1.2431 ( 0 ) & 1.331 ( 0 ) $\times 10^{ 39 }$ \\%
1414  &  58756.864154483 & 564.2 ( 5 ) & 2.4 ( 1 ) & 0.3 & 263.84 $\pm$ 7.9 & 0.6332 ( 0 ) & 6.778 ( 0 ) $\times 10^{ 38 }$ \\%
1415  &  58756.864154511 & 563.4 ( 4 ) & 4.97 ( 2 ) & 0.45 & 131.39 $\pm$ 2.6 & 0.6530 ( 0 ) & 6.990 ( 0 ) $\times 10^{ 38 }$ \\%
1416  &  58756.864154515 & 563.6 ( 4 ) & 2.31 ( 2 ) & 0.07 & 51.33 $\pm$ 1.2 & 0.1186 ( 0 ) & 1.269 ( 0 ) $\times 10^{ 38 }$ \\%
1417  &  58756.864392547 & 567.3 ( 7 ) & 9.8 ( 9 ) & 0.15 & 5.2 $\pm$ 0.7 & 0.0510 ( 1 ) & 5.455 ( 13 ) $\times 10^{ 37 }$ \\%
1418  &  58756.865330196 & 567.4 ( 4 ) & 7.33 ( 5 ) & 0.19 & 15.35 $\pm$ 0.8 & 0.1125 ( 0 ) & 1.204 ( 0 ) $\times 10^{ 38 }$ \\%
1419  &  58756.865881831 & 567.4 ( 2 ) & 5.42 ( 6 ) & 0.3 & 9.84 $\pm$ 0.9 & 0.0533 ( 1 ) & 5.709 ( 6 ) $\times 10^{ 37 }$ \\%
1420  &  58756.866601743 & 567.3 ( 6 ) & 3.59 ( 3 ) & 0.1 & 14.46 $\pm$ 1.1 & 0.0519 ( 0 ) & 5.557 ( 4 ) $\times 10^{ 37 }$ \\%
1421  &  58756.867284494 & 567.3 ( 5 ) & 2.2 ( 9 ) & 0.3 & 1.65 $\pm$ 1.2 & 0.0036 ( 2 ) & 3.886 ( 260 ) $\times 10^{ 36 }$ \\%
1422  &  58756.867285460 & 567.4 ( 3 ) & 2.05 ( 0 ) & 0.3 & 591.29 $\pm$ 3.4 & 1.2121 ( 0 ) & 1.298 ( 0 ) $\times 10^{ 39 }$ \\%
1423  &  58756.867285509 & 566.3 ( 4 ) & 1.08 ( 3 ) & 0.2 & 5.74 $\pm$ 0.7 & 0.0062 ( 0 ) & 6.636 ( 23 ) $\times 10^{ 36 }$ \\%
1424  &  58756.867610375 & 567.3 ( 8 ) & 3.22 ( 3 ) & 0.05 & 14.18 $\pm$ 1.1 & 0.0457 ( 0 ) & 4.888 ( 3 ) $\times 10^{ 37 }$ \\%
1425  &  58756.868795697 & 568.2 ( 5 ) & 2.83 ( 4 ) & 0.4 & 22.11 $\pm$ 3.9 & 0.0626 ( 1 ) & 6.698 ( 15 ) $\times 10^{ 37 }$ \\%
1426  &  58756.868795747 & 568.2 ( 5 ) & 5.95 ( 7 ) & 0.4 & 44.02 $\pm$ 1.4 & 0.2619 ( 1 ) & 2.804 ( 1 ) $\times 10^{ 38 }$ \\%
1427  &  58756.869487947 & 566.7 ( 4 ) & 4.82 ( 3 ) & 0.32 & 16.22 $\pm$ 1.0 & 0.0782 ( 0 ) & 8.369 ( 3 ) $\times 10^{ 37 }$ \\%
1428  &  58756.869569260 & 564.4 ( 5 ) & 3.69 ( 4 ) & 0.14 & 12.75 $\pm$ 1.0 & 0.0471 ( 0 ) & 5.036 ( 3 ) $\times 10^{ 37 }$ \\%
1429  &  58756.873158092 & 567.3 ( 3 ) & 5.81 ( 3 ) & 0.2 & 21.11 $\pm$ 0.9 & 0.1226 ( 0 ) & 1.313 ( 0 ) $\times 10^{ 38 }$ \\%
1430  &  58756.873158168 & 567.3 ( 3 ) & 3.21 ( 3 ) & 0.2 & 20.87 $\pm$ 0.4 & 0.0670 ( 0 ) & 7.171 ( 1 ) $\times 10^{ 37 }$ \\%
1431  &  58756.873899061 & 565.9 ( 5 ) & 9.0 ( 8 ) & 0.13 & 9.53 $\pm$ 0.7 & 0.0858 ( 1 ) & 9.182 ( 5 ) $\times 10^{ 37 }$ \\%
1432  &  58756.874400485 & 568.1 ( 5 ) & 7.34 ( 9 ) & 0.08 & 4.963 $\pm$ 0.1 & 0.0364 ( 0 ) & 3.901 ( 4 ) $\times 10^{ 37 }$ \\%
1433  &  58756.874405434 & 568.3 ( 9 ) & 6.17 ( 9 ) & 0.17 & 6.32 $\pm$ 0.8 & 0.0390 ( 1 ) & 4.174 ( 7 ) $\times 10^{ 37 }$ \\%
1434  &  58756.874465411 & 566.7 ( 6 ) & 4.66 ( 6 ) & 0.11 & 8.37 $\pm$ 0.9 & 0.0390 ( 1 ) & 4.175 ( 5 ) $\times 10^{ 37 }$ \\%
1435  &  58756.874556401 & 564.0 ( 6 ) & 3.02 ( 3 ) & 0.08 & 11.15 $\pm$ 1.0 & 0.0337 ( 0 ) & 3.605 ( 3 ) $\times 10^{ 37 }$ \\%
1436  &  58756.874556405 & 566.8 ( 5 ) & 2.04 ( 2 ) & 0.1 & 10.81 $\pm$ 0.9 & 0.0221 ( 0 ) & 2.361 ( 2 ) $\times 10^{ 37 }$ \\%
1437  &  58756.875561889 & 569.5 ( 7 ) & 3.13 ( 2 ) & 0.2 & 23.02 $\pm$ 1.1 & 0.0721 ( 0 ) & 7.713 ( 2 ) $\times 10^{ 37 }$ \\%
1438  &  58756.875561897 & 565.9 ( 4 ) & 2.12 ( 2 ) & 0.2 & 21.92 $\pm$ 1.3 & 0.0465 ( 0 ) & 4.975 ( 2 ) $\times 10^{ 37 }$ \\%
1439  &  58756.875562655 & 565.5 ( 6 ) & 7.71 ( 4 ) & 0.45 & 22.8 $\pm$ 1.0 & 0.1758 ( 0 ) & 1.882 ( 0 ) $\times 10^{ 38 }$ \\%
1440  &  58756.875562697 & 565.5 ( 6 ) & 3.1 ( 2 ) & 0.21 & 24.3 $\pm$ 1.3 & 0.0753 ( 0 ) & 8.064 ( 3 ) $\times 10^{ 37 }$ \\%
1441  &  58756.876543168 & 566.7 ( 4 ) & 5.49 ( 7 ) & 0.2 & 8.29 $\pm$ 0.8 & 0.0455 ( 1 ) & 4.872 ( 6 ) $\times 10^{ 37 }$ \\%
1442  &  58756.877709332 & 565.8 ( 5 ) & 5.02 ( 4 ) & 0.23 & 12.69 $\pm$ 0.8 & 0.0637 ( 0 ) & 6.819 ( 3 ) $\times 10^{ 37 }$ \\%
1443  &  58756.877836769 & 565.4 ( 3 ) & 11.14 ( 9 ) & 0.14 & 5.95 $\pm$ 0.6 & 0.0663 ( 1 ) & 7.095 ( 9 ) $\times 10^{ 37 }$ \\%
1444  &  58756.878005118 & 566.6 ( 4 ) & 4.93 ( 5 ) & 0.45 & 11.6 $\pm$ 0.9 & 0.0572 ( 0 ) & 6.122 ( 4 ) $\times 10^{ 37 }$ \\%
1445  &  58756.878005229 & 564.2 ( 6 ) & 7.57 ( 9 ) & 0.4 & 7.45 $\pm$ 0.8 & 0.0564 ( 1 ) & 6.037 ( 7 ) $\times 10^{ 37 }$ \\%
1446  &  58756.878005259 & 566.6 ( 4 ) & 3.21 ( 5 ) & 0.1 & 6.32 $\pm$ 0.8 & 0.0203 ( 0 ) & 2.172 ( 3 ) $\times 10^{ 37 }$ \\%
1447  &  58756.878568783 & 566.2 ( 3 ) & 3.44 ( 4 ) & 0.05 & 10.98 $\pm$ 1.0 & 0.0378 ( 0 ) & 4.043 ( 3 ) $\times 10^{ 37 }$ \\%
1448  &  58756.878568788 & 566.5 ( 3 ) & 2.76 ( 6 ) & 0.07 & 11.23 $\pm$ 0.9 & 0.0310 ( 0 ) & 3.318 ( 5 ) $\times 10^{ 37 }$ \\%
1449  &  58756.878747573 & 566.7 ( 5 ) & 5.31 ( 8 ) & 0.07 & 7.179 $\pm$ 0.1 & 0.0381 ( 0 ) & 4.078 ( 4 ) $\times 10^{ 37 }$ \\%
1450  &  58756.879516266 & 569.2 ( 6 ) & 5.05 ( 4 ) & 0.04 & 11.72 $\pm$ 0.8 & 0.0592 ( 0 ) & 6.336 ( 4 ) $\times 10^{ 37 }$ \\%
1451  &  58756.880155134 & 569.4 ( 9 ) & 4.39 ( 4 ) & 0.1 & 11.17 $\pm$ 0.9 & 0.0490 ( 0 ) & 5.249 ( 4 ) $\times 10^{ 37 }$ \\%
1452  &  58756.880155148 & 564.2 ( 5 ) & 3.21 ( 5 ) & 0.1 & 10.92 $\pm$ 0.9 & 0.0350 ( 0 ) & 3.752 ( 5 ) $\times 10^{ 37 }$ \\%
1453  &  58756.880156867 & 566.0 ( 4 ) & 6.48 ( 8 ) & 0.11 & 8.03 $\pm$ 0.8 & 0.0520 ( 1 ) & 5.570 ( 6 ) $\times 10^{ 37 }$ \\%
1454  &  58756.880952123 & 566.4 ( 6 ) & 3.33 ( 3 ) & 0.04 & 14.68 $\pm$ 1.1 & 0.0489 ( 0 ) & 5.233 ( 3 ) $\times 10^{ 37 }$ \\%
1455  &  58756.881128916 & 566.2 ( 5 ) & 2.03 ( 1 ) & 0.15 & 76.93 $\pm$ 1.5 & 0.1562 ( 0 ) & 1.672 ( 0 ) $\times 10^{ 38 }$ \\%
1456  &  58756.881128926 & 566.5 ( 4 ) & 3.1 ( 3 ) & 0.16 & 75.39 $\pm$ 1.6 & 0.2337 ( 0 ) & 2.502 ( 0 ) $\times 10^{ 38 }$ \\%
1457  &  58756.881851668 & 566.2 ( 4 ) & 4.11 ( 3 ) & 0.18 & 15.07 $\pm$ 1.0 & 0.0619 ( 0 ) & 6.630 ( 3 ) $\times 10^{ 37 }$ \\%
1458  &  58756.881851695 & 566.4 ( 4 ) & 4.56 ( 6 ) & 0.12 & 14.19 $\pm$ 0.9 & 0.0647 ( 0 ) & 6.927 ( 5 ) $\times 10^{ 37 }$ \\%
1459  &  58757.898847204 & 566.0 ( 5 ) & 6.12 ( 9 ) & 0.14 & 14.273 $\pm$ 0.1 & 0.0873 ( 1 ) & 9.347 ( 7 ) $\times 10^{ 37 }$ \\%
1460  &  58757.900647731 & 565.5 ( 2 ) & 3.43 ( 5 ) & 0.2 & 8.7 $\pm$ 1.0 & 0.0298 ( 0 ) & 3.194 ( 4 ) $\times 10^{ 37 }$ \\%
1461  &  58757.900647870 & 565.5 ( 2 ) & 3.39 ( 2 ) & 0.3 & 25.82 $\pm$ 1.0 & 0.0875 ( 0 ) & 9.370 ( 1 ) $\times 10^{ 37 }$ \\%
1462  &  58757.900652212 & 566.5 ( 5 ) & 1.89 ( 2 ) & 0.27 & 12.54 $\pm$ 1.3 & 0.0237 ( 0 ) & 2.537 ( 2 ) $\times 10^{ 37 }$ \\%
1463  &  58757.900851357 & 568.9 ( 8 ) & 6.6 ( 7 ) & 0.3 & 7.46 $\pm$ 0.7 & 0.0492 ( 0 ) & 5.271 ( 5 ) $\times 10^{ 37 }$ \\%
1464  &  58757.900851868 & 567.1 ( 6 ) & 4.11 ( 8 ) & 0.25 & 5.08 $\pm$ 0.8 & 0.0209 ( 1 ) & 2.235 ( 7 ) $\times 10^{ 37 }$ \\%
1465  &  58757.901426407 & 567.0 ( 12 ) & 6.34 ( 9 ) & 0.09 & 4.53 $\pm$ 0.8 & 0.0287 ( 1 ) & 3.074 ( 11 ) $\times 10^{ 37 }$ \\%
1466  &  58757.902634777 & 566.6 ( 5 ) & 4.31 ( 2 ) & 0.45 & 56.57 $\pm$ 2.7 & 0.2438 ( 0 ) & 2.610 ( 0 ) $\times 10^{ 38 }$ \\%
1467  &  58757.902634844 & 563.8 ( 5 ) & 11.28 ( 7 ) & 0.45 & 32.67 $\pm$ 1.0 & 0.3685 ( 1 ) & 3.945 ( 0 ) $\times 10^{ 38 }$ \\%
1468  &  58757.903874114 & 566.1 ( 4 ) & 2.76 ( 1 ) & 0.18 & 26.29 $\pm$ 1.1 & 0.0726 ( 0 ) & 7.767 ( 1 ) $\times 10^{ 37 }$ \\%
1469  &  58757.904270860 & 566.1 ( 4 ) & 3.74 ( 3 ) & 0.18 & 11.82 $\pm$ 0.9 & 0.0442 ( 0 ) & 4.732 ( 3 ) $\times 10^{ 37 }$ \\%
1470  &  58757.906360825 & 565.8 ( 3 ) & 2.33 ( 2 ) & 0.15 & 16.11 $\pm$ 1.1 & 0.0375 ( 0 ) & 4.018 ( 2 ) $\times 10^{ 37 }$ \\%
1471  &  58757.910407693 & 565.2 ( 6 ) & 3.3 ( 0 ) & 0.45 & 109.86 $\pm$ 1.0 & 0.3625 ( 0 ) & 3.881 ( 0 ) $\times 10^{ 38 }$ \\%
1472  &  58757.910407763 & 569.0 ( 7 ) & 2.8 ( 4 ) & 0.05 & 5.12 $\pm$ 0.8 & 0.0143 ( 0 ) & 1.535 ( 3 ) $\times 10^{ 37 }$ \\%
1473  &  58757.910442512 & 567.4 ( 4 ) & 1.68 ( 0 ) & 0.32 & 234.27 $\pm$ 1.4 & 0.3936 ( 0 ) & 4.213 ( 0 ) $\times 10^{ 38 }$ \\%
1474  &  58757.910442566 & 564.2 ( 3 ) & 1.43 ( 2 ) & 0.32 & 231.91 $\pm$ 1.2 & 0.3316 ( 0 ) & 3.550 ( 0 ) $\times 10^{ 38 }$ \\%
1475  &  58757.910996034 & 566.6 ( 4 ) & 3.94 ( 5 ) & 0.12 & 9.05 $\pm$ 0.9 & 0.0357 ( 0 ) & 3.817 ( 4 ) $\times 10^{ 37 }$ \\%
1476  &  58757.911052278 & 564.2 ( 3 ) & 8.03 ( 9 ) & 0.05 & 5.2 $\pm$ 0.6 & 0.0418 ( 1 ) & 4.470 ( 8 ) $\times 10^{ 37 }$ \\%
1477  &  58757.911640053 & 564.2 ( 3 ) & 3.9 ( 7 ) & 0.12 & 5.56 $\pm$ 0.9 & 0.0217 ( 1 ) & 2.321 ( 6 ) $\times 10^{ 37 }$ \\%
1478  &  58757.911641774 & 567.8 ( 7 ) & 6.88 ( 9 ) & 0.12 & 6.12 $\pm$ 0.7 & 0.0421 ( 1 ) & 4.507 ( 6 ) $\times 10^{ 37 }$ \\%
1479  &  58757.911642070 & 566.2 ( 5 ) & 3.95 ( 9 ) & 0.12 & 4.99 $\pm$ 1.4 & 0.0197 ( 2 ) & 2.110 ( 17 ) $\times 10^{ 37 }$ \\%
1480  &  58757.912605398 & 561.5 ( 5 ) & 8.94 ( 9 ) & 0.11 & 5.663 $\pm$ 0.0 & 0.0506 ( 0 ) & 5.420 ( 4 ) $\times 10^{ 37 }$ \\%
1481  &  58757.912752257 & 565.6 ( 3 ) & 6.83 ( 8 ) & 0.12 & 7.53 $\pm$ 0.7 & 0.0514 ( 1 ) & 5.505 ( 5 ) $\times 10^{ 37 }$ \\%
1482  &  58757.912756800 & 566.0 ( 4 ) & 2.51 ( 2 ) & 0.12 & 18.02 $\pm$ 1.1 & 0.0452 ( 0 ) & 4.842 ( 1 ) $\times 10^{ 37 }$ \\%
1483  &  58757.912757062 & 567.0 ( 4 ) & 1.99 ( 4 ) & 0.12 & 7.78 $\pm$ 1.2 & 0.0155 ( 0 ) & 1.657 ( 4 ) $\times 10^{ 37 }$ \\%
1484  &  58757.914598243 & 564.4 ( 3 ) & 3.98 ( 4 ) & 0.12 & 10.63 $\pm$ 0.9 & 0.0423 ( 0 ) & 4.529 ( 4 ) $\times 10^{ 37 }$ \\%
1485  &  58757.914789718 & 564.9 ( 2 ) & 5.52 ( 5 ) & 0.12 & 11.12 $\pm$ 0.8 & 0.0614 ( 0 ) & 6.571 ( 3 ) $\times 10^{ 37 }$ \\%
1486  &  58757.914789776 & 567.5 ( 5 ) & 4.33 ( 6 ) & 0.12 & 4.3 $\pm$ 0.9 & 0.0186 ( 1 ) & 1.993 ( 5 ) $\times 10^{ 37 }$ \\%
1487  &  58757.915948383 & 561.2 ( 3 ) & 3.98 ( 4 ) & 0.08 & 9.24 $\pm$ 0.8 & 0.0368 ( 0 ) & 3.937 ( 3 ) $\times 10^{ 37 }$ \\%
1488  &  58757.916997218 & 567.9 ( 7 ) & 5.47 ( 6 ) & 0.08 & 8.07 $\pm$ 0.7 & 0.0441 ( 0 ) & 4.725 ( 4 ) $\times 10^{ 37 }$ \\%
1489  &  58757.918666984 & 565.3 ( 3 ) & 4.34 ( 7 ) & 0.08 & 5.93 $\pm$ 0.8 & 0.0257 ( 1 ) & 2.755 ( 5 ) $\times 10^{ 37 }$ \\%
1490  &  58757.919171542 & 565.5 ( 6 ) & 19.75 ( 9 ) & 0.08 & 4.88 $\pm$ 0.7 & 0.0964 ( 3 ) & 1.032 ( 3 ) $\times 10^{ 38 }$ \\%
1491  &  58757.919244107 & 566.9 ( 4 ) & 5.95 ( 6 ) & 0.08 & 7.34 $\pm$ 0.6 & 0.0437 ( 0 ) & 4.675 ( 3 ) $\times 10^{ 37 }$ \\%
1492  &  58757.919796998 & 564.6 ( 2 ) & 4.13 ( 1 ) & 0.4 & 33.47 $\pm$ 0.9 & 0.1382 ( 0 ) & 1.480 ( 0 ) $\times 10^{ 38 }$ \\%
1493  &  58757.919797049 & 564.6 ( 2 ) & 3.2 ( 2 ) & 0.25 & 31.89 $\pm$ 0.8 & 0.1021 ( 0 ) & 1.092 ( 0 ) $\times 10^{ 38 }$ \\%
1494  &  58757.920250584 & 565.3 ( 3 ) & 3.11 ( 2 ) & 0.22 & 23.01 $\pm$ 1.0 & 0.0716 ( 0 ) & 7.660 ( 1 ) $\times 10^{ 37 }$ \\%
1495  &  58757.920745782 & 566.1 ( 5 ) & 5.8 ( 7 ) & 0.12 & 7.71 $\pm$ 0.8 & 0.0447 ( 1 ) & 4.787 ( 5 ) $\times 10^{ 37 }$ \\%
1496  &  58757.924153111 & 568.0 ( 3 ) & 5.99 ( 3 ) & 0.4 & 19.6 $\pm$ 0.7 & 0.1174 ( 0 ) & 1.257 ( 0 ) $\times 10^{ 38 }$ \\%
1497  &  58757.924153160 & 569.7 ( 9 ) & 2.12 ( 5 ) & 0.07 & 18.83 $\pm$ 0.9 & 0.0399 ( 0 ) & 4.273 ( 4 ) $\times 10^{ 37 }$ \\%
1498  &  58757.924486780 & 564.9 ( 6 ) & 5.55 ( 5 ) & 0.15 & 9.09 $\pm$ 9.1 & 0.0505 ( 4 ) & 5.401 ( 43 ) $\times 10^{ 37 }$ \\%
1499  &  58757.924486791 & 564.9 ( 6 ) & 4.98 ( 3 ) & 0.15 & 9.35 $\pm$ 3.4 & 0.0466 ( 1 ) & 4.984 ( 11 ) $\times 10^{ 37 }$ \\%
1500  &  58757.925393280 & 565.3 ( 3 ) & 4.76 ( 4 ) & 0.15 & 10.78 $\pm$ 0.7 & 0.0513 ( 0 ) & 5.493 ( 3 ) $\times 10^{ 37 }$ \\%
1501  &  58757.925395098 & 565.4 ( 3 ) & 3.19 ( 3 ) & 0.15 & 13.26 $\pm$ 0.9 & 0.0423 ( 0 ) & 4.528 ( 2 ) $\times 10^{ 37 }$ \\%
1502  &  58757.925467366 & 565.4 ( 3 ) & 9.2 ( 8 ) & 0.05 & 7.72 $\pm$ 0.5 & 0.0710 ( 0 ) & 7.603 ( 4 ) $\times 10^{ 37 }$ \\%
1503  &  58757.925899193 & 565.5 ( 3 ) & 4.48 ( 3 ) & 0.45 & 18.3 $\pm$ 0.9 & 0.0820 ( 0 ) & 8.776 ( 2 ) $\times 10^{ 37 }$ \\%
1504  &  58757.925899332 & 565.2 ( 4 ) & 3.53 ( 1 ) & 0.45 & 70.89 $\pm$ 1.0 & 0.2502 ( 0 ) & 2.679 ( 0 ) $\times 10^{ 38 }$ \\%
1505  &  58757.926223123 & 564.5 ( 3 ) & 4.01 ( 2 ) & 0.25 & 23.34 $\pm$ 0.8 & 0.0936 ( 0 ) & 1.002 ( 0 ) $\times 10^{ 38 }$ \\%
1506  &  58757.926223155 & 567.1 ( 6 ) & 2.59 ( 2 ) & 0.15 & 7.34 $\pm$ 0.8 & 0.0190 ( 0 ) & 2.035 ( 1 ) $\times 10^{ 37 }$ \\%
1507  &  58757.928732726 & 566.7 ( 8 ) & 3.76 ( 4 ) & 0.2 & 11.16 $\pm$ 0.9 & 0.0420 ( 0 ) & 4.492 ( 3 ) $\times 10^{ 37 }$ \\%
1508  &  58757.928733407 & 566.2 ( 7 ) & 12.98 ( 9 ) & 0.2 & 5.39 $\pm$ 0.6 & 0.0700 ( 1 ) & 7.489 ( 12 ) $\times 10^{ 37 }$ \\%
1509  &  58757.929089435 & 568.8 ( 7 ) & 15.46 ( 9 ) & 0.17 & 4.92 $\pm$ 0.6 & 0.0761 ( 2 ) & 8.142 ( 17 ) $\times 10^{ 37 }$ \\%
1510  &  58757.929275143 & 565.2 ( 6 ) & 3.05 ( 0 ) & 0.45 & 397.12 $\pm$ 2.4 & 1.2112 ( 0 ) & 1.297 ( 0 ) $\times 10^{ 39 }$ \\%
1511  &  58757.929397204 & 568.0 ( 4 ) & 4.68 ( 8 ) & 0.15 & 5.52 $\pm$ 0.8 & 0.0258 ( 1 ) & 2.765 ( 7 ) $\times 10^{ 37 }$ \\%
1512  &  58757.930444825 & 566.4 ( 4 ) & 3.87 ( 3 ) & 0.22 & 15.77 $\pm$ 0.8 & 0.0610 ( 0 ) & 6.533 ( 2 ) $\times 10^{ 37 }$ \\%
1513  &  58757.930444853 & 567.0 ( 8 ) & 3.45 ( 5 ) & 0.3 & 15.45 $\pm$ 0.8 & 0.0533 ( 0 ) & 5.706 ( 3 ) $\times 10^{ 37 }$ \\%
1514  &  58757.931080339 & 564.8 ( 5 ) & 2.37 ( 4 ) & 0.18 & 6.47 $\pm$ 1.0 & 0.0153 ( 0 ) & 1.641 ( 4 ) $\times 10^{ 37 }$ \\%
1515  &  58757.932525190 & 564.8 ( 5 ) & 5.29 ( 6 ) & 0.1 & 6.93 $\pm$ 0.7 & 0.0367 ( 0 ) & 3.924 ( 4 ) $\times 10^{ 37 }$ \\%
1516  &  58757.933908790 & 564.7 ( 2 ) & 2.91 ( 1 ) & 0.19 & 22.52 $\pm$ 0.8 & 0.0655 ( 0 ) & 7.015 ( 1 ) $\times 10^{ 37 }$ \\%
1517  &  58757.934105718 & 567.2 ( 5 ) & 7.92 ( 9 ) & 0.115 & 4.805 $\pm$ 0.0 & 0.0381 ( 0 ) & 4.075 ( 3 ) $\times 10^{ 37 }$ \\%
1518  &  58757.934179437 & 566.0 ( 5 ) & 4.27 ( 7 ) & 0.25 & 7.38 $\pm$ 1.4 & 0.0315 ( 1 ) & 3.373 ( 10 ) $\times 10^{ 37 }$ \\%
1519  &  58757.934179504 & 566.3 ( 6 ) & 7.61 ( 8 ) & 0.25 & 12.7 $\pm$ 0.5 & 0.0966 ( 0 ) & 1.035 ( 0 ) $\times 10^{ 38 }$ \\%
1520  &  58757.936252457 & 567.7 ( 3 ) & 5.86 ( 9 ) & 0.4 & 8.2 $\pm$ 0.7 & 0.0481 ( 1 ) & 5.144 ( 9 ) $\times 10^{ 37 }$ \\%
1521  &  58757.936252507 & 565.5 ( 6 ) & 2.62 ( 4 ) & 0.4 & 13.43 $\pm$ 1.8 & 0.0352 ( 1 ) & 3.767 ( 7 ) $\times 10^{ 37 }$ \\%
1522  &  58757.936252568 & 564.3 ( 5 ) & 5.68 ( 9 ) & 0.4 & 7.32 $\pm$ 0.7 & 0.0416 ( 1 ) & 4.451 ( 7 ) $\times 10^{ 37 }$ \\%
1523  &  58758.941724526 & 567.4 ( 4 ) & 4.55 ( 4 ) & 0.18 & 11.65 $\pm$ 0.8 & 0.0530 ( 0 ) & 5.674 ( 3 ) $\times 10^{ 37 }$ \\%
1524  &  58758.942392802 & 564.5 ( 6 ) & 3.63 ( 4 ) & 0.08 & 10.97 $\pm$ 0.9 & 0.0398 ( 0 ) & 4.263 ( 3 ) $\times 10^{ 37 }$ \\%
1525  &  58758.944314839 & 565.9 ( 5 ) & 3.67 ( 6 ) & 0.05 & 6.94 $\pm$ 0.9 & 0.0255 ( 1 ) & 2.727 ( 5 ) $\times 10^{ 37 }$ \\%
1526  &  58758.946771395 & 567.1 ( 5 ) & 3.09 ( 0 ) & 0.45 & 377.02 $\pm$ 1.4 & 1.1650 ( 0 ) & 1.247 ( 0 ) $\times 10^{ 39 }$ \\%
1527  &  58758.948500876 & 565.1 ( 4 ) & 4.1 ( 3 ) & 0.1 & 14.89 $\pm$ 0.9 & 0.0611 ( 0 ) & 6.535 ( 3 ) $\times 10^{ 37 }$ \\%
1528  &  58758.948500887 & 564.4 ( 3 ) & 4.6 ( 5 ) & 0.3 & 15.02 $\pm$ 1.0 & 0.0691 ( 0 ) & 7.396 ( 4 ) $\times 10^{ 37 }$ \\%
1529  &  58758.950322738 & 567.2 ( 3 ) & 3.91 ( 5 ) & 0.45 & 8.47 $\pm$ 0.8 & 0.0331 ( 0 ) & 3.545 ( 3 ) $\times 10^{ 37 }$ \\%
1530  &  58758.950323514 & 565.4 ( 3 ) & 9.81 ( 9 ) & 0.45 & 3.49 $\pm$ 0.5 & 0.0342 ( 1 ) & 3.665 ( 11 ) $\times 10^{ 37 }$ \\%
1531  &  58758.951959158 & 566.1 ( 7 ) & 3.46 ( 4 ) & 0.1 & 8.68 $\pm$ 0.8 & 0.0300 ( 0 ) & 3.215 ( 3 ) $\times 10^{ 37 }$ \\%
1532  &  58758.952736480 & 566.3 ( 7 ) & 4.4 ( 6 ) & 0.3 & 14.54 $\pm$ 0.9 & 0.0640 ( 1 ) & 6.849 ( 6 ) $\times 10^{ 37 }$ \\%
1533  &  58758.953999953 & 566.6 ( 4 ) & 6.98 ( 9 ) & 0.1 & 5.63 $\pm$ 0.7 & 0.0393 ( 1 ) & 4.207 ( 8 ) $\times 10^{ 37 }$ \\%
1534  &  58758.954399256 & 565.3 ( 5 ) & 10.5 ( 9 ) & 0.3 & 6.11 $\pm$ 0.6 & 0.0642 ( 1 ) & 6.868 ( 7 ) $\times 10^{ 37 }$ \\%
1535  &  58758.954639406 & 565.8 ( 7 ) & 3.54 ( 6 ) & 0.35 & 6.66 $\pm$ 1.0 & 0.0236 ( 1 ) & 2.524 ( 6 ) $\times 10^{ 37 }$ \\%
1536  &  58758.954647263 & 565.8 ( 7 ) & 3.88 ( 3 ) & 0.45 & 39.36 $\pm$ 2.3 & 0.1527 ( 1 ) & 1.635 ( 0 ) $\times 10^{ 38 }$ \\%
1537  &  58758.955124337 & 566.0 ( 3 ) & 5.6 ( 9 ) & 0.2 & 4.41 $\pm$ 1.4 & 0.0247 ( 3 ) & 2.644 ( 28 ) $\times 10^{ 37 }$ \\%
1538  &  58758.957768074 & 566.6 ( 7 ) & 3.13 ( 3 ) & 0.2 & 13.65 $\pm$ 1.1 & 0.0427 ( 0 ) & 4.574 ( 3 ) $\times 10^{ 37 }$ \\%
1539  &  58758.957815305 & 564.9 ( 4 ) & 3.2 ( 3 ) & 0.2 & 11.86 $\pm$ 1.1 & 0.0379 ( 0 ) & 4.063 ( 3 ) $\times 10^{ 37 }$ \\%
1540  &  58758.958412198 & 565.7 ( 4 ) & 1.91 ( 0 ) & 0.32 & 350.48 $\pm$ 2.1 & 0.6694 ( 0 ) & 7.166 ( 0 ) $\times 10^{ 38 }$ \\%
1541  &  58758.958413205 & 565.6 ( 6 ) & 0.85 ( 2 ) & 0.025 & 5.01 $\pm$ 0.9 & 0.0043 ( 0 ) & 4.559 ( 21 ) $\times 10^{ 36 }$ \\%
1542  &  58758.959051154 & 566.6 ( 5 ) & 4.36 ( 7 ) & 0.1 & 7.58 $\pm$ 1.0 & 0.0331 ( 1 ) & 3.538 ( 7 ) $\times 10^{ 37 }$ \\%
1543  &  58758.959218717 & 567.6 ( 5 ) & 1.8 ( 5 ) & 0.1 & 7.15 $\pm$ 1.6 & 0.0129 ( 1 ) & 1.378 ( 8 ) $\times 10^{ 37 }$ \\%
1544  &  58758.960651799 & 567.6 ( 6 ) & 9.52 ( 9 ) & 0.1 & 7.41 $\pm$ 1.1 & 0.0705 ( 1 ) & 7.552 ( 14 ) $\times 10^{ 37 }$ \\%
1545  &  58758.961364431 & 566.2 ( 4 ) & 7.46 ( 8 ) & 0.1 & 8.78 $\pm$ 0.8 & 0.0655 ( 1 ) & 7.012 ( 7 ) $\times 10^{ 37 }$ \\%
1546  &  58758.961498165 & 566.1 ( 3 ) & 3.06 ( 4 ) & 0.1 & 10.22 $\pm$ 1.1 & 0.0313 ( 0 ) & 3.348 ( 4 ) $\times 10^{ 37 }$ \\%
1547  &  58758.961599684 & 566.0 ( 5 ) & 3.19 ( 5 ) & 0.115 & 8.624 $\pm$ 0.1 & 0.0275 ( 0 ) & 2.944 ( 3 ) $\times 10^{ 37 }$ \\%
1548  &  58758.961977773 & 566.5 ( 5 ) & 7.33 ( 5 ) & 0.22 & 17.29 $\pm$ 0.8 & 0.1267 ( 0 ) & 1.357 ( 0 ) $\times 10^{ 38 }$ \\%
1549  &  58758.964047543 & 566.2 ( 5 ) & 5.15 ( 5 ) & 0.2 & 10.33 $\pm$ 0.8 & 0.0532 ( 0 ) & 5.695 ( 4 ) $\times 10^{ 37 }$ \\%
1550  &  58758.964149351 & 569.0 ( 5 ) & 7.33 ( 9 ) & 0.085 & 2.546 $\pm$ 0.0 & 0.0187 ( 0 ) & 1.997 ( 2 ) $\times 10^{ 37 }$ \\%
1551  &  58758.964645293 & 567.5 ( 5 ) & 6.95 ( 2 ) & 0.45 & 46.03 $\pm$ 0.8 & 0.3199 ( 0 ) & 3.425 ( 0 ) $\times 10^{ 38 }$ \\%
1552  &  58758.965333785 & 565.9 ( 6 ) & 3.54 ( 4 ) & 0.3 & 22.13 $\pm$ 3.1 & 0.0783 ( 1 ) & 8.386 ( 12 ) $\times 10^{ 37 }$ \\%
1553  &  58758.965333839 & 564.5 ( 5 ) & 8.44 ( 9 ) & 0.3 & 7.66 $\pm$ 1.0 & 0.0646 ( 2 ) & 6.921 ( 24 ) $\times 10^{ 37 }$ \\%
1554  &  58758.965789793 & 565.7 ( 3 ) & 1.8 ( 5 ) & 0.12 & 7.94 $\pm$ 1.6 & 0.0143 ( 1 ) & 1.530 ( 7 ) $\times 10^{ 37 }$ \\%
1555  &  58758.965789830 & 566.5 ( 5 ) & 8.75 ( 9 ) & 0.12 & 6.38 $\pm$ 0.8 & 0.0558 ( 1 ) & 5.976 ( 10 ) $\times 10^{ 37 }$ \\%
1556  &  58758.966682751 & 565.3 ( 3 ) & 4.46 ( 5 ) & 0.15 & 11.02 $\pm$ 1.0 & 0.0491 ( 0 ) & 5.261 ( 4 ) $\times 10^{ 37 }$ \\%
1557  &  58758.967035050 & 568.0 ( 6 ) & 6.49 ( 5 ) & 0.16 & 10.55 $\pm$ 0.7 & 0.0685 ( 0 ) & 7.330 ( 3 ) $\times 10^{ 37 }$ \\%
1558  &  58758.967386076 & 566.5 ( 5 ) & 3.54 ( 2 ) & 0.2 & 23.26 $\pm$ 1.0 & 0.0823 ( 0 ) & 8.814 ( 1 ) $\times 10^{ 37 }$ \\%
1559  &  58758.967386144 & 566.5 ( 5 ) & 3.2 ( 3 ) & 0.18 & 24.94 $\pm$ 1.3 & 0.0798 ( 0 ) & 8.543 ( 4 ) $\times 10^{ 37 }$ \\%
1560  &  58758.969537674 & 564.2 ( 6 ) & 2.85 ( 5 ) & 0.4 & 8.52 $\pm$ 1.2 & 0.0243 ( 1 ) & 2.599 ( 6 ) $\times 10^{ 37 }$ \\%
1561  &  58758.969540704 & 564.1 ( 2 ) & 2.27 ( 0 ) & 0.4 & 264.36 $\pm$ 1.4 & 0.6001 ( 0 ) & 6.424 ( 0 ) $\times 10^{ 38 }$ \\%
1562  &  58758.969541746 & 567.7 ( 9 ) & 1.04 ( 2 ) & 0.02 & 5.01 $\pm$ 0.9 & 0.0052 ( 0 ) & 5.578 ( 19 ) $\times 10^{ 36 }$ \\%
1563  &  58758.972134106 & 567.5 ( 3 ) & 3.28 ( 4 ) & 0.1 & 10.09 $\pm$ 1.0 & 0.0331 ( 0 ) & 3.543 ( 4 ) $\times 10^{ 37 }$ \\%
1564  &  58758.972257115 & 567.5 ( 4 ) & 3.18 ( 4 ) & 0.1 & 10.06 $\pm$ 1.1 & 0.0320 ( 0 ) & 3.425 ( 4 ) $\times 10^{ 37 }$ \\%
1565  &  58758.975108267 & 564.2 ( 6 ) & 3.59 ( 3 ) & 0.2 & 15.06 $\pm$ 1.1 & 0.0541 ( 0 ) & 5.788 ( 3 ) $\times 10^{ 37 }$ \\%
1566  &  58758.976065802 & 566.3 ( 7 ) & 2.95 ( 6 ) & 0.2 & 8.31 $\pm$ 1.4 & 0.0245 ( 1 ) & 2.624 ( 8 ) $\times 10^{ 37 }$ \\%
1567  &  58758.976065896 & 564.6 ( 5 ) & 4.71 ( 5 ) & 0.2 & 12.51 $\pm$ 1.1 & 0.0589 ( 1 ) & 6.308 ( 5 ) $\times 10^{ 37 }$ \\%
1568  &  58758.976459145 & 565.2 ( 3 ) & 6.05 ( 5 ) & 0.28 & 16.14 $\pm$ 1.0 & 0.0977 ( 0 ) & 1.045 ( 0 ) $\times 10^{ 38 }$ \\%
1569  &  58758.977114149 & 567.1 ( 5 ) & 6.42 ( 4 ) & 0.4 & 21.5 $\pm$ 1.0 & 0.1380 ( 0 ) & 1.478 ( 0 ) $\times 10^{ 38 }$ \\%
1570  &  58758.977114274 & 567.1 ( 5 ) & 6.87 ( 8 ) & 0.4 & 10.62 $\pm$ 1.0 & 0.0730 ( 1 ) & 7.810 ( 8 ) $\times 10^{ 37 }$ \\%
1571  &  58758.977115130 & 565.8 ( 4 ) & 3.09 ( 4 ) & 0.4 & 11.72 $\pm$ 1.3 & 0.0362 ( 1 ) & 3.877 ( 6 ) $\times 10^{ 37 }$ \\%
1572  &  58758.977494323 & 563.7 ( 6 ) & 5.02 ( 9 ) & 0.1 & 7.55 $\pm$ 1.1 & 0.0379 ( 1 ) & 4.057 ( 10 ) $\times 10^{ 37 }$ \\%
1573  &  58758.979187992 & 568.0 ( 3 ) & 3.12 ( 3 ) & 0.15 & 16.44 $\pm$ 1.3 & 0.0513 ( 0 ) & 5.491 ( 4 ) $\times 10^{ 37 }$ \\%
1574  &  58758.979363536 & 568.0 ( 3 ) & 2.08 ( 3 ) & 0.37 & 21.33 $\pm$ 2.0 & 0.0444 ( 1 ) & 4.749 ( 5 ) $\times 10^{ 37 }$ \\%
1575  &  58758.979363575 & 568.3 ( 7 ) & 2.56 ( 1 ) & 0.37 & 137.6 $\pm$ 1.9 & 0.3523 ( 0 ) & 3.771 ( 0 ) $\times 10^{ 38 }$ \\%
1576  &  58759.940859428 & 566.0 ( 5 ) & 6.27 ( 9 ) & 0.125 & 10.567 $\pm$ 0.1 & 0.0662 ( 1 ) & 7.090 ( 7 ) $\times 10^{ 37 }$ \\%
1577  &  58759.942630007 & 567.1 ( 3 ) & 3.8 ( 8 ) & 0.3 & 19.82 $\pm$ 9.0 & 0.0753 ( 7 ) & 8.062 ( 75 ) $\times 10^{ 37 }$ \\%
1578  &  58759.942630046 & 567.1 ( 3 ) & 6.85 ( 9 ) & 0.3 & 13.13 $\pm$ 3.9 & 0.0899 ( 8 ) & 9.628 ( 88 ) $\times 10^{ 37 }$ \\%
1579  &  58759.944503974 & 564.8 ( 5 ) & 5.14 ( 4 ) & 0.4 & 13.06 $\pm$ 0.9 & 0.0671 ( 0 ) & 7.186 ( 3 ) $\times 10^{ 37 }$ \\%
1580  &  58759.944917880 & 570.0 ( 6 ) & 3.4 ( 4 ) & 0.3 & 11.85 $\pm$ 1.1 & 0.0403 ( 0 ) & 4.313 ( 4 ) $\times 10^{ 37 }$ \\%
1581  &  58759.945921172 & 566.4 ( 4 ) & 2.42 ( 2 ) & 0.1 & 19.57 $\pm$ 1.3 & 0.0474 ( 0 ) & 5.070 ( 2 ) $\times 10^{ 37 }$ \\%
1582  &  58759.948259986 & 566.4 ( 1 ) & 3.82 ( 4 ) & 0.3 & 9.11 $\pm$ 0.8 & 0.0348 ( 0 ) & 3.725 ( 3 ) $\times 10^{ 37 }$ \\%
1583  &  58759.948801736 & 564.3 ( 4 ) & 2.44 ( 1 ) & 0.15 & 25.49 $\pm$ 1.1 & 0.0622 ( 0 ) & 6.658 ( 1 ) $\times 10^{ 37 }$ \\%
1584  &  58759.950124624 & 565.4 ( 5 ) & 10.19 ( 7 ) & 0.35 & 10.13 $\pm$ 0.6 & 0.1032 ( 0 ) & 1.105 ( 0 ) $\times 10^{ 38 }$ \\%
1585  &  58759.952686059 & 559.7 ( 5 ) & 5.09 ( 7 ) & 0.4 & 11.834 $\pm$ 0.1 & 0.0602 ( 1 ) & 6.448 ( 7 ) $\times 10^{ 37 }$ \\%
1586  &  58759.954255518 & 566.3 ( 5 ) & 8.21 ( 9 ) & 0.13 & 5.828 $\pm$ 0.1 & 0.0479 ( 1 ) & 5.123 ( 6 ) $\times 10^{ 37 }$ \\%
1587  &  58759.957235517 & 564.9 ( 4 ) & 2.51 ( 2 ) & 0.1 & 17.36 $\pm$ 1.3 & 0.0436 ( 0 ) & 4.664 ( 3 ) $\times 10^{ 37 }$ \\%
1588  &  58759.958067995 & 566.1 ( 3 ) & 4.44 ( 4 ) & 0.2 & 16.05 $\pm$ 1.1 & 0.0713 ( 0 ) & 7.628 ( 4 ) $\times 10^{ 37 }$ \\%
1589  &  58759.958481061 & 567.5 ( 5 ) & 4.73 ( 7 ) & 0.1 & 8.6 $\pm$ 1.1 & 0.0407 ( 1 ) & 4.355 ( 8 ) $\times 10^{ 37 }$ \\%
1590  &  58759.958675255 & 570.0 ( 5 ) & 7.89 ( 9 ) & 0.2 & 5.51 $\pm$ 0.9 & 0.0435 ( 1 ) & 4.654 ( 14 ) $\times 10^{ 37 }$ \\%
1591  &  58759.960858891 & 566.2 ( 6 ) & 2.69 ( 3 ) & 0.1 & 16.92 $\pm$ 1.3 & 0.0455 ( 0 ) & 4.872 ( 3 ) $\times 10^{ 37 }$ \\%
1592  &  58759.962180533 & 567.0 ( 6 ) & 12.22 ( 9 ) & 0.3 & 6.36 $\pm$ 0.7 & 0.0777 ( 1 ) & 8.320 ( 15 ) $\times 10^{ 37 }$ \\%
1593  &  58759.963779618 & 565.9 ( 4 ) & 4.86 ( 8 ) & 0.12 & 8.36 $\pm$ 1.1 & 0.0406 ( 1 ) & 4.349 ( 9 ) $\times 10^{ 37 }$ \\%
1594  &  58759.964891258 & 568.7 ( 5 ) & 7.57 ( 9 ) & 0.23 & 10.31 $\pm$ 0.9 & 0.0780 ( 1 ) & 8.355 ( 8 ) $\times 10^{ 37 }$ \\%
1595  &  58759.966840818 & 566.5 ( 7 ) & 4.92 ( 5 ) & 0.15 & 12.88 $\pm$ 1.1 & 0.0634 ( 1 ) & 6.784 ( 5 ) $\times 10^{ 37 }$ \\%
1596  &  58759.968798145 & 568.9 ( 7 ) & 8.35 ( 9 ) & 0.1 & 6.64 $\pm$ 0.9 & 0.0554 ( 1 ) & 5.935 ( 12 ) $\times 10^{ 37 }$ \\%
1597  &  58759.969438848 & 566.0 ( 5 ) & 3.58 ( 5 ) & 0.105 & 8.013 $\pm$ 0.1 & 0.0287 ( 0 ) & 3.074 ( 4 ) $\times 10^{ 37 }$ \\%
1598  &  58759.973777022 & 568.0 ( 7 ) & 4.73 ( 5 ) & 0.2 & 14.08 $\pm$ 1.2 & 0.0666 ( 1 ) & 7.129 ( 6 ) $\times 10^{ 37 }$ \\%
1599  &  58759.974463254 & 566.2 ( 5 ) & 4.98 ( 6 ) & 0.11 & 11.25 $\pm$ 1.1 & 0.0560 ( 1 ) & 5.997 ( 7 ) $\times 10^{ 37 }$ \\%
1600  &  58759.975227318 & 565.5 ( 12 ) & 1.91 ( 5 ) & 0.32 & 10.8 $\pm$ 2.4 & 0.0206 ( 1 ) & 2.208 ( 12 ) $\times 10^{ 37 }$ \\%
1601  &  58762.837283751 & 565.8 ( 3 ) & 2.62 ( 6 ) & 0.3 & 14.46 $\pm$ 1.4 & 0.0379 ( 1 ) & 4.056 ( 8 ) $\times 10^{ 37 }$ \\%
1602  &  58762.846231674 & 564.4 ( 2 ) & 2.03 ( 0 ) & 0.37 & 141.09 $\pm$ 1.3 & 0.2864 ( 0 ) & 3.066 ( 0 ) $\times 10^{ 38 }$ \\%
1603  &  58762.856336383 & 565.4 ( 2 ) & 3.81 ( 2 ) & 0.25 & 20.25 $\pm$ 1.0 & 0.0771 ( 0 ) & 8.259 ( 2 ) $\times 10^{ 37 }$ \\%
1604  &  58763.824162405 & 564.7 ( 4 ) & 3.16 ( 2 ) & 0.12 & 17.38 $\pm$ 1.1 & 0.0549 ( 0 ) & 5.879 ( 2 ) $\times 10^{ 37 }$ \\%
1605  &  58763.827898522 & 564.5 ( 5 ) & 2.67 ( 1 ) & 0.18 & 38.23 $\pm$ 1.3 & 0.1021 ( 0 ) & 1.093 ( 0 ) $\times 10^{ 38 }$ \\%
1606  &  58763.843005346 & 565.1 ( 3 ) & 3.99 ( 5 ) & 0.1 & 9.1 $\pm$ 1.0 & 0.0363 ( 1 ) & 3.887 ( 5 ) $\times 10^{ 37 }$ \\%
1607  &  58764.941635526 & 561.0 ( 5 ) & 9.34 ( 9 ) & 0.31 & 7.351 $\pm$ 0.1 & 0.0687 ( 1 ) & 7.352 ( 8 ) $\times 10^{ 37 }$ \\%
1608  &  58764.954426575 & 568.1 ( 5 ) & 9.48 ( 9 ) & 0.11 & 7.897 $\pm$ 0.1 & 0.0748 ( 1 ) & 8.011 ( 10 ) $\times 10^{ 37 }$ \\%
1609  &  58766.928971893 & 565.2 ( 6 ) & 6.99 ( 8 ) & 0.13 & 9.1 $\pm$ 0.8 & 0.0636 ( 1 ) & 6.809 ( 6 ) $\times 10^{ 37 }$ \\%
1610  &  58766.929453314 & 567.4 ( 5 ) & 2.88 ( 1 ) & 0.13 & 41.39 $\pm$ 1.1 & 0.1192 ( 0 ) & 1.276 ( 0 ) $\times 10^{ 38 }$ \\%
1611  &  58766.948905477 & 567.4 ( 6 ) & 5.55 ( 1 ) & 0.22 & 59.3 $\pm$ 1.4 & 0.3291 ( 0 ) & 3.523 ( 0 ) $\times 10^{ 38 }$ \\%
1612  &  58766.948905500 & 567.4 ( 6 ) & 1.52 ( 2 ) & 0.23 & 31.01 $\pm$ 2.5 & 0.0471 ( 0 ) & 5.046 ( 3 ) $\times 10^{ 37 }$ \\%
1613  &  58766.957082611 & 566.3 ( 5 ) & 7.0 ( 4 ) & 0.4 & 19.63 $\pm$ 0.9 & 0.1374 ( 0 ) & 1.471 ( 0 ) $\times 10^{ 38 }$ \\%
1614  &  58766.957082618 & 565.2 ( 3 ) & 3.5 ( 2 ) & 0.18 & 18.39 $\pm$ 1.0 & 0.0644 ( 0 ) & 6.890 ( 2 ) $\times 10^{ 37 }$ \\%
1615  &  58767.954084397 & 565.1 ( 5 ) & 3.3 ( 4 ) & 0.1 & 13.5 $\pm$ 1.3 & 0.0445 ( 0 ) & 4.769 ( 5 ) $\times 10^{ 37 }$ \\%
1616  &  58767.960804219 & 564.6 ( 4 ) & 2.85 ( 1 ) & 0.08 & 38.25 $\pm$ 1.6 & 0.1090 ( 0 ) & 1.167 ( 0 ) $\times 10^{ 38 }$ \\%
1617  &  58767.975740501 & 569.8 ( 5 ) & 10.56 ( 9 ) & 0.095 & 5.418 $\pm$ 0.1 & 0.0572 ( 1 ) & 6.125 ( 8 ) $\times 10^{ 37 }$ \\%
1618  &  58768.908250848 & 566.3 ( 4 ) & 5.92 ( 2 ) & 0.21 & 25.19 $\pm$ 0.7 & 0.1491 ( 0 ) & 1.596 ( 0 ) $\times 10^{ 38 }$ \\%
1619  &  58768.908250875 & 566.5 ( 4 ) & 3.2 ( 6 ) & 0.07 & 22.87 $\pm$ 0.9 & 0.0732 ( 1 ) & 7.834 ( 5 ) $\times 10^{ 37 }$ \\%
1620  &  58768.911726640 & 569.2 ( 6 ) & 6.05 ( 3 ) & 0.27 & 16.09 $\pm$ 0.7 & 0.0973 ( 0 ) & 1.042 ( 0 ) $\times 10^{ 38 }$ \\%
1621  &  58768.925349614 & 568.5 ( 6 ) & 3.73 ( 2 ) & 0.18 & 22.15 $\pm$ 0.9 & 0.0826 ( 0 ) & 8.844 ( 1 ) $\times 10^{ 37 }$ \\%
1622  &  58768.925349679 & 566.0 ( 5 ) & 3.2 ( 3 ) & 0.28 & 22.56 $\pm$ 0.8 & 0.0722 ( 0 ) & 7.728 ( 3 ) $\times 10^{ 37 }$ \\%
1623  &  58768.939750675 & 568.0 ( 5 ) & 3.21 ( 2 ) & 0.05 & 19.21 $\pm$ 1.2 & 0.0617 ( 0 ) & 6.601 ( 3 ) $\times 10^{ 37 }$ \\%
1624  &  58772.905095948 & 563.6 ( 6 ) & 1.58 ( 1 ) & 0.1 & 27.32 $\pm$ 1.1 & 0.0432 ( 0 ) & 4.621 ( 0 ) $\times 10^{ 37 }$ \\%
1625  &  58772.906480993 & 564.5 ( 1 ) & 1.58 ( 1 ) & 0.11 & 27.32 $\pm$ 1.1 & 0.0432 ( 0 ) & 4.621 ( 0 ) $\times 10^{ 37 }$ \\%
1626  &  58772.930215918 & 564.5 ( 1 ) & 2.75 ( 1 ) & 0.4 & 62.88 $\pm$ 1.4 & 0.1729 ( 0 ) & 1.851 ( 0 ) $\times 10^{ 38 }$ \\%
1627  &  58774.924222774 & 566.0 ( 5 ) & 2.44 ( 4 ) & 0.105 & 14.601 $\pm$ 0.2 & 0.0356 ( 0 ) & 3.812 ( 4 ) $\times 10^{ 37 }$ \\%
1628  &  58776.839025151 & 567.4 ( 6 ) & 23.22 ( 9 ) & 0.22 & 5.64 $\pm$ 1.3 & 0.1310 ( 8 ) & 1.402 ( 8 ) $\times 10^{ 38 }$ \\%
1629  &  58776.840308298 & 567.4 ( 6 ) & 10.71 ( 9 ) & 0.07 & 8.22 $\pm$ 0.6 & 0.0880 ( 1 ) & 9.424 ( 6 ) $\times 10^{ 37 }$ \\%
1630  &  58776.840988222 & 564.4 ( 5 ) & 5.39 ( 6 ) & 0.07 & 7.77 $\pm$ 0.8 & 0.0419 ( 0 ) & 4.483 ( 5 ) $\times 10^{ 37 }$ \\%
1631  &  58776.843197662 & 564.4 ( 5 ) & 2.12 ( 1 ) & 0.18 & 43.51 $\pm$ 1.2 & 0.0922 ( 0 ) & 9.874 ( 0 ) $\times 10^{ 37 }$ \\%
1632  &  58776.850893450 & 566.4 ( 5 ) & 5.2 ( 3 ) & 0.18 & 16.44 $\pm$ 0.7 & 0.0855 ( 0 ) & 9.151 ( 2 ) $\times 10^{ 37 }$ \\%
1633  &  58776.850893504 & 569.9 ( 10 ) & 1.48 ( 4 ) & 0.21 & 4.98 $\pm$ 1.2 & 0.0074 ( 1 ) & 7.890 ( 56 ) $\times 10^{ 36 }$ \\%
1634  &  58776.850963341 & 565.7 ( 4 ) & 2.73 ( 1 ) & 0.4 & 45.89 $\pm$ 0.9 & 0.1253 ( 0 ) & 1.341 ( 0 ) $\times 10^{ 38 }$ \\%
1635  &  58776.850963414 & 565.7 ( 11 ) & 6.1 ( 2 ) & 0.4 & 33.46 $\pm$ 0.7 & 0.2041 ( 0 ) & 2.185 ( 0 ) $\times 10^{ 38 }$ \\%
1636  &  58776.855011892 & 565.4 ( 5 ) & 6.46 ( 6 ) & 0.07 & 7.31 $\pm$ 0.6 & 0.0472 ( 0 ) & 5.055 ( 3 ) $\times 10^{ 37 }$ \\%
1637  &  58776.855314910 & 565.2 ( 3 ) & 17.61 ( 9 ) & 0.3 & 3.21 $\pm$ 0.5 & 0.0565 ( 2 ) & 6.051 ( 21 ) $\times 10^{ 37 }$ \\%
1638  &  58776.855315526 & 567.8 ( 6 ) & 9.6 ( 9 ) & 0.4 & 3.43 $\pm$ 0.4 & 0.0329 ( 1 ) & 3.525 ( 7 ) $\times 10^{ 37 }$ \\%
1639  &  58776.855317362 & 567.8 ( 6 ) & 13.99 ( 9 ) & 0.35 & 5.29 $\pm$ 0.4 & 0.0740 ( 1 ) & 7.922 ( 6 ) $\times 10^{ 37 }$ \\%
1640  &  58776.856457273 & 566.0 ( 7 ) & 2.91 ( 1 ) & 0.2 & 38.46 $\pm$ 0.8 & 0.1119 ( 0 ) & 1.198 ( 0 ) $\times 10^{ 38 }$ \\%
1641  &  58776.857352902 & 566.5 ( 6 ) & 3.7 ( 3 ) & 0.2 & 19.3 $\pm$ 2.4 & 0.0714 ( 1 ) & 7.644 ( 8 ) $\times 10^{ 37 }$ \\%
1642  &  58776.857352954 & 566.5 ( 7 ) & 8.37 ( 9 ) & 0.2 & 6.05 $\pm$ 0.8 & 0.0506 ( 2 ) & 5.421 ( 17 ) $\times 10^{ 37 }$ \\%
1643  &  58776.861003441 & 564.7 ( 6 ) & 2.9 ( 4 ) & 0.12 & 7.43 $\pm$ 0.9 & 0.0215 ( 0 ) & 2.307 ( 4 ) $\times 10^{ 37 }$ \\%
1644  &  58776.861252600 & 565.6 ( 5 ) & 1.96 ( 1 ) & 0.4 & 33.88 $\pm$ 1.2 & 0.0664 ( 0 ) & 7.109 ( 1 ) $\times 10^{ 37 }$ \\%
1645  &  58776.868977238 & 566.4 ( 6 ) & 5.38 ( 4 ) & 0.05 & 11.71 $\pm$ 0.7 & 0.0630 ( 0 ) & 6.744 ( 2 ) $\times 10^{ 37 }$ \\%
1646  &  58776.869192493 & 565.4 ( 2 ) & 7.67 ( 9 ) & 0.05 & 6.02 $\pm$ 0.7 & 0.0462 ( 1 ) & 4.943 ( 7 ) $\times 10^{ 37 }$ \\%
1647  &  58776.870213414 & 567.5 ( 5 ) & 3.54 ( 9 ) & 0.32 & 7.01 $\pm$ 3.5 & 0.0248 ( 4 ) & 2.656 ( 43 ) $\times 10^{ 37 }$ \\%
1648  &  58776.870213461 & 567.9 ( 5 ) & 7.67 ( 9 ) & 0.2 & 11.63 $\pm$ 1.2 & 0.0892 ( 2 ) & 9.549 ( 17 ) $\times 10^{ 37 }$ \\%
1649  &  58776.874026246 & 565.5 ( 5 ) & 7.0 ( 5 ) & 0.4 & 10.75 $\pm$ 0.6 & 0.0752 ( 0 ) & 8.055 ( 3 ) $\times 10^{ 37 }$ \\%
1650  &  58776.876920010 & 565.6 ( 5 ) & 2.22 ( 3 ) & 0.16 & 9.33 $\pm$ 1.2 & 0.0207 ( 0 ) & 2.217 ( 3 ) $\times 10^{ 37 }$ \\%
1651  &  58776.877559894 & 567.6 ( 5 ) & 7.98 ( 9 ) & 0.075 & 9.32 $\pm$ 0.1 & 0.0744 ( 1 ) & 7.965 ( 7 ) $\times 10^{ 37 }$ \\%
1652  &  58776.877825786 & 566.0 ( 4 ) & 2.58 ( 4 ) & 0.3 & 46.052 $\pm$ 0.4 & 0.1190 ( 1 ) & 1.274 ( 1 ) $\times 10^{ 38 }$ \\%

\label{tab:bursttab}
\end{longtable}
